Personalized and Resilient Distributed Learning Through Opinion Dynamics

In this paper, we address two practical challenges of distributed learning in multi-agent network systems, namely personalization and resilience. Personalization is the need of heterogeneous agents to learn local models tailored to their own data and tasks, while still generalizing well; on the other hand, the learning process must be resilient to cyberattacks or anomalous training data to avoid disruption. Motivated by a conceptual affinity between these two requirements, we devise a distributed learning algorithm that combines distributed gradient descent and the Friedkin-Johnsen model of opinion dynamics to fulfill both of them. We quantify its convergence speed and the neighborhood that contains the final learned models, which can be easily controlled by tuning the algorithm parameters to enforce a more personalized/resilient behavior. We numerically showcase the effectiveness of our algorithm on synthetic and real-world distributed learning tasks, where it achieves high global accuracy both for personalized models and with malicious agents compared to standard strategies.

==> figures/6-dgd-versions-personalized-glob-test.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	
	\begin{axis}[
		height=5cm,
		tick pos=left,
		unbounded coords=jump,
		xtick={-.2,.8,2,3.3},
		xtick style={color=white},
		xticklabels={DGD, Local GD, FJ-DGD-1, FJ-DGD-2},
		xticklabel style={font=\scriptsize},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		ytick={.4, .5, .6, .7,.8,.9},
		ytick style={color=black},
		yticklabel style={font=\scriptsize},
		ytick align=inside,
		]
%%		DGD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		 mean
		table {%
			0 0.907
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-std
			-0.1 0.904
			0.1 0.904
			nan nan
%			-+std
			0 0.904
			0 0.910
			nan nan
%			+std
			-0.1 0.910
			0.1 0.910
		};
%%		Local GD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		-std
		table {%
			1 0.588
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-+std
			0.9 0.484
			1.1 0.484
			nan nan
%			+std
			1 0.484
			1 0.691
			nan nan
%			max
			0.9 0.691
			1.1 0.691
		};
%%		FJ-DGD-1
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
%		mean
		table {%
			2 0.684
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
%			min
			1.9 0.602
			2.1 0.602
			nan nan
%			min to max
			2 0.602
			2 0.766
			nan nan
%			max
			1.9 0.766
			2.1 0.766
		};
%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
%		mean
		table {%
			2.2 0.630
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
%			min
			2.1 0.526
			2.3 0.526
			nan nan
%			min to max
			2.2 0.526
			2.2 0.733
			nan nan
%			max
			2.1 0.733
			2.3 0.733
		};
%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
%		mean
		table {%
			2.4 0.600
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
%			min
			2.3 0.496
			2.5 0.496
			nan nan
%			min to max
			2.4 0.496
			2.4 0.704
			nan nan
%			max
			2.3 0.704
			2.5 0.704
		};
%%		FJ-DGD-2
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
		%		mean
		table {%
			3 0.816
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			%			min
			2.9 0.758
			3.1 0.758
			nan nan
			%			min to max
			3 0.758
			3 0.874
			nan nan
			%			max
			2.9 0.874
			3.1 0.874
		};
		%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
		%		mean
		table {%
			3.2 0.719
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			%			min
			3.1 0.636
			3.3 0.636
			nan nan
			%			min to max
			3.2 0.636
			3.2 0.801
			nan nan
			%			max
			3.1 0.801
			3.3 0.801
		};
		%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
		%		mean
		table {%
			3.4  0.641
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			%			min
			3.3 0.546
			3.5 0.546
			nan nan
			%			min to max
			3.4 0.546
			3.4 0.737
			nan nan
			%			max
			3.3 0.737
			3.5 0.737
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/6-dgd-versions-personalized-glob-train.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	
	\begin{axis}[
		height=5cm,
		tick pos=left,
		unbounded coords=jump,
		xtick={-.2,.8,2,3.3},
		xtick style={color=white},
		xticklabels={DGD, Local GD, FJ-DGD-1, FJ-DGD-2},
		xticklabel style={font=\scriptsize},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		ytick={.4, .5, .6, .7,.8,.9},
		ytick style={color=black},
		yticklabel style={font=\scriptsize},
		ytick align=inside,
		]
%%		DGD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		 mean
		table {%
			0 0.915
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-std
			-0.1 0.912
			0.1 0.912
			nan nan
%			-+std
			0 0.912
			0 0.9176
			nan nan
%			+std
			-0.1 0.9176
			0.1 0.9176
		};
%%		Local GD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		-std
		table {%
			1 0.592
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-+std
			0.9 0.482
			1.1 0.482
			nan nan
%			+std
			1 0.482
			1 0.701
			nan nan
%			max
			0.9 0.701
			1.1 0.701
		};
%%		FJ-DGD-1
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
%		mean
		table {%
			2 0.678
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
%			min
			1.9 0.591
			2.1 0.591
			nan nan
%			min to max
			2 0.591
			2 0.765
			nan nan
%			max
			1.9 0.765
			2.1 0.765
		};
%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
%		mean
		table {%
			2.2 0.632
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
%			min
			2.1 0.527
			2.3 0.527
			nan nan
%			min to max
			2.2 0.527
			2.2 0.737
			nan nan
%			max
			2.1 0.737
			2.3 0.737
		};
%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
%		mean
		table {%
			2.4 0.606
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
%			min
			2.3 0.5
			2.5 0.5
			nan nan
%			min to max
			2.4 0.5
			2.4 0.713
			nan nan
%			max
			2.3 0.713
			2.5 0.713
		};
%%		FJ-DGD-2
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
		%		mean
		table {%
			3 0.823
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			%			min
			2.9 0.770
			3.1 0.770
			nan nan
			%			min to max
			3 0.770
			3 0.877
			nan nan
			%			max
			2.9 0.877
			3.1 0.877
		};
		%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
		%		mean
		table {%
			3.2 0.723
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			%			min
			3.1 0.643
			3.3 0.643
			nan nan
			%			min to max
			3.2 0.643
			3.2 0.804
			nan nan
			%			max
			3.1 0.804
			3.3 0.804
		};
		%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
		%		mean
		table {%
			3.4  0.646
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			%			min
			3.3 0.546
			3.5 0.546
			nan nan
			%			min to max
			3.4 0.546
			3.4 0.745
			nan nan
			%			max
			3.3 0.745
			3.5 0.745
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/6-dgd-versions-personalized-loc-test.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	
	\begin{axis}[
		height=5cm,
		tick pos=left,
		unbounded coords=jump,
		xtick={-.2,.8,2,3.3},
		xtick style={color=white},
		xticklabels={DGD, Local GD, FJ-DGD-1, FJ-DGD-2},
		xticklabel style={font=\scriptsize},
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		ymax=1.002,
		ytick style={color=black},
		yticklabel style={font=\scriptsize},
		ytick align=inside,
		]
%%		DGD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		 mean
		table {%
			0 0.908
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-std
			-0.1 0.788
			0.1 0.788
			nan nan
%			-+std
			0 0.788
			0 1
			nan nan
%			+std
			-0.1 1
			0.1 1
		};
%%		Local GD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		-std
		table {%
			1 0.926
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-+std
			0.9 0.836
			1.1 0.836
			nan nan
%			+std
			1 0.836
			1 1
			nan nan
%			max
			0.9 1
			1.1 1
		};
%%		FJ-DGD-1
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
%		mean
		table {%
			2 0.920
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
%			min
			1.9 0.824
			2.1 0.824
			nan nan
%			min to max
			2 0.824
			2 1
			nan nan
%			max
			1.9 1
			2.1 1
		};
%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
%		mean
		table {%
			2.2 0.924
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
%			min
			2.1 0.834
			2.3 0.834
			nan nan
%			min to max
			2.2 0.834
			2.2 1
			nan nan
%			max
			2.1 1
			2.3 1
		};
%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
%		mean
		table {%
			2.4 0.928
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
%			min
			2.3 0.843
			2.5 0.843
			nan nan
%			min to max
			2.4 0.843
			2.4 1
			nan nan
%			max
			2.3 1
			2.5 1
		};
%%		FJ-DGD-2
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
		%		mean
		table {%
			3 0.920
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			%			min
			2.9 0.822
			3.1 0.822
			nan nan
			%			min to max
			3 0.822
			3 1
			nan nan
			%			max
			2.9 1
			3.1 1
		};
		%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
		%		mean
		table {%
			3.2 0.926
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			%			min
			3.1 0.838
			3.3 0.838
			nan nan
			%			min to max
			3.2 0.838
			3.2 1
			nan nan
			%			max
			3.1 1
			3.3 1
		};
		%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
		%		mean
		table {%
			3.4  0.93
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			%			min
			3.3 0.848
			3.5 0.848
			nan nan
			%			min to max
			3.4 0.848
			3.4 1
			nan nan
			%			max
			3.3 1
			3.5 1
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/6-dgd-versions-personalized-loc-train.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}[yscale=1.07]
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green01270}{RGB}{0,127,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		height=5cm,
		legend cell align={left},
		legend style={
			fill opacity=0.9,
			draw opacity=1,
			text opacity=1,
			at={(1.01,0)},
			anchor=south east,
			draw=white!80!black,
			font=\scriptsize
		},
		legend columns=3,
		tick pos=left,
		unbounded coords=jump,
		xtick={-.2,.8,2,3.3},
		xtick style={color=white},
		xticklabels={DGD, Local GD, FJ-DGD-1, FJ-DGD-2},
		xticklabel style={font=\scriptsize},
		y grid style={white!69.0196078431373!black},
		ylabel={{Accuracy}},
		ylabel shift=-5pt,
		ylabel style={font=\footnotesize},
		ymajorgrids,
		ytick={.8,.9,1},
		ymax=1.002,
		ytick style={color=black},
		yticklabel style={font=\scriptsize},
		ytick align=inside,
		]
%%		DGD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		 mean
		table {%
			0 0.9217777777777778
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-std
			-0.1 0.813
			0.1 0.813
			nan nan
%			-+std
			0 0.813
			0 1
			nan nan
%			+std
			-0.1 1
			0.1 1
		};
%%		Local GD
		\addplot [line width=1.08pt, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
%		-std
		table {%
			1 0.9433333333333334
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
%			-+std
			0.9 0.871
			1.1 0.871
			nan nan
%			+std
			1 0.871
			1 1
			nan nan
%			max
			0.9 1
			1.1 1
		};
%%		FJ-DGD-1
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
%		mean
		table {%
			2 0.9351111111111111
		};
		\addlegendentry{$\lambda=0.25$}
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
%			min
			1.9 0.849
			2.1 0.849
			nan nan
%			min to max
			2 0.849
			2 1
			nan nan
%			max
			1.9 1
			2.1 1
		};
%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
%		mean
		table {%
			2.2 0.9400000000000001
		};
		\addlegendentry{$\lambda=0.5$}
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
%			min
			2.1 0.861
			2.3 0.861
			nan nan
%			min to max
			2.2 0.861
			2.2 1
			nan nan
%			max
			2.1 1
			2.3 1
		};
%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
%		mean
		table {%
			2.4 0.9417777777777777
		};
		\addlegendentry{$\lambda=0.75$}
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
%			min
			2.3 0.867
			2.5 0.867
			nan nan
%			min to max
			2.4 0.867
			2.4 1
			nan nan
%			max
			2.3 1
			2.5 1
		};
%%		FJ-DGD-2
%% lambda = 0.25
		\addplot [line width=1.08pt, color1, mark=square*, mark size=3, mark options={solid}, only marks]
		%		mean
		table {%
			3 0.9286666666666668
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			%			min
			2.9 0.832
			3.1 0.832
			nan nan
			%			min to max
			3 0.832
			3 1
			nan nan
			%			max
			2.9 1
			3.1 1
		};
		%% lambda = 0.5
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
		%		mean
		table {%
			3.2 0.9351111111111111
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			%			min
			3.1 0.85
			3.3 0.85
			nan nan
			%			min to max
			3.2 0.85
			3.2 1
			nan nan
			%			max
			3.1 1
			3.3 1
		};
		%% lambda = 0.75
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3.5, mark options={solid}, only marks]
		%		mean
		table {%
			3.4  0.9422222222222223
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			%			min
			3.3 0.869
			3.5 0.869
			nan nan
			%			min to max
			3.4 0.869
			3.4 1
			nan nan
			%			max
			3.3 1
			3.5 1
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/7-heterogeneity_global.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=\linewidth,
		height=.5\linewidth,
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		xmin=0.055, xmax=1.045,
		xtick={.1,.5,1},
		xlabel={$\theta$},
		y grid style={darkgray176},
		ymajorgrids,
		ylabel={Accuracy},
		ymin=0.805207333333333, ymax=0.988672666666667,
		ytick style={color=color0}
		]
		\addplot [very thick, color0]
		table {%
			0.1 0.980333333333334
			0.5 0.9137
			1 0.85084
		};
		\addplot [semithick, color0, mark=*, mark size=0.00447213595500817, mark options={solid}, forget plot]
		table {%
			0.1 0.980333333333334
		};
		\addplot [semithick, color0, mark=*, mark size=0.0109797793946653, mark options={solid}, forget plot]
		table {%
			0.5 0.9137
		};
		\addplot [semithick, color0, mark=*, mark size=0.0360493488922586, mark options={solid}, forget plot]
		table {%
			1 0.85084
		};
		\addplot [very thick, color1, densely dashed]
		table {%
			0.1 0.95724
			0.5 0.889133333333333
			1 0.813546666666667
		};
		\addplot [semithick, color1, mark=*, mark size=5.08639488133678, mark options={solid}, forget plot]
		table {%
			0.1 0.95724
		};
		\addplot [semithick, color1, mark=*, mark size=2.67123982866051, mark options={solid}, forget plot]
		table {%
			0.5 0.889133333333333
		};
		\addplot [semithick, color1, mark=*, mark size=4.28364336102394, mark options={solid}, forget plot]
		table {%
			1 0.813546666666667
		};
		\addplot [very thick, color2, dashdotted]
		table {%
			0.1 0.967951111111111
			0.5 0.905373333333333
			1 0.834997777777778
		};
		\addplot [semithick, color2, mark=*, mark size=3.44315546491232, mark options={solid}, forget plot]
		table {%
			0.1 0.967951111111111
		};
		\addplot [semithick, color2, mark=*, mark size=0.83799071859087, mark options={solid}, forget plot]
		table {%
			0.5 0.905373333333333
		};
		\addplot [semithick, color2, mark=*, mark size=1.69001213013398, mark options={solid}, forget plot]
		table {%
			1 0.834997777777778
		};
		\addplot [very thick, color3, dotted]
		table {%
			0.1 0.96904
			0.5 0.905035555555556
			1 0.834704444444444
		};
		\addplot [semithick, color3, mark=*, mark size=3.21591106842213, mark options={solid}, forget plot]
		table {%
			0.1 0.96904
		};
		\addplot [semithick, color3, mark=*, mark size=1.01462987230703, mark options={solid}, forget plot]
		table {%
			0.5 0.905035555555556
		};
		\addplot [semithick, color3, mark=*, mark size=1.94359177812626, mark options={solid}, forget plot]
		table {%
			1 0.834704444444444
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/7-heterogeneity_local.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
		
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green01270}{RGB}{0,127,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=\linewidth,
		height=.5\linewidth,
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.03)},
			anchor=south west,
			draw=white!80!black,
		},
		legend columns=2,
		tick align=inside,
		tick pos=left,
		xtick={.1,.5,1},
		x grid style={darkgray176},
		xmajorgrids,
		xmin=0.055, xmax=1.045,
		xtick style={color=color2},
		xmajorticks=false,
		y grid style={darkgray176},
		ymajorgrids,
            ylabel={Accuracy},
		ymin=0.82, ymax=0.986906666666667,
		ytick style={color=color2},
		]
		\addplot [very thick, color0]
		table {%
			0.1 0.980511111111111
			0.5 0.914377777777778
			1 0.8526
		};
		\addlegendentry{DGD}
		\addplot [color0, mark=*, mark size=1.72504750337168, mark options={solid}, forget plot]
		table {%
			0.1 0.980511111111111
		};
		\addplot [color0, mark=*, mark size=7.4448199739446, mark options={solid}, forget plot]
		table {%
			0.5 0.914377777777778
		};
		\addplot [color0, mark=*, mark size=11.305279494309, mark options={solid}, forget plot]
		table {%
			1 0.8526
		};
		\addplot [very thick, color1, densely dashed]
		table {%
			0.1 0.968044444444444
			0.5 0.9642
			1 0.953866666666667
		};
		\addlegendentry{Local GD}
		\addplot [semithick, color1, mark=*, mark size=6.2679041331391, mark options={solid}, forget plot]
		table {%
			0.1 0.968044444444444
		};
		\addplot [semithick, color1, mark=*, mark size=6.38035962065532, mark options={solid}, forget plot]
		table {%
			0.5 0.9642
		};
		\addplot [semithick, color1, mark=*, mark size=7.17135040746628, mark options={solid}, forget plot]
		table {%
			1 0.953866666666667
		};
		\addplot [very thick, color2, dashdotted]
		table {%
			0.1 0.969466666666667
			0.5 0.947155555555556
			1 0.925222222222222
		};
		\addlegendentry{FJ-DGD-1}
		\addplot [color2, mark=*, mark size=3.83452735027409, mark options={solid, fill opacity=.8}, forget plot]
		table {%
			0.1 0.969466666666667
		};
		\addplot [semithick, color2, mark=*, mark size=4.45323353181583, mark options={solid}, forget plot]
		table {%
			0.5 0.947155555555556
		};
		\addplot [semithick, color2, mark=*, mark size=6.16266987595474, mark options={solid}, forget plot]
		table {%
			1 0.925222222222222
		};
		\addplot [very thick, color3, dotted]
		table {%
			0.1 0.974822222222222
			0.5 0.947111111111111
			1 0.925244444444444
		};
		\addlegendentry{FJ-DGD-2}
		\addplot [thick, color3, mark=*, mark size=3.89686626235321, mark options={solid, fill opacity=.8}, forget plot]
		table {%
			0.1 0.974822222222222
		};
		\addplot [semithick, color3, mark=*, mark size=4.89768652869224, mark options={solid, fill opacity=.7}, forget plot]
		table {%
			0.5 0.947111111111111
		};
		\addplot [semithick, color3, mark=*, mark size=6.34681372378648, mark options={solid, fill opacity=.7}, forget plot]
		table {%
			1 0.925244444444444
		};
	\end{axis}
	
\end{tikzpicture}


==> figures/7-heterogeneity_model_DGD_0.1.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\pgfplotsset{set layers}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=.6\linewidth,
		height=.5\linewidth,
		legend cell align={left},
		legend style={
			fill opacity=.9,
			draw opacity=1,
			text opacity=1,
			draw=lightgray204,
			/pgfplots/on layer=axis foreground,
		},
		legend pos=south west,
		tick align=inside,
		tick pos=left,
		xmajorgrids,
		ymajorgrids,
		x grid style={darkgray176},
		xmin=-3.84143175098882, xmax=4.19305246231067,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-3.86392069185616, ymax=3.86392069185616,
		ytick style={color=black},
		xticklabel style={font=\footnotesize},
		yticklabel style={font=\footnotesize}
		]
		\addplot [draw=red, fill=red!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			-0.131022181753976 -0.728597675253103
			-1.72712559104763 -0.765593981577889
			-1.01247792551397 0.546002041212169
			-0.623264784362129 -0.520553278094984
			-0.244737339848447 0.625338530048949
			-1.47859704174013 -0.376999867117606
			-1.01289421208799 0.293647551882277
			-0.0924590818886361 -0.721571848697114
			-0.771365974305316 1.31581422143046
			-0.833766593841763 -0.3740227665745
			-0.697610672902548 -0.49378215897289
			-0.0550039915036174 0.290509880604501
			-0.781662970196869 1.74318748204939
			-0.110135767617357 1.61080763067039
			-0.270158045657116 -0.78247865537275
			-1.33813523640207 -0.0287498911112001
			-1.21239063380491 1.05890483120431
			-0.139344589950929 0.721136304370804
			-0.773852352846225 -0.229165138395722
			-0.51151825702722 -0.468417337209541
			-0.886531544096972 0.989407769366934
			-2.48525139289021 -0.821282039113902
			-1.22624198999545 -0.814368421021051
			-0.317654356842429 -1.14875133980771
			-0.665640671038393 -0.407106127387041
			-0.646787476626065 -0.269183623042443
			-0.451340929367054 -0.0723633262986645
			-0.105372641821775 0.477684674959591
			-0.285160848303451 -1.37305299641393
			-0.383949218021702 -0.48957930235196
			-0.743799404944296 0.359065920177404
			-1.13908331921352 0.820527212492785
			-0.255971134015259 1.40043553047623
			-0.195113836674951 -1.1305466762477
			0.0109605648244498 0.495878208746439
			-1.55016812861879 -1.02349240647938
			-0.396120416013896 -1.27550553591075
			-0.343578239335222 -0.534589038243627
			-1.33360320250544 -0.0285950464419653
			-1.94406196168995 0.484079804097426
			-0.239741308356457 1.39999388320759
			-0.534987229187748 2.04556272307891
			-0.493110680558724 -0.233637491766024
			-0.374427038278366 -0.982840776472446
			-0.406179396662305 0.637993345861019
			-0.032713649885088 0.454169509839175
			-0.132139435024434 0.853163491402763
			-0.429487679423496 -1.06751299662203
			-0.2475320896254 1.5538944526038
			-1.92909938623592 0.405112989901038
			-0.388404819524428 -0.80419287856907
			-0.252504901950358 0.808262608466167
			-0.0268441613706888 0.167280634324819
			-0.79017653156177 0.531428311942454
			-2.38447231572691 1.49564496579375
			-1.05566515332138 -0.188919029893319
			-0.331120681526652 -0.407270730708674
			-1.05666541399634 0.632879148490083
			-0.312979994035653 0.692461726384172
			-0.207891695074017 0.341969739802599
			-0.802626092975804 0.135475636427262
			-2.11432603389852 -0.304753654418183
			-1.13561452556355 -0.67891751062643
			-0.331526788310944 0.496812446817519
			-0.620935328793732 1.86910064242736
			-0.499562135106851 -0.49759478172875
			-1.70796485839904 -2.16553812719005
			-0.541036824143716 0.413881218921797
			-1.41028606045097 -0.307868998892983
			-0.358815125155245 0.670280166965347
			-1.7581449468082 -0.612633351409722
			-2.57296544090978 0.501644194555659
			-0.333523604665791 -0.0594075668058849
			-1.04909530991526 -1.11430326731776
			-0.0194641170389102 0.565290581147295
			-0.33356025927041 -0.274880766314075
			-1.07249697772977 -0.290369633035838
			-0.716512515977034 -0.611463259701956
			-1.34517288900863 -0.234110227533441
			-0.261764971847529 1.2315234188369
			-0.88741167615156 1.54933635219858
			-0.612267146920509 0.0430371105680652
			-0.75500355704814 1.40471807969692
			-2.46981644904364 -0.230207296642129
			-0.575362638144834 -1.69524172617565
			-0.443705205160218 1.08717878956595
			-1.36372201979278 1.00018338941588
			-1.00633129226773 0.86123723838654
			-1.69720954758542 -1.00333471178369
			-0.306367489434524 -0.639655548489954
			-2.39963153337336 -0.0662794326038958
			-1.52360050149806 0.110269191318065
			-0.809536821352568 -0.855660687168685
			-1.53474776929546 -1.99477435125174
			-0.0949178401601266 0.632145762796129
			-0.385710481570757 -1.58586626202368
			-0.6395035713745 1.10284062306892
			-1.48475305366232 -0.178607971555852
			-0.933616834139494 0.106097146552765
			-0.522298040484747 -0.174885786751119
			-2.86493766791746 0.128613795160994
			-0.378981816305561 -0.626030973525532
			-0.727121843627997 0.571207421124001
			-0.956016144366503 -0.565965553751003
			-1.44299931812724 0.515033649695439
			-1.30198607150641 -0.837811806796011
			-0.307867183287246 -0.867382897103896
			-0.993891468994649 0.964882432556638
			-0.264721108346205 0.137542802901345
			-0.655350159135772 -1.77285747485562
			-2.5626829438805 0.21615656678774
			-0.524396181010031 0.0197587636651676
			-0.334087644201479 -0.164465344866602
			-0.166676989737372 -1.44814047040907
			-0.911197463812839 -1.02781290332834
			-0.783049875565845 0.119028624420116
			-0.104482106929912 0.419176339705502
			-0.617373247579399 -0.190921384880338
			-0.420617500588225 -0.119126594557716
			-0.745749834255748 0.426190357878991
			-0.490252987791165 0.624916947115963
			-0.754680207014781 0.899360286983623
			-0.89694888287158 -0.882196560891787
			-2.56231075995357 1.44045591525284
			-1.14660346966358 -0.840940484682075
			-0.815163106691689 0.912756144934921
			-1.38892644185945 0.918463567697072
			-2.33552433643423 -1.42233875780147
			-1.16159413063488 1.19078519998461
			-0.689530642688923 0.839703872575958
			-1.66128132261762 -1.12908901558488
			-0.796392610464211 0.210657049088259
			0.276749851312088 3.04907342129511
			-0.687513244667983 0.762636368485833
			-1.10179776624293 -0.301501052645945
			-0.351254178180711 -0.983545571837294
			-1.59047095442028 0.135440200798495
			-0.850974633109589 0.806920131931361
			-0.375855333333228 0.016213394627179
			0.0163535430746051 0.390319613418798
			-0.388887708713169 0.865309184098313
			-0.554332788408518 0.650209643769164
			-0.873502971770545 0.264547153635819
			-0.926757800061878 1.55146461487418
			-1.19248007494477 -1.84708647506505
			-0.273016918088787 -1.1911523737969
			-0.85430044204631 -0.297545573629175
			-0.28557946427841 0.383920522912392
			-0.253686067060221 -1.27403488846566
			-0.499098074889749 0.280966596745618
			-0.279644303947419 -2.50739511984018
			-0.54958502695397 0.327935487126038
			-0.577568533153015 0.732045545733868
			-0.216081106505445 -1.51767813704764
			-0.309102331219949 -0.377082261996953
			-1.73411244438145 0.121707241698764
			-0.44139357020888 1.51129931544508
			-1.14188045487675 -0.165050607352158
			-0.151666306493706 -0.213818055561689
			-1.82861360093359 1.5309227987229
			-1.98356335760987 0.791240166878602
			-0.183289307591013 0.383515250124665
			-0.144905454625902 -0.386795685391007
			-0.243162819604816 0.179355933108124
			-0.127058576016465 1.36853994789368
			-0.0422042547914252 0.2350163646101
			-0.29185709303736 -1.21723725127479
			-0.843982200306829 -0.296173226093738
			-0.392464497020844 0.7982273711331
			-0.689936334894757 0.784907122533684
			-1.523772626331 -0.827700629153156
			-0.21130169791671 0.162076407831925
			-0.917757877963877 -0.96899578166734
			-0.946464704351494 -0.736227060081302
			-1.66284208126476 0.293899643162944
			-0.865971595324701 -1.40849279662423
			-0.560358220676201 -0.688257638143178
			-0.798677681676955 -1.32558352445992
			-0.735738276664042 -0.7965223231186
			-0.873568329508474 -1.9214479652179
			-0.487278556691043 -0.774686724289875
			-1.18402783487148 1.23661615890373
			-0.0384269071453888 1.51325437055974
			-1.18806851510233 0.231049595406861
			-1.07575895578771 -0.406022560547207
			-1.4863729633929 0.743508468358311
			-2.48842048899567 -1.57267830105001
			-1.69202366252035 -0.472348050591345
			-0.417034657492139 0.248696366834223
			0.0311091293396678 0.889600623150826
			-1.14379824359592 0.4622271134831
			-1.64633605819673 -0.657400619842761
			-1.08111591187192 -0.291070623890339
			-0.388197877899418 0.575303803984689
			-0.652328099545589 1.40137361270811
			-1.0393847538211 -0.263367328764701
			-0.630362072841866 0.999536274711744
			-0.538509316379577 -1.66371994861767
			-0.993361629117029 -0.547361895406737
			-2.70954417744623 -1.17408670973341
			-0.269270652324938 0.891784199120866
			-0.194044187938515 0.580365436998306
			-0.88445302563418 -0.625320503061534
			-2.06339129250895 0.762752062604787
			-1.41912552926816 0.0308086787627603
			-2.41661170231703 0.603511929132548
			-1.73620332966824 1.30460809610794
			-0.495808542020066 1.95817663209277
			-0.379964319698606 1.51503385714267
			-0.725144708673186 0.963433647124938
			-0.219780676727092 0.700596323562734
			0.182400555164621 2.0810320564001
			-1.50429245216264 0.783776164088485
			-1.66602839076033 0.147957132334855
			-0.243689020454841 -2.01778223123091
			-0.527225635083535 -0.0279448561193134
			-1.19788986130362 -0.824498433661967
			-2.04994587219225 -1.96093672602513
			-1.16049172990884 -0.117367054926047
			-2.44991757439352 0.675517449311555
			-0.120019903636248 0.0857879370544874
			-2.10863701816569 1.91294562911887
			-0.79256160832394 0.468946776685123
			-0.391043639526384 -0.73452252914886
			-0.688394560503476 0.395720753514913
			0.0594140500049382 1.7028413670951
			-0.927524707473882 0.216346279121906
			-0.360624597216048 0.80398343898491
			-1.32320680801068 1.65586250548827
			0.0496155729601451 2.23648394875479
			-0.896556374657891 0.677321648224812
			-1.59324760859403 -0.43356104176658
			-0.748904581858133 1.16774319085674
			-0.668114799687699 -1.55257269584805
			-0.914736305533823 0.754532258636997
			-0.0618424525400772 0.812519580172885
			-0.570990968727374 0.878536165474284
			-0.552028072138774 1.42327753504445
			-0.965796440006481 0.233480364382998
			-1.75299918146875 0.272131897032908
			-1.18825274156332 1.47161778521548
			0.0301580003640356 0.32097835578143
			-0.0929806297685047 0.986419661306645
			-0.393747423330613 -0.910188570147691
			-1.89004241702537 -0.441349147804257
			-0.786076991310488 1.01814856831658
			-0.243588098902037 -0.366542673816301
			-0.595450416200006 0.578517641074481
			-0.961285418837204 0.512989943823842
			-0.682724917652264 -0.125027052804777
			-0.066364121187339 0.304606111610968
			-0.65672972194196 -2.40084209302294
			-0.405677964996506 1.980270229814
			-0.450916258306674 -0.167990659975898
			-1.73966203475469 -0.328840929584874
			-0.584261050744582 0.770434387650862
			-0.891493385282138 -0.694985909725593
			-0.655764534579704 0.205485569109904
			-0.690468550114096 -1.45171852338733
			-1.22065725832472 -0.215920467492024
			-0.846746770840661 -0.507199672152848
			-0.0933225582870394 -0.733386661637352
			-0.0808972990838929 1.77839665356811
			-0.500264156082814 -1.02621117657019
			-1.24401968809581 -0.214353617265886
			-0.860374634293735 1.48526890813565
			-1.29506469977595 0.0562306917857513
			-0.310439728100143 -0.263521119622892
			-0.672357589913791 -1.62542920935311
			-0.391982312517064 -0.223265104809054
			-0.0644709326449133 1.29740405075029
			-0.474342573075232 0.130710575798256
			-0.19560719356348 -0.337089526175546
			-0.629831258424262 -0.880901939588266
			-2.06012247500634 -0.525328366784284
			-0.457147692400588 -0.163618479638483
			-1.21686636412253 -0.469161010102625
			-0.401041265114057 0.340391926761751
			-0.939124058129425 -0.102805636919995
			-1.52599874533554 -1.73913166687807
			-0.0437182241164129 -0.186038428371526
			-1.38976745553479 -1.44271750843952
			-0.294097973782145 0.403291179935058
			-0.52467645405044 0.00928233315430447
			-0.0821691053808977 -0.503339421515164
			-0.0885492746428701 0.405582597611324
			-1.26828048413867 -0.47124404123816
			-1.28324378079697 -0.92212726416544
			-0.507122858444574 -0.395083215854357
			-0.698467402675036 -0.279417147900661
			-0.474705345391898 -2.48227394658027
			-0.0950253676306135 0.487774665362876
			-1.71120900211816 0.388204583135651
			-1.43575843998389 -0.847923239397345
			-1.48936799304683 1.50212665915467
			-0.510304429337458 -1.15123179194497
			-0.0119024089505191 0.949972092963769
			-1.41842910723942 -1.75363347556852
			-1.16315969916012 -0.797266876531494
			-0.888946169721468 1.22659720941103
			-0.16982127944392 -0.40989386173122
			-0.269342267310782 0.16975367015872
			-0.554830707360219 0.732548622481529
			-0.236659631634987 0.67301782137913
			-1.71999764501265 -0.448102987334956
			-0.665428017159668 0.0213897774003596
			-1.47077666006006 -3.08018444660027
			-0.233912798242881 -1.08125213721387
			-0.312037279411441 -0.263848321032221
			-0.290927549446807 1.45470824595943
			-0.871021436562964 -0.134431718157653
			-0.643444233950426 -0.331830424743562
			-1.66424825577161 -0.342365328259561
			-0.46377876194998 1.07690752604789
			-1.02038417129592 -0.17518522643257
			-0.801663617701833 0.167714494600499
			-1.1532331852225 0.411210194151763
			-0.960775200132602 -0.467552526234489
			-0.400780364580279 0.741705203780206
			-0.710283675889576 -0.536066629927762
			-0.0108865769911342 0.779155254929525
			-1.33057293122964 0.813597485454237
			-0.0867660196738082 0.457631593970526
			-1.27114807755874 -0.577681734572226
			0.0437530348433753 0.425682844171896
			-0.482575131830961 -0.75874792546108
			-0.827791287027719 -1.0592236928173
			-0.974764123746961 -0.849560305244182
			-3.23813519787733 -0.136073211160682
			-0.951228507947973 -1.46259478038429
			-0.896338999601174 -0.0578544940710892
			-1.03652412334832 0.214668112118314
			-1.04412150830629 0.607757545144241
			-0.659881998411109 1.8976014827757
			-0.52239428686173 1.40296943508879
			-0.487163834281891 -1.42518810951712
			-0.0208628970641567 0.199909022414928
			0.0130677057671573 1.33449150012637
			0.0374353173804103 0.567590986322138
			-0.809791349538831 -0.78239605353034
			-1.42373395632229 -0.235135931964897
			-0.395322512627641 -2.61768630639789
			-0.0389112359290315 0.137669099358403
			-0.17681144952953 0.27701518125364
			-0.8393540552892 -0.187335885793854
			-1.04679616544498 -0.303452671479192
			-0.870642603879603 0.441061321375432
			-0.723495799255661 0.148462779771853
			-0.239237551058403 0.912236758988981
			-0.750893638641262 -0.135501366716885
			-0.252956907771384 0.898778008009708
			-0.969369058938162 -0.31823597819311
			-0.399639184810207 0.723123677897058
			-1.06547850455849 -0.574033754447047
			-0.20747082681314 -0.366479106203682
			-0.130444358193493 0.489396850062002
			-1.07830278741091 -1.05321346922029
			-1.66628822518611 -0.188688419048273
			-1.01819617952535 0.954772772787693
			-1.48402855084206 1.32750733720952
			-0.248435615452772 -1.38582129727816
			-0.249483106949902 -0.591134808295638
			0.0102178830788578 0.900775126744758
			-0.0489083403521993 -0.411338848424028
			-0.617235247930163 -1.07239346128003
			-0.255865298192069 -0.706284455837539
			-0.755961561711959 -0.120474498369682
			-0.963265274374667 0.263580549239643
			-0.98629586797252 -0.457724736437892
			-0.817747841661266 -1.37558741922358
			-1.25119465244849 -0.317004697528428
			-0.594307311935626 0.926871389225234
			-1.06031242985684 -0.831126650311336
			-0.987973799363408 -1.15536572958202
			-1.07073193366425 -0.357913728515576
			-1.27273239982693 -0.913348380895415
			0.0729139087671842 1.06423609356208
			-1.59932677708542 -0.703003237416104
			-0.0837596552968314 0.408079933573448
			-0.770881640624511 -1.07907406623268
			-0.506665946106524 -0.155934616820724
			-0.314279550496011 -1.40045197054593
			-0.717351023578325 2.37075719522208
			-0.889527431726255 0.541532991974338
			-1.0696205269575 0.939189793668991
			-1.96729709645877 0.581455742605896
			-1.25411636739393 0.78115306311765
			-0.525368334693835 -0.471384914656578
			-0.906173924352215 0.147081628933333
			-0.515505057931182 -1.23836916607384
			-1.6578569050089 1.71517883724408
			-0.459184997590229 -0.405133425071879
			-1.16797194375705 -1.57869912232363
			-1.4181692297063 0.636194083194032
			-0.413308103828761 -0.96458765633822
			-0.69554928129215 0.324839418300291
			-0.795464131921242 -1.11137328698167
			-0.342414914270988 -0.869858662422976
			-0.783705791283554 -0.99186099291291
			-0.852298304602722 -0.432359535249978
			-0.826549241628394 -1.43289327224306
			-0.333589177048948 -1.9194119420932
			-0.145960531117295 -1.38779327299404
			-0.436368383073809 0.843283857223401
			-1.77759940250233 -0.407866172278282
			-0.551950818479794 -0.137156320773375
			-1.50837219662067 0.110214664882589
			-0.538902176186847 0.331557261842206
			-0.188121756166586 -0.102647997787846
			-0.614900056822818 0.900725054966536
			-0.497961347642528 0.557637524161387
			-0.259038020648705 0.815937789611211
			-1.26589101085682 0.0669984623795757
			-0.190607411723216 0.622499912796148
			-1.23512136738539 -1.3238151772048
			-0.886666734231785 -0.695250208003112
			-0.238168249899561 -0.217802834424348
			-0.469113728758501 -1.34980263590675
			-1.14832253298517 -0.18933329183223
			-1.40260362032904 -1.12074064065926
			-0.747959131685033 -0.92225283792717
			-1.04371982114021 -0.577708762895001
			-0.51879362871869 -0.000761254235217625
			-0.190239202698753 -0.306586132964297
			-1.14626151928141 -0.284875422081822
			-1.75773713415165 -2.23039253806035
			-1.356764497771 -1.48687854850623
			-0.0170709020064778 0.214612985453271
			-0.350917189939991 -0.623460163953927
			0.0743687764336804 2.12563392277139
			-0.999982397694934 0.709958697638045
			-2.27688865217993 -0.646894761415659
			-0.293881230489401 -0.751159834214143
			-1.1300610618688 -0.622638861831872
			-0.0771066246085945 1.00025488303306
			-1.30860783983967 0.584378012536804
			-1.63241463135525 -0.44002303409417
			-0.802619684770748 0.714282141512634
			-0.776330643484121 0.658300019641681
			-1.42225930362523 -1.32653802797948
			-0.578171267256857 0.57591000443861
			-0.400154196056141 0.318377873123452
			-0.803703042554803 -1.28186395734964
			-0.474621111612054 0.765948441040466
			-0.836844748322261 -1.98835630586885
			-1.59666392997352 -1.06247823433917
			-0.440433267711761 0.662269108465382
			-0.193678972693088 -0.167859700500975
			-1.63163408028378 -0.471953440612389
			-0.0695253336676926 0.223735868687121
			0.0874472769248494 1.72952667390161
			-1.23878860467078 1.28665769675189
			-0.978394462588625 0.907723595757077
			-0.868461511139592 0.53648242395347
			-1.53325680215366 -2.15257315507636
			-0.365377658753359 0.367168485681057
			-0.117767643761891 0.10653624973667
			-0.446825259532314 -0.345370177417684
			-0.224299415724212 -0.121602411336249
			-0.223792585399443 -0.667077843135374
			-0.000694610788502596 0.252887657801445
			-0.31915037440163 0.169503726157568
			-0.402575567879255 -0.764348336198191
			-0.0416863819642627 -0.16671890572259
			-0.96439803515413 -0.162875322432798
			-0.225651590744877 -1.42342983162038
			-0.857658255199354 -1.10911631912679
			-0.802203087832555 -1.26073319862918
			-0.502009007944303 0.80190957162953
			-0.19900704976834 0.861366477701986
			-0.101002362870219 2.31228266261811
			-0.758916329679847 -1.42031371731522
			-0.786461230272185 0.363238061536844
			-1.36843020597641 1.11828142812309
			-0.117865576980435 0.552086236443481
			-0.164688781313696 0.285768516120902
			-1.98836423504581 0.959566783487655
			-0.568922270530029 -0.720159191443045
			-0.589783965073739 0.455616327100949
			-0.608434964537336 0.0150747351822371
			-0.378788068259349 -1.38788561336261
			-1.10666347580854 -0.449011658573861
			-0.909527130913116 0.986214144043009
			-2.2883495592104 1.49858012583334
			-0.513314817102367 0.417774137471886
			-0.146038767786566 -1.2664102918003
			-0.181233770797072 2.25464892484415
			-0.418315727897928 -0.160826690949365
			-0.767728366499846 -0.0413839473111373
			-1.60587301160426 0.691949097112363
			0.129468895383383 1.74562783908381
			0.056758727028997 1.20109463327165
			-1.2278605649602 1.83161521622173
			-0.737695799184968 1.95072948408235
			-1.23967984822216 0.334709116105368
			-1.30778225073664 0.109708801543084
			-1.09550401948626 -0.38889352959023
			-1.19484645194377 0.341157010160962
			-1.13677462073139 2.0008238593576
			-2.18854525083049 -0.513573171116526
			-1.43934521175573 -1.19091640932006
			-0.00559475572239981 -0.124610803538028
			-0.994723431864185 0.971267456344939
			-0.417682801755006 0.430809629651531
			-0.936801437670758 0.297032868257559
			-1.98584291073984 0.0366454441268607
			-0.0366040471873612 0.779043579881571
			-0.901572020858072 0.509356526408295
			-0.698348785499169 -0.971575381451534
			-0.310045729960537 -0.592170571029587
			-0.89918555552461 0.979036801666891
			-0.601780398578458 0.535636977627061
			-0.352728292578924 2.27049788214605
			-0.830844795971536 0.0207811346710911
			-0.719193375411611 -0.549584218858444
			-0.599142837299321 -0.941864194297088
			-1.21913727193025 0.0430696690771596
			-0.653254700423258 -0.247287467408112
			-0.208406488672923 -0.33223813337006
			-0.492018310832095 1.29621006114031
			-0.801220750423209 -0.00103193846339597
			-0.00737446029926035 0.841567659919301
			-0.741471693293167 0.481395922236468
			-1.41055504170042 -1.05323735299257
			-0.925894378189579 0.699710940268947
			-0.319815637853291 -0.0910872885112642
			-0.757377605486307 0.0730738393035158
			-0.701764077383082 0.143077071104301
			-1.23801621818212 -0.368858363203098
			-2.17161457802294 -0.583836086104705
			-0.633373256874256 -0.57849437179081
			-0.922378405553968 0.614931237196004
			-0.713868597529701 -0.129195397996565
			-0.755931255251997 0.310573499541566
			-0.622990916084613 -1.09081925515788
			-0.0403352189714355 -0.0269658286286625
			-0.158075105593422 -0.325095640417933
			-2.08206679304835 -0.809942208231121
			-0.522640075337963 -0.425796928752102
			-0.631413429062725 0.0843730339681569
			-0.700994858891003 2.66395035626206
			-0.821695008450454 -0.77921114251945
			-0.240223127914197 1.21411236521417
			-0.555472490229458 0.504834723365916
			-0.644596622498255 0.601463680491631
			0.0588250458332034 1.86299656077393
			-0.957903409292379 -0.354316470020741
			-0.696204478352891 0.546422806206324
			-0.107110277536691 -0.938292626008618
			-0.181849097235645 0.1406679516712
			-0.854765964188122 2.08602989900598
			-0.234097519536804 0.232191891291035
			-1.45040560264977 0.604483987242034
			-0.854570150307939 0.715185431012054
			-1.42916231518488 1.61639168065896
			-0.395493747581697 0.108759811907221
			-1.30632554060764 -1.06661667654056
			0.13402716132457 2.60000347298187
			-0.654909194327544 -0.543866085188969
			-0.0918034049362397 -0.294525930181058
			-0.315191823336828 0.887230360649343
			-0.726588950098852 0.611363699570652
			-1.37657153601086 0.521070226269351
			-0.6326850812832 0.750844854521988
			-0.212066856732408 -1.27181090144403
			-0.892265181841009 -0.327390910121128
			-1.81104626005048 0.938239080646055
			-0.195931526563282 -0.0973991666994021
			-1.33701917679799 0.373963180259464
			-0.239338843627683 -0.703456259549747
			-1.35470151100489 0.796330215531048
			-0.480777076272727 1.74242510456944
			-0.180604614397377 0.518216429552793
			-0.284085846979691 1.17414259748103
			-0.627686258786635 -0.744124772107669
			-0.861172057474457 1.99392299255239
			-0.406693516491577 -0.831946079168911
			-0.677617467669954 0.811568887309417
			-0.953638288137478 -0.808156929613953
			-1.25997562084507 1.20982351673152
			-0.92072546054499 -1.50872765669533
			0.197515367685414 2.23551271467197
			-1.32065468502453 -0.852478705547642
			-2.45082204456263 -0.0707042538894238
			-1.36832369249151 0.220829235215627
			-0.239128611826251 -0.035406748283227
			-0.963611135951906 1.21147316157265
			-0.0705512321209388 0.0802794887761789
			-0.224802096962846 -0.753750138552279
			-1.86269198791365 -0.147631717007238
			-0.863616754809052 -0.982086805427039
			-1.89400875862604 -0.358415544394279
			-1.23519137237485 -1.68138119274344
			0.00396989557894719 1.5068013675307
			-0.226601599006041 -0.702204485905582
			-0.384206438435581 0.566287145153821
			-0.941265653352065 0.158897300142065
			-0.862971425558891 0.35574536283045
			-0.737056743714673 -0.375189997286486
			-0.787051060398904 0.497768178724904
			-0.162396306336537 -0.887562576479415
			-0.684492618582205 0.700674306597493
			-0.456407152656885 -1.01746977049403
			-0.585797530188785 -1.80020718417194
			-0.305100060878636 -1.24197137965133
			-0.190758376961233 0.394391185097167
			-0.670946857293749 -1.10778038491097
			-0.562288290180247 0.294690589531655
			-0.548457960978534 0.426611155335375
			-0.811899749387975 -0.661924981413939
			-1.1463689110113 0.0143306939528464
			-0.695860273888162 1.38834428538643
			-1.79848163828928 -1.91271080233028
			-1.38020656162236 0.956428960553465
			-2.8779589340528 -0.0826163257016543
			-0.794241754649452 0.279208521746774
			-0.562783473684605 0.87847994235549
			-0.625142392071114 -1.15379391359904
			-1.82724881175671 0.986759059267383
			-0.52759805851746 -0.19857024803046
			-0.188177291323152 0.30631544275716
			-0.0492504139948983 0.553057654071108
			-0.515266476818891 -0.404637691291392
			-0.88674706443536 0.104618901398728
			-0.361897710338168 0.825812349949889
			-0.874141971461332 -1.14154380401564
			-1.94250204681361 -1.0651657043429
			-1.51388523113821 0.673186383507809
			-0.586077367697291 -0.887365297534551
			-1.80017874917482 -0.77253002986096
			-1.08777183304334 -0.375721193019115
			-1.12404092239356 -1.73635427971502
			-0.0390400198809702 0.496127241302801
			-0.515660816076608 -1.77547511308614
			-0.468641414445975 0.854254986186585
			-0.182458245407381 -0.556273256486006
			-1.17822392342422 0.482067077647598
			-1.10333430480657 1.53275513489816
			-0.177311743837715 1.47372204146851
			-1.508002129093 1.55242355514317
			-0.240804970498455 0.981554457945532
			-0.735019676067979 1.93698725938317
			-0.361284459706945 1.43090331404677
			-1.3628679206398 0.499685224749732
			-1.49273685671697 0.641656270292982
			-2.16663851843342 -0.617168813455628
			-0.533625010790502 -1.15858208596399
			-0.812681367047629 0.189838445584267
			-0.647255648895263 1.44924462362958
			-1.78818880730998 0.933201574723254
			-0.994628227721374 -1.90133669761672
			-0.334034985911005 0.9476649556039
			-1.61618804623189 1.49970111422607
			-0.902778268631558 0.49833041479973
			-0.55601613504825 -0.717864372041064
			-0.266253595566589 0.350679051466521
			-0.072888820009841 -0.375842805586716
			-0.957698166729434 -1.72190711261523
			-1.8335801733865 1.47179908148347
			-1.74470750240608 -0.613159548165935
			-0.291654146732874 0.979174268391938
			-0.28921506012713 0.0270936258285092
			0.0211084035316639 0.89082501983688
			-0.519219755803121 -0.0425804227657342
			-0.619252173733457 0.425104040027963
			-0.703992382545745 -0.502291747050224
			-0.763119214158514 0.000493608144029563
			-1.0372069966793 0.396042297630186
			-0.248610669020639 0.904603201074392
			-0.888273139741907 -1.51566654569145
			-1.38726882780956 1.67002298342274
			-1.11428034277281 -0.116768001871706
			-0.509551560905856 0.0353659613680666
			-0.322757194758453 -1.28337298804762
			-0.163088798141161 -0.0602637146791924
			-1.06203957118721 2.02995563341668
			-0.405384870047007 1.29066155666602
			-1.40855505800562 -0.96113217344201
			-0.111167724607016 0.810390730001199
			-1.25578315054691 -0.142279097617367
			-1.00104701678077 0.298331223224554
			-0.974304297367637 -0.542142599780968
			-1.29644745957776 0.592734729514043
			-1.25329042905775 1.25761778648275
			-0.462766188405466 -0.373260574150697
			-0.371674862337024 0.137725959286053
			-0.462630003193301 1.36567030549391
			-3.20307333797892 -0.0570043098999698
			-0.626900256503579 1.14238579011447
			-1.67658763541232 -0.0384649558447749
			-0.139296401452367 -1.26815146643943
			0.0589927099389594 0.767010855712738
			-0.68156728019148 -0.571450942364425
			0.0299923558998485 1.05431839786934
			-0.872254386604713 -0.860407276544676
			-0.401794524249651 -0.558622006373139
			-1.10305640575558 -0.731156406364127
			-0.486296866145143 0.841611948869477
			-0.078824755709158 -0.526840884141486
			-0.198367393909472 -0.0780514163715944
			-0.0308949101864836 0.0223581531642618
			-1.85483835326199 0.403065107472536
			-1.03979986995782 1.28205617019441
			-0.395026148949943 1.57966568994727
			-1.0533357892919 0.0467517071011021
			-0.374586121397126 0.179374243950033
			-0.937971989240906 -0.799780604654613
			-0.222931284730368 -0.0396906156365767
			-0.857534667557357 0.0671635289557824
			-0.357194904512837 -2.64572603912148
			-0.694723809128745 -1.24256776291536
			-0.634317916923068 1.17556694228319
			-0.317231146555433 -0.827759608918623
			0.154771147286281 1.91993358957013
			-0.58776928815983 -0.236474890945184
		};
		\addplot [draw=blue, fill=blue!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			1.17735427277675 -0.830188056523264
			1.31394697274258 0.691075174490794
			0.442578718406862 0.494462053581434
			1.0075948658485 -1.72520729503007
			0.157520248731178 -0.8250366262116
			0.99480755786406 0.784082590891705
			0.758997567086885 0.959211598769214
			-0.0769457422734841 -1.16242805626181
			0.267650645370529 0.177075129306613
			1.26771343195318 -0.743013308208071
			0.180039224079057 1.04733327680422
			0.449303069205576 0.135791668709918
			0.610858395813307 -0.270593643759008
			0.269334746915484 2.4113207906543
			1.02964394471036 -1.56510630458551
			0.409371827344481 -0.455909724928402
			0.256517019559109 -0.0616808510419219
			2.64395155381906 0.51349668119818
			0.237120991327722 1.06562172669656
			0.152828681102605 -0.238100991932128
			1.0718298806952 -0.833516581620181
			1.99909542977645 -0.777633439451637
			1.44044876595326 0.682358941197482
			2.32842868539347 0.356772083375244
			0.297159161208401 0.783848319288962
			0.456863768969846 -1.06127394829709
			0.566187463519418 1.51576029320532
			0.499285596110884 -0.132053067034981
			1.5283077014036 0.604420719324736
			-0.0836833428061877 -1.07794515458658
			0.123963531187868 1.06989201640291
			0.661105533091164 -0.370334245280691
			0.36171703977521 0.718146452066872
			0.676014337247465 2.42447874738062
			0.715551775709093 -1.29500849978884
			1.65460612202087 1.73755054877187
			0.654428178208338 1.1051729382157
			0.133028859123871 -0.229909671712553
			1.70498239313002 -0.145884365400463
			1.28059614304301 -2.04681998706209
			1.10001674851747 1.81370098041214
			1.4785233079581 -0.192849439899799
			0.234836364793223 1.37684618624775
			0.910674562412063 -0.850585187406843
			0.234041406771694 0.0620868627155163
			1.93641986460262 -0.839915008331498
			0.816942985380903 -0.466088989398357
			0.456288964007034 -1.20604302593774
			0.610102980104631 0.50676743341159
			0.0924655120536748 -0.432320879244338
			0.396439815092407 -1.27587771649591
			1.06221179573397 -1.11431659169448
			0.659387897577216 2.04770934675433
			1.021711233251 -0.568616783227861
			1.1322523166165 -0.810659358383021
			0.563247821831179 0.515387800606855
			1.10834301733579 0.843447153924495
			0.66035766316703 -0.132360400392593
			0.247799917876875 1.76147449929261
			1.05759172570424 -0.0970183541084232
			1.29391034883256 0.199521529643541
			0.543585947631297 -1.28710769342619
			2.49557875862419 0.977314532881517
			0.522929244131007 0.897826328676974
			0.727635235891839 1.56343408770531
			1.09735519760979 -0.261504694061897
			0.0916944319145285 -0.959600679215789
			1.26429131423311 -0.0732795530395407
			0.0897414366548099 -0.620564146830853
			0.234027765979836 -0.410560020526878
			1.07049813959095 -0.476691308238172
			1.34788587815516 0.738723450135406
			0.680817450290749 -0.45731736113821
			0.264935479548625 -0.270635668381792
			0.978098588660429 -0.770510193478607
			1.07604501859541 0.151541369145803
			-0.0553354738937186 -1.13043850685509
			3.09493760468453 -0.443214804318439
			0.651376341357678 0.374323022486374
			0.00292261071377301 -1.32098562148145
			0.65346067744779 -0.922163715827336
			1.22596895931374 -1.47520889185222
			1.7266752964035 -0.629945207155515
			0.207213850476283 -0.354674316887406
			0.979418893747618 -0.930905929985828
			-0.115851395495022 -1.94104036835941
			0.828885781081081 -0.499860335222796
			0.601831958530216 -1.56127718180462
			1.97053146505578 0.630360112254173
			0.603732669315806 0.122635214757066
			1.14589549346977 -0.306128948788156
			0.0840987971938213 0.810596579814872
			0.415935718970992 1.02558374227061
			0.477420785962546 1.34821773308741
			0.076794405904091 -0.0616461537023645
			1.27839861488049 -1.56435539139523
			0.0844398666309689 -0.804926086262812
			1.48488390778557 -1.42226201437021
			1.15564693808421 1.31877886117936
			1.20314421432358 -0.963908769560639
			0.92602574347367 0.0990948762785832
			1.09882281229402 -0.97551902570112
			0.253658293002904 1.18530125357762
			0.111636732603989 -0.648952451117801
			0.766630513642869 0.269308801354335
			0.541668517262002 -0.197731376957689
			1.95462928326858 0.674111122058047
			1.28726888904674 1.60443622672751
			1.13846905043559 1.92184211319573
			0.0725533577531201 -0.128802068928298
			1.05937867457055 -0.106027059584709
			0.882776380289978 0.549653862909594
			1.06059325531078 -0.758732378259543
			0.419603458784388 0.279756897060614
			0.628165578156196 0.155849597973283
			0.247384781418182 -1.19734820312628
			0.131195605717653 -0.718218082103011
			1.2887561921561 0.716212875502465
			1.60482789791217 0.91759385981237
			0.500675849471567 -1.3036990548814
			0.664607862925956 2.5350169474916
			0.0846950433548196 0.812900239473896
			0.562528940158715 1.37665079443807
			0.790524625235949 -0.558908058731008
			0.776738310792861 0.187511590856334
			0.717767595300577 -0.304574037667177
			1.07996590366301 0.0171569826339891
			0.123180112009352 -1.28371234576793
			0.216339736818861 1.48002802579175
			1.68151248813113 -0.0163985746744251
			0.0361127781311201 0.0492260930943657
			0.394776176914977 -0.138948079410154
			0.101818971460076 -0.0764071531361489
			0.678411651120347 -0.00285699859377219
			0.528521204638495 1.07998588961923
			0.88820568536722 -0.48713382239855
			1.17298905407867 -1.38066891524363
			1.29391560325454 -0.918849492286699
			0.968261928022525 -1.3373632194228
			0.120135169366987 -1.60875405174871
			0.727023434450206 -0.532961888740502
			0.3490367346483 0.340322722800298
			0.475892161955585 1.07909104968114
			1.01217999933553 -0.812735319074006
			0.643519944393756 -1.42556698365225
			0.296717007894431 -1.25909223177859
			2.35737301162578 0.26124278587351
			0.2151035599581 0.108810318599217
			1.7392988155413 -0.0453200301562741
			1.67664294870887 0.874585732064075
			1.54080065921333 1.3799941122927
			-0.0446064131176334 -1.85699489685321
			0.307447717714032 -0.447645040649966
			0.559911038513976 -1.48300236200282
			0.699845251652941 -0.31219858552101
			0.506927854435014 0.658894554856187
			1.66336267461332 0.516266000716732
			0.93326355726446 -0.416620010947899
			0.0514311729523292 -0.40545943716802
			1.2184160645917 -0.477975627194891
			1.77515027090196 0.588502996825175
			0.668319896372524 -0.240951284718942
			0.225980251843021 1.0079994699552
			1.99936698052339 -0.247970685849241
			0.277927095359277 0.333075697940166
			1.15389249840824 1.21741628040565
			1.36646198383277 1.11135684263021
			0.468978917887111 0.16130506648416
			2.3976271577303 0.470380736688185
			0.332904213269039 0.532508679701447
			0.41183014535442 0.178644114147038
			0.394543095222776 -0.957780589445054
			-0.0669125962744249 -1.61212042137061
			0.942670462900621 0.859434942866498
			0.0626320923852071 -0.321642222170134
			0.147069436296516 -0.0914000374903502
			0.97678240089406 -0.0279800452655516
			0.331536603250331 -1.46376255384242
			1.67808502628534 0.0545561355447227
			0.219066905262014 -0.762771812336288
			0.601101556537247 -0.605147416418676
			0.711821165594124 0.0309506529902784
			0.408472015911661 0.772851109967778
			1.91071087181528 -0.238867119164737
			1.19450895809381 0.648813183900246
			0.215497497451594 -1.37997498470554
			1.00170116380077 -1.32358002323137
			0.0923489369928226 -0.459211392432593
			0.0605962592799089 0.245930894336378
			0.728614348455459 0.11644427572997
			0.771750718699422 0.813479944741383
			0.396606280065467 -0.419212584323256
			1.48489631615762 1.05713934886864
			1.37373772066137 2.08530257123482
			0.648739049010909 -0.375812108672335
			0.264570070428826 0.782046676335252
			0.491384217719006 0.429199113165962
			0.542887371827368 -0.940248051563276
			1.27404481729237 -0.814714942525018
			0.145688023359422 -0.791842810015538
			0.133829795722297 -1.46875153493041
			0.172855990311719 -0.386988952635002
			1.71033209790054 -0.191340003495456
			0.378818267364323 -1.58388850137355
			0.167913337212098 -0.267349900317857
			0.834263812524856 -0.130988550388252
			0.758438639298344 0.105234982062079
			0.339150782023352 0.00356970942999479
			0.200109848287409 -0.0415075294075473
			0.089070774390698 -0.792970750874594
			1.56633321564977 -0.575976584638873
			0.703017421968858 -0.272706806866103
			0.979683732859166 0.644710512808936
			0.00459210041384712 -1.21742247180913
			1.55772734125577 0.736577348342841
			0.62187169761385 -2.87689471573117
			0.769669675462853 0.906952636450668
			0.524542758241724 -0.543434224505506
			0.356571232389222 0.365273080687596
			0.869649443575671 0.0156719079449842
			1.37088653212024 0.411229776574387
			0.966305475335672 -2.40527293123104
			0.26295538913095 1.67446168528897
			0.655561153320259 -1.87396974933764
			2.70790025992084 -0.615465324010031
			0.281016119770754 0.160126921498317
			1.32945869042983 1.03833735635329
			1.22732353148587 0.285793369630519
			-0.0504799075813769 -1.51839198348728
			0.604305728827536 1.7296701749777
			2.02699574127425 0.664816983166157
			0.82315489406534 0.629059967681569
			0.824692333546468 0.352867961139993
			1.05303061388151 0.530807726909658
			1.12058377038028 0.235783500343305
			0.332221848920554 -0.36487030117038
			0.576396918425439 -0.716185625913613
			2.17363789843289 -0.531498813551465
			1.3831577275409 1.24625472124784
			1.14690289014307 0.381348548817679
			1.30503826435812 0.217178093458391
			2.0087377977674 1.14662981756395
			0.830703974243972 -0.947182139619478
			0.120626347238078 0.481040624129529
			0.292549755015971 0.452576912943471
			0.897423364746185 0.127821680904971
			0.449052748208726 -0.332225062924519
			1.21162058387346 -0.93266258545137
			0.650139518399323 -1.12755127541605
			0.868979288251968 1.14766552900056
			0.889755704511406 -1.70410799328664
			1.08467856203917 -0.236648557183637
			1.85199530547006 -0.782481884473493
			0.610949986263665 -1.52593545713411
			1.1423062443569 -0.811744914697587
			1.01083434285226 -0.310546087402706
			0.743133159567257 0.920838182619977
			0.0843646019410115 0.566573632681966
			0.873338480798338 -1.05883280373652
			0.905694448684438 0.609363691679764
			0.201898762762439 0.396114333917865
			2.30730469571931 0.857678413942135
			1.04194392647984 -2.44793636021322
			0.289013383700857 0.0803988005755976
			0.831980049798312 0.61548839530863
			0.157087189905447 0.606034990349362
			0.0512340078380423 0.136500811730213
			1.54304493688034 0.719864288128058
			0.983473088860358 0.35111924706701
			0.0810966485864764 -0.887986592049097
			1.37148873313428 0.433828316108182
			0.0743350664549922 -1.10977024361948
			0.686503233885812 -0.792167213915738
			0.156459374621106 -0.177956786596295
			1.70351471735348 -0.374826159353109
			0.662593213175552 0.605165448631457
			0.217922297735946 -0.286118868055546
			0.536342365211996 -1.94355130834172
			0.075851291079356 0.172113333641499
			0.717823017093036 -1.56056393426764
			0.100687175514835 0.165887232053329
			1.1855836894941 0.627508824643887
			2.04659248874721 0.212945247701175
			1.11114776248533 0.943409437825762
			0.436869158113588 1.16242024369381
			0.434549850052274 0.928615785980524
			0.0783086004512078 -0.264830737173795
			0.538848724361935 0.255420395441742
			0.446954145802218 -0.957885124873619
			1.45634780543922 -0.664287273520626
			1.4022979309842 -0.352247331074646
			0.386927299505705 -2.73536555318759
			0.0195408563792517 -0.839095044773538
			1.04125100646007 -0.401853145637069
			0.982801215405248 -0.0712875236054534
			0.133040598765613 -0.128351897557454
			0.334520825043259 -1.22627680782387
			0.30387113958365 0.11528683877786
			1.31806771562271 -1.32153567497525
			0.913411595307247 -1.53956629333029
			-0.0264235153456217 -2.72908104415167
			1.27960984265576 0.217095483833222
			0.388991777622634 0.32874878944147
			0.536122646455028 -1.15358595330607
			0.778726707421905 -0.641392136089721
			1.00396357005515 0.28276670231435
			0.693473978398024 0.0089586254489398
			0.64192224827348 -0.694391821920547
			0.533917135439857 -1.41373593302949
			0.23447799085591 0.145652871104009
			1.04796367487097 -1.55774524723495
			0.529584132101766 0.661675513194548
			0.480365728481294 -1.69556909826785
			-0.0624598104121098 -0.907729830604152
			0.850259695086308 1.12374363189277
			1.05625978237693 0.381831793675878
			0.671333938800165 -0.850948317564746
			0.158580581883044 -0.180987835086371
			0.747746998724751 -0.475970373815243
			0.119870258939318 -0.44734797967638
			0.413177001229561 0.825208979709599
			0.792007302876614 -1.22364434195529
			1.01320970314278 0.953719461307385
			0.665602109903449 0.457322638440609
			0.156805574795171 1.16265290793922
			0.462974648472911 -1.3118779679297
			0.325662376928679 0.624449403420628
			0.813085438047837 0.364333963272757
			0.193928681896976 1.46469674757064
			1.08202696748733 0.774280906495124
			1.42911107171936 0.443721892798403
			1.73624270544608 1.10009777202716
			0.206111330347804 0.00987984861039519
			0.202970866355839 -0.946009117836484
			0.710563357386308 -0.743437813805554
			0.793551587706516 0.847298037125251
			0.190925494370798 0.148519456030714
			1.36479314819624 1.76200864035104
			0.813906278984169 1.4363827044861
			0.0983102945330678 0.122045813427157
			0.538726979338061 1.96766562409944
			0.340120352686662 1.07443071599078
			0.582192845011995 -2.04413930154099
			1.40927925676948 0.525416593349432
			0.156850824334352 -0.638441451995852
			1.01235133178286 -2.15787514958356
			0.239465705521932 -0.546978026834866
			2.03886606264921 -0.827867635031806
			1.97371825553928 -1.09053642476026
			0.1255226155579 -1.35028049929587
			1.78114493490977 0.794456758278397
			2.00884573840751 -1.38277396495205
			0.60687903664148 -0.149773905518419
			1.19204227929233 0.00429697508326341
			0.835250418416817 -1.37853144614093
			0.403133119569611 -0.0445114447410704
			0.312311776431376 0.13592821830931
			1.47120219657946 -1.07574557968052
			0.280428350867368 1.43393324836841
			0.490209444130429 -1.44473617870879
			0.317338481669015 2.0979762487672
			-0.101883852827084 -1.53500161361175
			0.960892988671945 1.60707658299934
			0.135518076852826 0.293459530786214
			1.54665938195736 -0.893122081220541
			1.61756717913279 1.52718194548938
			0.256874143733871 -0.233352495731185
			0.719537491100359 2.17508227265523
			1.41611243140777 -0.500845692790423
			0.325150969712658 0.497283114782413
			-0.0645571163331596 -1.53039220221391
			0.815378953460717 -1.12051813661654
			1.28058096139198 0.327030573223929
			0.669061315682152 -1.57763121382052
			1.19891249880324 1.02028196524639
			0.0531778883962165 0.0462913939920897
			0.158974874125456 0.449339517143854
			0.212688674537527 0.704315433765306
			0.0331188333775427 0.0422270042530014
			-0.00186348105706834 -0.266755626799522
			0.525053339589814 -0.674740136063948
			0.269937075735181 -0.54369045166689
			0.372369392157193 -0.139508070505837
			-0.0239067748164023 -1.34071692428078
			1.29283708219231 0.442108684385354
			1.15236624863048 -1.02947581279751
			0.444651430303697 0.182337061698957
			2.2205144686144 -0.149274908204614
			0.0785370248457131 -0.160250675666594
			0.868542807327172 0.318154438110603
			0.729868710567743 0.619085162607628
			1.62074564273989 1.31987132511605
			1.95552507831534 -0.0293500028171057
			0.556493528209167 -0.793443019532936
			0.919951848208158 0.524955771033213
			0.0545329109039523 -0.573562055801674
			0.598548809659459 0.697108837291792
			0.200389720187167 0.727620508952509
			0.982375672461227 0.242994303752224
			1.6113509451119 -0.995000678853682
			0.740638431922417 -1.83818918696722
			0.619342641401549 -0.530841837234947
			0.275481862967336 -0.551404566002495
			0.579746998074216 1.71679895282035
			1.03803268602588 -0.0319452806411972
			2.11113838449627 0.307866942661056
			1.02896704887575 -0.029764393249399
			0.374629639766006 0.282469173388933
			1.61005878487654 -0.287146985096971
			0.31000847222555 0.398631704439198
			0.380061343554462 -0.247704811426945
			2.3454096370362 -0.512856769759679
			2.1152828081306 0.51571439226534
			0.288281429043725 1.14752772446857
			1.18569432218827 -0.566494687384428
			0.3652776590729 -0.301495593666359
			0.528680472794946 -0.868796199497824
			0.9478060713333 -2.3473537142854
			0.49696171914982 1.06083704809341
			0.136008710085751 -0.0376884643308157
			1.68436100651591 0.0173230622052068
			0.0715381933171907 0.345480105114399
			0.602847171150496 -0.0213971567371695
			0.461754085020693 0.323399438165153
			0.0388486102065994 0.178405313011229
			2.32476162241066 -0.560767817051288
			0.134063061826784 0.571507858679319
			0.0730235448154541 0.525243510012833
			0.622330932012906 -0.812222148969877
			1.04288196056519 0.383441876371248
			0.114041665646312 1.12258123086719
			1.32735636554931 -1.07772847574654
			1.93408728905292 0.760118572554287
			1.51991277873778 2.03978788078605
			-0.00398910478315898 -1.05657686015726
			2.02531108825268 1.29270743301415
			0.336331070391051 -0.914292034158748
			1.60615254112084 1.39394245514773
			0.0438335142177181 -0.479577059045987
			1.27635662685032 -1.2032876951734
			1.4824299019993 0.292795507914628
			0.677514416296264 -1.50142880782458
			1.31185284877005 1.14667019978307
			1.41394429324235 0.510474236417326
			2.15952654880967 -0.768344817803233
			0.309944710446987 -0.278049304288556
			2.15025289581885 1.15606713185921
			2.09349048640611 -1.69681996801286
			2.09567106830448 -0.751605131664851
			1.69836795267893 -1.34249705022456
			1.08409594382055 -0.287103967443967
			0.225220157027983 -1.45302955920633
			0.932406203084497 0.101343226907017
			1.24979281359782 1.28934503407602
			0.31855127261645 1.92834222207379
			1.98407897319215 0.952017927404567
			0.71941055042106 -0.256977518141659
			0.766553059973512 -0.0484372797206866
			1.22728753144308 0.10279685049953
			0.908308810394216 -1.93665917543578
			1.58645712055278 0.715279412522099
			0.543622171809784 0.996978781736257
			0.540429930766407 -0.743730475762765
			0.556103074208758 -2.44478028582871
			1.09979393809767 -1.6719877457922
			1.06289248446433 1.33350618855936
			0.944033460726524 -0.0596097202601734
			0.862407773886039 -1.22782710909594
			0.553879267894789 -1.37285276451648
			0.191607036222561 0.311286315590273
			0.869478947440108 -0.810685204229426
			0.664691343627295 -0.274482314917273
			0.673812520279918 0.564667959649262
			2.09977901723658 1.20955741374313
			0.333435681944824 1.23471134246968
			0.363162851068757 0.926461022090305
			0.416823002194485 -1.51087509622828
			1.04196640211427 1.74318989346852
			0.408002836067938 0.00545383446564161
			1.16157520089926 0.100217311171224
			0.151670562561176 -1.07867474663252
			0.105745169370468 0.25339668713045
			0.85024504123788 0.474941117505884
			2.63984902210297 -0.429956267686934
			0.973625441346216 0.0521478150982627
			-0.000456223901278667 -1.00655734351415
			0.495931107699787 1.05951710147891
			1.47226047988811 -0.682824617752099
			0.940282730968245 0.0371916364351898
			0.548201031570827 1.41157459843267
			0.606580819217826 -1.20596547852722
			2.33594957863427 0.621200933654516
			0.762815120478359 1.64174362412728
			1.04274903751689 -0.732630177760914
			0.37792818945821 -1.13658479747457
			1.64582305807228 0.914218760522887
			1.08621197905782 0.619201530549843
			1.18034793343389 -2.29975816442669
			0.0312145211444051 -0.450037061805608
			1.13039903772828 0.455970511961835
			0.85653100160961 -0.284265282055573
			0.35386130494619 -0.0111189764032927
			1.92236653821536 -0.156533148565857
			0.448373863137267 1.03201102641145
			0.250909149145169 1.20063668484692
			1.78075758318579 -1.63873493851602
			0.273256808115293 1.76101194712533
			1.80836396930888 -0.189813614174344
			0.529892489080142 -0.0059055773250502
			0.278789253186253 0.302876641166745
			0.513979245319103 0.247549327894269
			0.166002154482061 0.33738035946535
			0.362637125442155 1.19823816510271
			0.466514707345591 1.36452659652681
			0.587620599963875 -0.0230437593994553
			0.362173656177479 0.591966335404992
			1.21892731527143 -0.0620958828470534
			0.124739571665959 -1.41827970956432
			1.48776505369255 0.198572011437064
			0.45960574220412 -1.75658254692397
			0.917226752047649 -0.457107685986871
			0.305490511509718 -2.00358476706368
			0.580328371424926 2.48558026183202
			1.35869890814006 0.911508289879054
			0.466980773815789 0.0455375445016761
			0.745873332273712 -0.869387172455371
			0.841315919847392 1.64595229475945
			0.782101858649002 0.566332072292857
			1.07369788208916 -0.612030316711481
			3.09629179894569 -2.45436042546044
			0.813574452377385 0.0256844595729669
			0.195011507364516 0.334158892754631
			0.931372381061329 -1.3145473628245
			0.89068151606915 1.04243685050987
			0.119898544444949 -1.73961666100181
			1.97922893057835 0.157098713454331
			0.870063124028106 0.0924253600513321
			0.434107470955194 1.0529436576898
			0.176796473715122 0.417788234943339
			1.37456544236657 0.170901109097869
			0.0941261373280376 -0.186178130599627
			0.440582061739895 -0.513526877967611
			0.546631930321602 -0.0617267762417834
			1.11798145873084 1.13012228522338
			1.29215367822057 0.414059032329107
			0.988469304732683 0.126444458347588
			0.747989033744259 -0.457611133778001
			0.416508413849415 1.07478627810224
			0.58293031468279 -1.00724474983199
			1.00101636005024 1.08912426585047
			0.308280365899908 -0.50625721642966
		};
		\addplot [very thick, black, on layer=axis foreground]
		table {%
			-3.84143175098882 0.384143175098882
			4.19305246231067 -0.419305246231067
		};
		\addlegendentry{$w_1$}
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.298778025076908
			4.19305246231067 -0.326126302624163
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.213412875054934
			4.19305246231067 -0.23294735901726
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.128047725032961
			4.19305246231067 -0.139768415410356
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.0426825750109869
			4.19305246231067 -0.0465894718034519
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.0426825750109869
			4.19305246231067 0.0465894718034519
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.128047725032961
			4.19305246231067 0.139768415410356
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.213412875054934
			4.19305246231067 0.23294735901726
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.298778025076908
			4.19305246231067 0.326126302624163
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.384143175098882
			4.19305246231067 0.419305246231067
		};
		\addplot [very thick, black, dash pattern=on 7.4pt off 3.2pt, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.0943819171065556
			4.19305246231067 0.103021049331249
		};
		\addlegendentry{$x_1$}
	\end{axis}
	
\end{tikzpicture}

==> figures/7-heterogeneity_model_DGD_1.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	\pgfplotsset{set layers}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=.6\linewidth,
		height=.5\linewidth,
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		ymajorgrids,
		xmin=-3.51265517441469, xmax=3.48076607765275,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-3.86392069185616, ymax=3.86392069185616,
		ytick style={color=black},
		xticklabel style={font=\footnotesize},
		yticklabel style={font=\footnotesize}
		]
		\addplot [draw=red, fill=red!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			0.050354369235216 0.169091003572672
			-0.210770958512506 0.0275944708689854
			-1.34242103305352 1.00514401101681
			-1.0236278296692 -0.919844300598497
			-1.26165829302095 -0.202556250251929
			-0.404549559868811 0.293293767523848
			-0.119862855143561 0.427734064747072
			0.521461327169829 1.57077464237271
			0.920179256500705 1.58018434093023
			-0.303013283815116 1.59775426091374
			-1.2308644434607 0.61897038901559
			-1.4846367950929 0.110564447896519
			0.881824354885243 2.30748732299754
			0.306546877970371 0.525820968284314
			-0.367078993694828 -0.250758015806265
			0.779549054329452 1.94284749663209
			-0.904860870924858 0.378524247801998
			0.254467317976337 1.61827142489171
			-0.0889445684905464 0.350072330128754
			-1.04475681848891 -0.00186861559510051
			-0.196034743854663 -0.0805314502867991
			-2.74006828853496 -1.30263744684123
			-1.19196752425705 -1.02904114022858
			-0.574556707714313 -0.305976819229163
			-1.28175074177812 0.315749715074041
			-1.24626329234227 0.37964392703196
			0.165581312828714 0.412665959228456
			0.619826147490452 0.616204329336111
			-0.697525390006921 -0.155133147762848
			-0.170788971522527 0.19009569970021
			0.218344363601345 1.08362857598714
			-0.919389608907785 -0.728866183117063
			-2.49275272867355 -1.26994938736606
			0.287502638129218 0.723554594618865
			-0.497474989128711 -0.121624100303376
			1.45182415331631 2.55365442954104
			-0.138448814043509 -0.133647869449993
			-0.147497933169988 -0.0346065859102229
			0.636435910549071 1.22816308821891
			-1.13771409848038 -0.177604025805341
			-0.0112199638395196 1.21649220891342
			-0.529208419206664 0.0106879125216073
			-0.878198186776863 -0.224018492207453
			0.719242078224143 0.89466915676393
			-0.768473767969238 0.782906457508278
			-1.56208613339076 0.634060332256004
			0.281389215162387 0.752664886814672
			0.212391252104126 0.67676506713056
			-0.905461606472218 -0.698192560267983
			0.707806825293548 1.38282556893829
			-1.27662322055231 -0.0687687937410931
			0.0982566865834113 0.669377277245371
			-1.86311237957729 -0.782794865297576
			-0.51025970736557 0.763367014130058
			0.647412954621743 0.672985862361968
			-1.8699408297543 1.49413526141678
			0.026218894767321 0.867071858005328
			-1.3048634779441 2.72379782547839
			-1.09979533331621 0.47568231319765
			0.883290494270083 1.19895030743143
			-0.0501974822005969 0.162721822499699
			-0.964958526656527 0.607221119116269
			-0.846388800067984 0.133623697436182
			0.662384181438972 1.12317460274898
			-0.507067051350948 0.164149340166024
			-0.799169101790458 -0.538064749282516
			-1.27536712317747 -0.119994676705214
			0.298288159271052 1.14028104185376
			-0.41269622700433 -0.228307653869346
			-1.40560471791737 0.9723438061057
			0.855948219888591 1.06001479083989
			-0.023572695940575 0.384073148894794
			1.05041446180359 1.55757662953043
			0.867205677595174 1.37297240710136
			0.358896305356009 1.70044085667091
			-0.205585178652702 0.68043888959973
			-0.0552508897064216 1.04353467481507
			-0.486506665288557 -0.1585867283896
			0.278878944574375 0.808543648741581
			0.797797317039626 1.32888776547009
			0.752218030006409 1.69906559826662
			-0.550151282431262 0.314033548536735
			-1.28650582232493 1.24925040183057
			-0.303641692441234 0.819540113343615
			0.305244075028278 1.29036301736465
			0.27281335881095 1.16816557848294
			-0.712278262737368 1.06288600627622
			-1.13370007768368 2.87378495418735
			0.39947970459469 0.869364520111469
			-0.285568375378085 0.677743752938978
			0.0623739401647212 0.187292751896064
			-0.827568689186742 0.644596499386871
			-0.558819979251216 -0.0455500786172812
			-2.32709371590543 0.456649345555555
			-1.45483367271661 0.369906694400319
			-0.290415856941308 1.75877995474645
			-0.902159401003 0.581556915622105
			-2.40233379826289 0.139468484235314
			0.119997597403891 0.344650265264058
			0.10462508194173 0.657810756349824
			0.195866995429937 1.55911438757916
			-2.78935032902068 -1.44782065360686
			-0.894924685479352 0.203219105836242
			-1.03427735272954 -0.900755911477303
			-1.1700466518769 0.814143726448864
			-0.898787360437781 0.0420900943235791
			-0.92112546042651 -0.898972831893146
			0.339336497886713 1.18813876251464
			0.269341794753406 1.51165672435625
			0.134060255635174 0.90690134975069
			0.684944528434946 1.52488960895754
			-1.52461675624112 -0.0654317567576198
			-0.403314893505803 2.00892157271039
			-0.942111457525116 2.34848152812807
			0.306347532535882 0.344748796717466
			-0.0307780379236651 0.412647055100957
			0.575067546558573 1.36941440954293
			-0.51364929767755 0.482664689716942
			-0.808654869124723 0.476033594131855
			-1.27391065529454 -0.87430847720347
			-0.912239714629513 1.84839286485792
			-1.23718289735671 -0.220594344424243
			0.419129627284577 0.804765332020911
			0.0703336683897845 1.80704447917333
			-0.0589721485006815 1.64411975601604
			-0.612879251282599 -0.478082734175188
			-0.12708958397793 0.526712930283918
			-1.84879504131258 0.222880123009371
			-0.0912178330838527 0.607174855991481
			-1.24036402353821 0.923976802316697
			-1.01564810452511 1.31461671184653
			-0.373458233880325 0.208470872531876
			0.243724110307923 2.14776717453369
			-0.215930024747716 -0.175902873878964
			-0.188413050237183 -0.0729504903540709
			-0.987682352358233 -0.18845415896028
			-0.186621393654683 1.11627128749649
			-1.65972610042539 -0.00498189895637273
			-0.0428744341246283 0.938170693835752
			-0.696375419511901 0.897011979290793
			-0.767023802265808 -0.180140466391364
			-0.462198298875994 0.681271525949902
			0.361965719237835 1.46055176804501
			-0.388664508173996 0.212437300017216
			-0.78133234009924 1.15803684235814
			-0.723813374851527 -0.536468163937948
			0.785568004157066 2.33849585751861
			-0.648348087291857 0.019696263152066
			-0.855546019596635 -0.478322590679223
			0.179758121581855 1.34757958954358
			-1.45784314195123 -0.87674902825164
			-0.479199832210664 -0.391303140224722
			-0.462109608911351 0.408211313875944
			-0.75277065741022 -0.243960246689194
			-1.37139158572568 0.541992715140802
			0.115450004874109 0.154619464300878
			-0.471543081374263 0.258542317445673
			0.474894291338835 0.522279332325469
			-0.798455619278522 0.978141210961225
			0.592793205574046 0.983144605429724
			-2.01063966316566 0.505018789022235
			-0.525113584699302 0.808496711526827
			0.0568558007305304 1.66226789345269
			-1.33136856531238 -0.909397306724697
			-0.775862260801002 0.90918388804757
			-1.23935156628146 1.68505199655966
			0.419835953662863 1.26830552124477
			0.903672963640431 1.24358016116069
			0.172399470832361 1.0925339011035
			-1.855893620111 2.73920791473461
			0.217487023873749 0.81457280053824
			-0.900984763135261 1.65143021945236
			-0.440419943661214 0.616765271796027
			0.212837138461519 0.598165541584143
			-0.501270692393722 0.201752007168134
			-1.32798135647266 -0.0879255040317091
			-2.16986029055701 1.38704343698098
			-0.615447684639423 1.53404073471046
			-0.503067007208317 -0.36238019489856
			-1.42655282610688 -0.059064206047113
			-2.18051521119478 1.34109610193327
			-0.740661807023793 -0.69557933482923
			-1.48835500648034 0.749020781906565
			-0.673367575944022 1.16159582959851
			-0.684409782624719 0.63806404958197
			-1.96351935364363 -1.60841542449034
			-0.513044193608269 1.62144138923074
			0.678331677733804 0.941387705397482
			0.423474699572097 0.837056926063516
			-1.08317102343574 0.690784303476354
			-1.73991070561082 -0.156258270772494
			-1.96830410940655 -0.609383129845863
			-1.02141880863292 -0.754698386936486
			-0.0304567323496471 0.646365894491063
			-1.52053656726043 1.28067548650321
			-1.60811870820718 0.385759922394273
			-0.565183852128704 0.315762024251468
			0.64745673430509 0.684890229039231
			-0.346700448020632 -0.229185874910626
			0.151988570560889 0.456288623084428
			-0.0023988751374484 0.877534920481644
			-0.881837527711861 -0.296390614976467
			-0.190162490838529 0.202532415687754
			-0.163352741549656 0.0927331846951841
			1.01425264340542 1.54374566729278
			-1.5560788956349 -1.11742950654605
			-1.24048250525234 1.80361411583082
			-0.863355086719699 -0.259749623816668
			0.784900602779887 0.805784221917085
			-0.394173829903372 1.43901617783281
			0.1962528741318 0.272840652152501
			0.628206658096031 0.718426997963596
			-0.227656484418239 0.0860956992694028
			-1.49020560039254 -0.0266656246252707
			-1.24378065980843 -0.158334736087202
			-0.903953875771582 0.968428981276783
			0.246049431015887 0.681714309809929
			-1.60992866105236 2.69153394612685
			-0.460918762268284 0.213268341944615
			-1.63619196707052 -0.228833971273945
			0.827017157551067 0.965527785484616
			0.265561629138153 1.92412546581675
			-0.132793450270168 0.373834037446221
			-1.09561182550698 -0.342162406146785
			0.162104432451919 0.265290694519777
			0.27900421768555 0.375860402183246
			-1.79695490959669 -0.282796678040989
			-1.37769820026398 -0.349128432204532
			-0.649378260503894 -0.533716149532485
			0.393064068316232 0.417619548969792
			-0.735643017760391 0.359614603422267
			-2.38670248269241 1.29383276360384
			-0.202144427285203 0.0549062582940772
			0.0764916523046563 1.32549972591204
			-1.09324737825426 -0.654436523366275
			-0.583263407038967 0.0178874975951133
			0.136301996788745 0.463915132374553
			-0.2946606114074 0.173270102551836
			-1.02126473503006 -0.962796626890901
			-0.79520868697728 0.388276157943064
			-0.875170035821932 0.930842664258267
			0.312632729219439 1.48266628551825
			0.0354840577460186 0.105425147130686
			1.16697674517747 1.26190323542068
			-1.22787333280227 -0.580506298922259
			-1.13547764772908 0.891739956833679
			-0.702880277576669 0.976770319027445
			-1.55945224507186 0.406859706969997
			-0.269739223017388 -0.164359895334026
			-1.1551167002194 0.177609318796165
			1.1251588846564 1.17862026064126
			0.0541983202920184 2.22853249868936
			-1.9706455945595 0.554455072943602
			0.12799607903114 1.19317459578456
			0.0589837245753886 0.964347285634226
			-0.606589166074845 0.540622957064836
			-0.864973402386312 0.696835299745057
			-0.86633366012266 0.507349953634505
			-0.927755507227997 0.0961156975926071
			-1.32271517040752 -1.09321967641346
			0.475976098504467 1.11071491746765
			-0.990067196080337 -0.253332222589866
			-0.257566615285095 0.183990590155954
			-0.0466884766137732 0.476759292538157
			-0.0998629029522888 1.43300847669721
			-0.999375481563036 0.140393190417911
			-1.45696402573054 0.504057803577252
			-0.366985282258116 -0.332874999655343
			-1.08578317753436 0.772358703080712
			-0.452926489864915 0.166196258384306
			-0.862808709501226 0.618569320976233
			-0.441228638547877 0.830587399696525
			-1.19354335391919 -0.216917374620291
			-0.688085351723456 1.82074534486391
			0.0842309262810172 0.329629358182689
			-0.0346491401448788 0.989578018270208
			-1.13352510668312 1.05699289603703
			-0.457926600246453 0.963274797939415
			-0.630458443371283 0.32236264443195
			-0.82010727107052 -0.220180456683499
			-1.49262638647421 -1.10855233373724
			-1.40424853042145 -0.588254275050144
			-0.922626490816215 -0.438427380019226
			-0.488059201881175 0.195273372325432
			-1.21231854876569 -0.987782597179363
			-0.654189837122839 1.56132388544452
			0.08795429616552 1.65554291192528
			-1.79629121663936 0.592814482812422
			0.0513391123054712 0.887228054845784
			-1.00342559148589 -0.881440408820568
			-2.02232369975649 -0.455718638010334
			0.581352787525214 1.17516158024357
			-0.959129525402484 -0.675224796946241
			-0.867073015809109 0.298173156708209
			-0.771358126458055 1.10140727043833
			-2.1996949617567 0.646938528209452
			-0.81020926669535 1.69524481255541
			-1.94290207012735 -0.293377522490067
			-0.49823765304231 0.969281444663963
			-0.942988915544984 0.390247235321483
			-1.36149187454362 -0.637143863789588
			-1.7603098318979 -1.45406505566898
			-0.57403172716549 2.46286152016029
			0.665595991079328 1.86073226483255
			-0.10204852303868 1.26793977625777
			-0.839220416527149 0.836120416190066
			-0.387774364102397 0.619030785217909
			-0.0715805981422296 1.78009665758558
			-0.775767648360965 0.311955906101211
			-0.928045227076941 -0.467009563696439
			-0.680185413920193 0.917433613327821
			-0.588075690854633 -0.552821926183358
			-1.25758943224731 -0.816265621423051
			-0.445539476156431 1.93383961133002
			-0.486370623368948 -0.259024614901684
			-1.32575459555308 1.52011874662449
			-0.533609343455246 -0.316773208042351
			-0.141508634955709 1.29906731889401
			0.183892420106232 0.502907794444824
			0.289037676924783 1.17241275748618
			0.962040497920407 1.29719327838069
			0.587198852789069 1.0562436423045
			0.024504431875783 0.161841078066724
			-1.3639434658136 1.68979879082337
			0.61583597514887 0.779535815784094
			0.390326701853908 1.15993379282309
			-0.732925671110452 -0.678415853025075
			0.339973983773944 1.89999658318867
			-0.634354923476896 0.0223480307265987
			0.189476745909091 0.638254999926605
			-1.3280576098505 -0.75111176993122
			-0.0315514783076125 0.811820799887235
			-0.211876968516499 1.21657375396754
			-1.83505928288431 0.048665897431173
			1.11431488427128 2.25729039697605
			0.524574062016328 1.03659050340829
			0.128600725373539 0.380970806372491
			-0.298275472964795 1.38303149813863
			0.114987727378803 1.10629763886913
			1.40244999221861 1.74002516648159
			-1.55200552697833 -0.485071148141639
			0.404105925856456 0.632722011324172
			-1.9335510299302 0.548854280847739
			-0.430742129594547 1.0074998195076
			-0.134085725188798 0.126571096742369
			0.363955116734527 1.15600955162488
			0.590087503141751 1.70368473651087
			-2.84683171561509 0.703588625700806
			-0.547049597604949 -0.0756494121152135
			-0.102087505882818 0.688582135001222
			-0.538206458862995 0.0382553487733284
			-0.3739934660907 0.252857355877719
			0.310317688561363 0.955927858457793
			-1.5044942163102 -1.08382145609469
			0.218014172474029 1.48866708732328
			-0.21698069930541 2.21912351606488
			-2.27890584539017 2.12123834623906
			-0.653546049134291 0.260311993426401
			-0.183491952554169 2.11389441552991
			-0.734915500491833 0.345458283043276
			0.0663776560327611 0.471032149181912
			-1.18209573553319 -0.425408399913564
			-1.46511891447111 0.0292837254124436
			-1.56134907445068 -0.546165999687073
			-1.74946978858439 -1.41403917565711
			-1.41113714037832 0.118007573778421
			-0.958963744176255 0.164707723748969
			0.89028831771153 2.01773441839604
			-0.214934548486648 0.288031093728886
			-0.291211949439743 0.658494372916451
			0.510824849156281 1.37434424147165
			0.15160195365215 1.96399552539364
			-1.57358271253002 0.676723074732918
			-0.133087918577035 0.396563236850535
			-0.486094793853974 0.512153412893431
			-0.201958837722765 -0.141327782417859
			0.454155290958952 0.474124273083448
			-1.4668391031425 -0.0214088520355818
			-0.956093581957418 0.593389816835077
			-1.26199166301101 0.369698306284139
			-1.85002340023779 0.177937973962013
			-0.120812332927622 2.5759680353345
			-1.21417672307644 0.567425352409063
			-0.241732891080386 1.79151380609352
			-1.55683163148097 -0.332820589769374
			0.317888289804705 1.03118397291678
			-0.363112002981181 0.667418830718726
			-0.924951219036968 0.875737609243649
			-1.24786043325984 -0.40442376229554
			-0.0665091869685701 0.00569738864591572
			-2.84732735571433 0.112246456311795
			-1.17837743371436 -0.619003749910212
			-0.379773840613999 1.05054390462194
			0.888613120720295 2.84827696050634
			-0.256689432483223 0.566280693228136
			-0.188361396614348 0.126474104227064
			0.314691296322164 1.16621045781651
			-0.702480837699928 0.129492825026437
			0.384717205221202 1.20112626048491
			-0.375954461376596 1.17794243939112
			-0.22063129701382 0.213783820626726
			-0.776184725269975 2.39912819770768
			-0.880441525200028 0.0179896230143795
			-0.161749255947943 0.0111374630185835
			-0.745776066589746 -0.647023134109222
			-0.136108451422729 1.05665805773674
			-0.691214713669845 0.947831353469889
			0.791049588825388 1.76282437998879
			-0.381638284719656 -0.163658415048903
			-1.24237700362318 1.0500906199146
			-1.19396709955732 -0.800741606982672
			-0.715278167448775 -0.40091878584221
			-0.754524267062881 -0.322366723065397
			-1.34430192028032 0.748010346052424
			-0.846182949968176 -0.621969237453667
			-0.339555009967381 0.0850782428402808
			-0.497181601694495 -0.273121251594269
			0.130215316405897 1.31579168666586
			-1.13135195791536 1.84114776187093
			-0.814463795512449 -0.147435888343899
			-0.652772675029976 0.767564462543541
			0.6351413474572 3.36422466391145
			0.354090679702965 0.479871073138412
			-1.19884798937856 -0.598252445179269
			-1.08464747423435 -0.252568698336186
			-1.82641981101583 -0.916506162892116
			-0.989538710897782 1.04455402390929
			-0.630299117245607 -0.44622417609379
			-0.618140996086565 1.1850824286007
			-0.396946110753187 0.356308759463024
			0.270382578564234 0.382954517057562
			-0.864205632759202 1.40301775942923
			-0.851465244211991 1.07110728291409
			1.26139457057698 1.82219236842402
			-1.38307645612494 -0.343471146601262
			-1.5667837068588 0.602724059611144
			-0.25383626603096 0.350274509070838
			-1.19858265341286 1.00152902577072
			-0.431266664367232 0.80115782732011
			-0.314707713712546 -0.166394718190127
			-1.115161544215 -0.13394750672124
			-1.36526542231907 -0.229159251670218
			0.0454278398609108 1.39999361132441
			0.779856354884619 0.932356869522253
			-1.0239751871684 -0.934619625945089
			0.227708936753427 1.13392337524216
			-1.11443384419658 0.239505902139415
			-2.33743089856165 -0.750792453547067
			-1.03187508716868 -0.1377610089921
			-0.649572638536479 0.248722752278233
			-1.61852399328057 0.956636661946612
			-0.712677015751314 -0.469822567268255
			-0.00977758626797305 0.382880800469798
			-0.675011536931308 0.911285128087016
			-0.13560331909541 0.264025744042713
			1.47338995633999 1.90540950151389
			0.181307095568134 0.204486330665877
			-0.464139328162262 0.861261708383099
			-0.535359115573762 -0.410928612214162
			0.443789783763279 0.48567570841363
			-0.486070018528964 0.670898506887376
			-0.132884883224168 2.19323852774609
			-1.37292805035315 -0.0963572382284365
			-0.0906615888497728 0.0737779252357904
			-0.822972024384732 -0.460999365549276
			-1.10614347804355 -0.581151347348408
			-0.18655804330571 0.261783017586923
			0.533207137671812 0.783546183261985
			-0.503904351608874 0.279164415735267
			-0.0858180075537683 0.74438705479512
			0.107086536868735 1.25622738223124
			-0.0253791126632018 0.0506378303237895
			-1.24060902312795 0.422294278546484
			-0.886129940157334 1.41334251322479
			0.359992205608935 1.72414057273636
			0.174237660989564 0.849131767939693
			-1.06734239538354 0.346120701945885
			-0.0576869260061992 0.0393021719185472
			-0.855869247439626 0.333626504132438
			0.0935955481267133 0.821361065790968
			-0.26991038899673 0.738605792089244
			-0.315769632863849 0.297332402096599
			-0.627138275271505 -0.141398144081122
			0.208797293356652 0.296118915984377
			0.0632816631359628 0.851407957353607
			0.199870481553603 1.73894672566821
			0.4544510895669 1.01771760044499
			-0.574254982502077 0.576913587870425
			0.239931720511331 0.757324696383254
			-0.207305463431106 0.201143697494543
			-0.657737962147784 0.215415111793296
			-0.880724582810654 -0.387784698049435
			-0.852499059250311 0.714355547221137
			-0.927963115006252 1.78348386416944
			-1.47467012884378 -0.0105534167428228
			0.0600845030399235 0.931547517460356
			-0.782061973172431 0.524900944653804
			-0.497699724439845 1.69053730757006
			-2.21730750821718 1.08510214379925
			0.846225514329653 1.64227150095649
			-0.524323219070516 0.90557345477121
			-0.999846028352019 0.427304746919405
			0.250861236555692 0.619420502770933
			-1.20394938641304 -0.323132048824208
			-0.293284519026218 0.641801130744142
			-0.287808466407741 0.883248433403109
			-0.214399948633259 2.40850744134918
			-1.57755025941963 -0.935905236230058
			-2.38953928128982 -0.756651354659988
			-0.563469548084626 1.37698860523661
			-0.816082303679768 0.431969408949418
			-0.423569018065541 0.566773236913499
			-0.978841381752567 -0.0117154482308825
			-1.12733791784124 1.07205167846366
			0.918197643840132 1.34806678499194
			-0.505089709362278 0.650680457513438
			-0.0873665624263581 0.988069034079314
			-0.411789907377414 -0.0576569375115588
			-1.49122679968801 0.344850842959152
			-0.951155434493249 0.42183026456954
			-0.510243020842109 0.913408735533828
			-1.23786205900003 0.0341038378634186
			0.237861431274147 0.337606643750343
			-1.91047593275871 -1.51768970828793
			0.175130661657945 0.488317524862661
			-1.63355555290431 -0.994949840650182
			0.73394759468865 1.07723899829649
			0.25488811606092 0.909223544333411
			-0.121595059705871 0.544643480195145
			0.190683746727404 2.06781598482449
			-1.81238804932901 -1.22568510708028
			0.186566998324681 1.04572918993149
			-2.02841319865682 0.135970445734765
			0.163604672843994 0.179035006981532
			-0.73618864641096 -0.404188147739667
			0.153709797894765 0.231915500463663
			-0.623442384004653 1.27081331204185
			-0.0801426472680814 1.26748571670278
			-0.0976856816069356 0.756847632221813
			-0.2018310541127 1.02201445145965
			-0.965427038825804 -0.146459498841475
			0.432772168715172 1.44411884301596
			-1.19944114729836 0.164420672471766
			-1.06257811135169 1.39890136227226
			0.468518160443511 0.77655517792711
			-0.354986290008478 0.536198975801372
			0.541730530738621 1.94477374703091
			0.920765963654195 1.02383266636999
			-0.844614482399641 0.200080136284536
			0.45930780963618 0.884711878592825
			-1.04112559276196 1.16393343899094
			-0.370981273601331 -0.288165488768938
			-2.19127838281586 0.898043604439251
			-0.0181643942524339 0.794619906536311
			-0.865380659795142 -0.206547984957023
			-1.09099225707979 1.55864438028757
			-0.773807904992867 1.44524666633736
			-0.480727645707884 1.53661159294159
			0.328111113235759 1.72585330423661
			0.0702925708779703 0.311745091072446
			-0.420968025811761 0.47607526344347
			-0.507565267326743 0.0365102952736071
			-0.547463214874635 0.0654467295239637
			0.508991507326268 2.78184973473762
			-0.155044851840821 2.19087290988672
			-0.79681079669209 -0.520397925158389
			-1.9878806804743 -0.749062077838403
			0.765372564283428 0.945371554496959
			-1.77910293629692 -1.40203008830961
			0.470790741570384 1.23450785947544
			-0.419653532736519 0.754768973465621
			-0.289271948148765 1.36850157035014
			-1.68000438776068 0.0792273113946026
			-1.5750742525851 -0.868089032018969
			-1.71877090395218 -0.587314398202416
			-0.724183959666457 -0.33900436480716
			-1.26295804325968 0.342877405450908
			-0.331198786528634 0.229637648673412
			0.232280484810659 1.95159151038144
			0.119072302799077 0.912278024293429
			-0.380271214176562 -0.295872576419763
			0.312190911761326 0.453184929040066
			-0.210631647540006 0.958711052369388
			-2.22656716672683 0.52822401308941
			0.0415497944387409 0.387811907438658
			-1.41499781475181 -0.204784261004275
			0.719262551903205 0.952263716955487
			-1.2993713347166 1.26444164247371
			-0.128803382382025 -0.0720932931842856
			-0.413424750683383 0.77324429486453
			0.551036338808216 1.43373563447634
			-0.83145675953502 1.0720211869179
			-0.293108066518115 0.426709295173762
			-0.781950795346246 -0.113069020861554
			-0.64200868731261 0.325637910309193
			-0.623212258672741 -0.0692001165060184
			-0.877979912653086 -0.694714038927765
			-0.795319578349636 -0.502806216502117
			-1.13571307112931 1.14388617514862
			0.59593988180954 0.846308578199423
			-0.406987598222306 0.75463362759863
			-1.59529873340408 -0.406062618533291
			0.458256732830093 0.872391582014356
			-0.134427980631297 1.2295380353136
			-0.211621076476941 1.50210917115565
			0.357749344382815 1.73626012935807
			-2.17699971161299 0.559296091513845
			-1.29614460704317 -1.06269741285688
			-1.28889213440859 -0.183225834303438
			-0.967762411009015 -0.220749862322471
			-0.254793899204736 0.384557676260988
			-1.35440331465722 -0.0876302781274821
			-1.18050259412711 -0.354475692744969
			-0.311963039847606 2.30727571190937
			0.214967026742111 1.8903962207293
			-0.589792062074276 0.893282040810933
			-2.27528005586327 -0.0802372719448522
			0.23687621832257 1.20822553186884
			-2.3370312854143 -1.79723825991986
			-0.545574465785118 1.34898578554904
			-1.26287662339109 -0.279290661103403
			-2.13563736668526 -0.724614692939348
			0.339513680492673 0.593010175947587
			-1.6288812487606 -0.218233973665202
			-1.15335363884331 1.38076773219702
			0.345025044793458 1.72345601738324
			0.650817738458111 1.47384206944214
			-1.06364661058484 0.687375134138281
			-3.27834427831011 0.825268773810805
			0.304370633005842 0.803383089823548
			-0.375577102470438 -0.356083802798118
			-0.419170223477434 0.528730870078009
			-0.616237396730161 -0.511505981075663
			-2.13831572354899 2.03092632298408
			1.99623678272852 2.61914478047795
			-0.473808397913112 0.67743241767994
			0.378917309567429 1.56231440509276
			0.424676741954381 0.463895638705698
			0.111101045861041 1.5159420471382
			-0.184099228923947 1.39133473331917
			-1.02777054546376 0.70077779366334
			-0.70486358315801 -0.189735148011512
			-0.489452143456244 0.822743014837733
			0.939029035125628 0.976794129795258
			-1.09385396423225 -0.289784671973133
			-0.153196845009084 0.229089028728078
			0.450299968836708 1.70581593422704
			-3.13648887072378 0.52273442636915
			0.332150712680573 0.788125616765221
			-0.60603916531657 1.16792658274265
			-0.397054599881432 2.32196826756478
			-1.07464669919356 -0.516207050972587
			0.172021562784341 1.06367273234529
			-0.356972790153887 0.797054877227887
			0.793666165850113 1.53706170593225
			-1.81572216152707 -0.121045415311129
			-0.0160595790308565 0.776510882350971
			-0.44035694622904 0.180403609504898
			1.68643550485624 1.95750136963693
			-0.430831483810606 -0.197797525621186
			-0.308733683075258 0.106431964688205
			-1.10941706085904 -0.281956073436571
			0.401490071433427 1.33212958375019
			0.175064459408013 1.81159315688074
			-0.600937304209556 -0.183430098691621
			-0.917988012937471 -0.563942834481995
			0.406140305905151 0.794258763343791
			1.25020987350074 2.22338436922065
			0.597486956447687 1.46682237181176
			-0.597092188846017 -0.266291227379419
			-1.74762069631894 0.531527893433464
			-0.980535336844299 -0.965806943191517
			-1.36564841196137 -0.160474772045825
			-0.533566876891509 0.877559048781354
			-0.19247060146913 0.229703170278084
			0.668395821111141 0.731275361869282
			-0.650971762146984 1.24352434797263
			-0.890112138794568 0.165023078128737
			-1.41307811048161 -0.677951308139453
			0.269496223960983 0.668344761610392
			-0.144212914114689 0.482276920856679
			-0.132103053455367 0.8025978767129
			1.38266870112289 1.40106540977647
			0.530172918626591 1.15675286798489
			-0.333454686251545 1.08910570140827
			-0.226226907921353 1.15758871329734
			0.0304378969620645 0.657197857099031
			1.07580922764589 1.25637937312826
			0.349393607847139 1.34134409555801
			-1.2662357008563 0.815461059546775
			-0.0605475422514472 1.17815725747183
			-0.564905297976906 0.0466617315334465
			-0.675464700792024 0.76898404232808
			-2.31209222963041 -0.706708167501048
			-0.0255617418475933 0.343854406366197
			-0.266570046710048 0.417121321323045
			-0.251479287378541 1.01299654580499
			-0.867912478057628 0.312270110315668
			-0.627573142336915 -0.6008044642077
			-2.00540531893323 0.208058900552525
			-1.86509212192405 -0.418943911842462
			-1.76583852802323 0.196351974216223
			-0.495087690298776 0.697810436736437
			0.473782147875688 2.18481542610609
			-1.07346661919545 1.43768289642268
			-1.04819328173116 0.618607567628292
			0.857353361549215 1.51215804076472
			0.264062503644289 1.39223814632225
			0.026648811404653 1.35834357952291
			1.23571611361047 1.56443338396964
			-1.8531204302152 0.29432526509335
			-0.897198546547409 -0.575936731915481
			-2.26507349182024 -1.11833564485355
			-1.93243689954778 1.61816924846955
			0.179285561604913 0.976729973530989
			-1.64215512258406 0.72223252598113
			-1.88718113355001 0.609158864701012
			-1.57024211480151 1.59296383728491
			-0.884276148516924 0.319052106335852
			0.47122055481515 0.684657360006831
			-0.198792076079126 0.789392245335854
			-0.975705828165642 -0.667846550042375
			-0.187476841622742 1.17380324866844
			0.426618322895522 1.99397020177075
			-0.0914662158526008 2.00937650881517
			-1.10321655772374 0.343957481844047
			-0.969043802732503 0.361862629853071
			0.643967996187963 0.820389550983341
			-0.626158254023373 2.08584783245731
			-0.451156512965142 1.7759105952832
			0.274656306787968 0.289326149439097
			-0.276296906595278 1.61408368520811
			-0.290006615567877 1.35116740968014
			-1.99338869072097 -0.477536885766624
			-0.776319726848214 0.12609556539841
			0.0341236653869314 0.0842832118843419
			-0.213594361493357 1.0294589360053
			0.417630943609164 0.417914194737135
			1.82464284014391 3.37137649462654
			0.857976000200525 1.83865946495409
			-0.644976806408272 1.24352079281032
			0.0687666015770954 0.545338173249543
			-1.4338719731664 -1.06256067469033
			-0.138157384176507 0.157291861124478
			-3.02851666418103 0.681528091999986
			-0.508923131031689 1.5183745736715
			0.335280519306069 0.582560222179889
			-1.60880083323158 -0.631392515707712
			-0.257677800947003 0.613915501385182
			-1.19758779426752 0.0127686000547153
			-0.790942379299008 -0.352638396729372
			-0.901700346470034 -0.780454615329903
			-0.24691506600717 0.333034990152573
			-0.0817017551470304 1.0568343811042
			-0.407608783893678 0.507370813522909
			-0.843569549816177 0.182246258819058
			-0.619920877302404 1.91566868138683
			-1.28840564384162 -0.051801916216432
			-0.330561070732446 0.236239628073289
			0.227729926326822 1.55202141782424
			-1.66440921749356 -1.44303319889317
			-0.722968154774563 0.719461394416053
			-2.50394962975329 -0.280169970406991
			-0.939119802886591 0.179024440439739
			-1.37563272606621 1.32830955764706
			-0.103899761299796 1.2491556320453
			-1.42753474192866 0.805783549093107
			-0.989247082959256 0.482538697784628
			-0.649590542464916 2.07234024358901
			-0.729000125830752 0.369649740477868
			0.200905071470204 0.353815163334005
			-0.21219607455102 0.972735193991913
			-1.28573526659188 0.520097703795206
			-1.00592879158601 -0.795931011599063
			-0.524278812482037 1.24853772502255
			-0.633166825857308 0.0945830826371022
			-0.0861751957933203 0.245368984601243
			-1.60225388572291 -0.696424205365232
			-0.429073807647609 -0.229404196469605
			1.07603474837529 1.49235734169148
			0.615256600922851 1.12673455264198
			-1.74739858905489 -0.0751830883480624
			-1.19665252583456 0.634515507748255
			-0.446194743554072 1.76915927347376
			-0.965305151219977 1.95713054662739
			0.144215690413891 0.342555091879027
			0.60869024026662 1.41423379157546
			-0.0184887115930874 0.952991375499674
			-1.34956362707056 0.558016026630566
			-0.780113404274083 -0.169358423279868
			-1.25871152340464 -0.133688931844578
			-0.185421622543593 0.560788085783392
			0.372919980360469 0.436630695870809
			-0.265971703564412 0.881675055900481
			-0.0661028342888653 0.722993741337585
			-0.0956734526333065 0.225791719089816
			-1.03052619104939 0.996242151362874
			-0.442704977160006 0.290381210296128
			-0.322015496499686 0.696902141492605
			-0.612051581828476 -0.150292132696016
			-0.978903610061279 -0.312806063627816
			-3.12924093295185 0.419586475075336
			-0.353967317808244 0.869946705690213
			0.545086165577993 1.08615282164923
			-1.80067400883417 0.0738848829482289
			-0.825308119683451 -0.448990878517028
			-0.18344979091353 -0.130023788643391
			-1.60134465269434 -0.55688328570937
			-1.07631420974918 -0.337948241636591
			-1.17436327130823 0.381998886629878
			-0.16836732335515 1.93541517638147
			0.350307864540861 1.67198489079575
			-1.38973418439493 -0.00219934704713279
			0.277240941271825 0.372631481053817
			0.853064380134731 1.31995897196522
			0.826739585535571 1.16926358361582
			-0.173290945670908 0.780853511200863
			-0.554698736013722 2.07145875913133
			0.736645929854638 1.6032145465297
			-2.52099610286058 0.25969089132435
			-0.328434837233391 -0.209551300602547
			-1.06763776773074 -0.455995727144445
			-1.52374175715733 0.866966534833762
			-1.24973517636609 0.118812308112865
			0.354283414827704 0.623165408293888
			-0.600244697273088 0.559463090754495
			-0.666263280638436 1.06863827626536
			-1.05985192220473 -0.100934247650947
			-0.848628246525727 -0.592645993132355
			-0.71542246974343 -0.653957236642896
			0.343426607502362 0.823618420130842
			-0.427788619996894 1.71418761579037
			-0.354812278263644 0.768071834913214
			-0.776734577676865 -0.103297907083159
			-0.970339923007168 1.30852403070451
			-0.119877201748496 0.557072379137551
			-1.71676984703904 -0.106074012905693
			-0.710604869857104 -0.391743220852755
			-1.42534024107292 0.750416928161911
			-1.2573145666065 -0.0106215763624009
			-1.18727005982219 0.382643138630325
			-0.245316575736637 -0.021805474148608
			-1.40753146057058 0.0804315006418715
			-0.981614559931357 1.24778428933741
			-0.131401868352247 1.2746589289093
			-0.706591668944607 2.13562442473279
			-2.34350259434147 1.64333859315872
			0.24587901578518 1.418349610727
			-1.17204854419417 -0.443559255165442
			-0.0528787055865619 -0.0462204200204022
			-1.65313393307123 -0.472634230676918
			-2.01123957885672 0.677201039479096
			-0.143999313549556 0.19845275236852
			-0.473936293659997 1.12032518211138
			-0.633333058816501 0.0804236865166074
			-0.644248268781307 1.36425545027438
			-0.597332918667756 -0.525663233119723
			-0.984597736999057 0.696922137075393
			-1.63993513447606 -0.0815104856745378
			0.674932555081741 0.834630772153706
			-2.34374421384529 0.693898236712894
			-0.334880383875324 0.400788299712212
			-0.766287707835415 -0.723571683643582
			-2.06151204675307 -1.52924723948126
			-2.71201553279515 0.462704069343258
			0.36762923976504 0.803063878645922
			-1.32735545018914 0.316817412357263
			-1.52351921841088 -0.840101573424433
			0.520876879711217 2.23400251961829
			-0.138013256673613 0.199924192355362
			0.938311411737396 1.02978861461537
			-1.34862623023211 -0.989766195352234
			-0.292522062661627 0.337100851880586
			-1.17100963866016 -0.990779346957049
			0.0889969065757217 0.466478765292389
			0.326672314631423 1.82546916503464
			-0.041307719773173 0.0504407812585561
			-0.253727481198301 0.303210340690988
			0.299056593453374 1.30625088346996
			-0.865494306967357 1.730274257794
			-0.327217821095274 -0.238063146682009
			-1.4610286704746 -0.0689115565707949
			-1.41072700105902 -0.62814577999152
			-0.0792099319825452 0.502852813332721
			0.659272942921927 1.33195326037514
			-0.982452474566791 0.457853117479358
			-0.0924732497155351 -0.00828586688939547
			-1.41447759621615 -1.12334088451527
			0.795967606007149 0.894074760234239
			-0.344807871629911 0.470943007389675
			0.224174704090128 0.991876840050446
			-0.674428525052935 0.00481946401969559
			-0.313700328144661 0.814796904262391
			-1.64444609452449 0.467591619472083
			-0.288529129750998 0.00657071767928841
			-1.76772104869289 2.41338327777303
			1.42823700119343 1.45078294724953
			-0.569621474148036 2.15612418177603
			-0.469556406081785 2.19087101293936
			-0.423211577917876 -0.124524849632214
			0.34278292070841 1.42499449618648
			-1.14273145293452 1.76806148143134
			0.41921665974403 1.05736967205936
			-0.389885039835946 1.47197222697017
			-1.8949466682538 -0.202464808990777
			-0.573095038407543 -0.189295144613118
			-0.74161285940271 1.1876093133365
			-0.425475133279679 2.42032517931907
			-1.09571067845667 -1.02614983922977
			1.20230548330997 1.54391794762572
			-0.756142985956842 0.561556700900815
			-1.54887451267689 -1.40884649142015
			-0.107057565563256 1.01380917054299
			-0.128022261305641 0.0915386637015718
			-0.418362108101824 0.620921240858572
			-0.579724445972516 1.7682498591908
			-1.35187526072558 -1.0033395251817
			-1.28182122441896 -0.841191842479619
			-2.10946467205758 0.973856936174805
			0.838578544471301 0.84088957044518
			-1.18355343368199 -1.1551966550041
			-0.0503343497380446 0.988097863906532
			-0.850502835051444 -0.702894130510512
			-2.44969509130751 -2.1323973104946
			-0.696485358432909 -0.0222422538643844
			-1.67382399027242 0.180270290211656
			-0.861284231327162 -0.77686177071765
			0.0931946764869354 0.304293785349559
			-0.686773331126055 0.457141965450404
			0.402292653125195 1.40126099995555
			-0.60949355671012 0.143932565860186
			-0.0588339890979366 0.665244577219535
			0.186602919825256 0.256250646218569
			-1.69099366767571 1.65146960344006
			-1.07181654235256 1.24794922305509
			-1.67063480727011 -0.114478204555591
			-1.75417349349018 -1.02106262170352
			-0.126180100477481 0.256874223770677
			-0.347228661093935 -0.159828667962012
			0.851122517435108 1.6630079336285
			-0.299330151791318 0.325665797021977
			-0.300515927375881 1.43566825866893
			0.0385655818708856 0.371449296959026
			-1.29115007100874 0.751436020444744
			-0.0909678420359676 0.794583613355693
			-0.307840869091157 0.599758197692023
			-1.03168650150143 1.05138325888204
			-0.877958415165888 -0.784662672043256
			-0.619256290518244 -0.177101437936465
			-0.746103481751477 0.240297835286291
			1.02580732861583 1.30853951833947
			-1.66575472394114 1.12702718953157
			-0.590618159045812 0.0945474586335792
			-0.00105944006584353 1.58302145364663
			-1.58216224826541 -0.143030742630378
			-0.563580972401048 -0.431296353302605
			0.833076434402744 1.1055819142559
			-0.961072778558785 0.219181116489815
			-1.05746621566788 -0.362235939484483
			1.42271227499277 2.27953506753755
			-0.0837675888610158 0.575066144653276
			0.103964680798542 0.662220295745785
			0.205450868331393 1.84493662744985
			0.109702277939752 1.30619849307527
			-0.986970495303855 -0.480665431770245
			0.308759133524821 2.10652942840412
			-0.866753564198125 -0.0536609774159969
			-1.64488893794279 -1.02835009236428
			-0.578289968636353 0.437419849069957
			0.608950646111354 0.735060489449435
			-1.04771538473242 0.397407818548383
			-1.01105641687593 2.16806668732386
			0.21694920944778 2.00987122698761
			-2.56802270340709 -0.755860776683455
			-0.707400449685123 -0.384290558352134
			-1.81704447097794 -0.542600364294778
			-0.715271735311273 1.07654057379437
			-2.05206571745678 0.48652731518682
			-0.88273197661035 0.337903916961779
			-0.806241796423471 -0.0356078188357226
			-2.18938715597278 -0.563674075494677
			-0.882844585305079 -0.408133107376463
			0.845817499701022 1.06027184024837
			0.285761592993032 0.82719129343225
			-1.02303956614877 -0.132042583536413
			-1.32659924968198 -0.54013183895231
			-1.21243874297417 -0.247715419321854
			0.106827384175044 2.382767076604
			-0.976456417580398 1.10513974901863
			-0.785246918114981 -0.388034079696391
			-0.420551135043754 0.509537224832295
			-0.409113091408228 0.372574260962044
			-1.04392131853149 -0.570143601063196
			-1.01042132928231 0.000454897248559228
			-0.148012178471462 0.514615156841961
			0.0333344049913908 0.821909275150575
			-0.128612397662199 1.208385233763
			0.41147790570679 1.25516896307141
			0.302801211707274 0.525955475864623
			0.720715241493865 1.34364938400159
			-1.94481820584467 -0.0176868842601629
			-0.845062393052606 0.467211238982277
			0.308926581307562 0.367107586929239
			-1.56085516803675 -0.456110486494103
			-0.924625286215739 -0.197751636498182
			0.00147190970364856 0.722642276516075
			-1.85154714403947 -0.156032462365818
			-1.17846118643555 1.43763220493085
			0.0925653617958022 0.779433812120658
			-0.101258482220167 0.691754626429473
			-1.41122182990524 -0.208025266904607
			-0.516353711589713 0.911115435781587
			-0.378335820317825 1.11415291497824
			-1.44972922811525 0.908067617870502
			-1.56604413193713 0.286926656142364
			-2.40951576908077 -0.450394438965368
			0.340428523123809 0.766695026668547
			-1.72962523895648 0.127229494895825
			-1.14047248342482 -0.852756087927424
			1.40149808015963 1.83419438981143
			-1.57096634005503 0.303941368084887
			-0.718858382705794 0.372373407386166
			-0.566954924194847 1.42685607170108
			-1.05398469787971 0.605185466864793
			-2.45702591331984 -0.353504986339392
			-1.10732809019836 0.291629507537028
			-1.67006124079447 -0.867848393715816
			0.523911103146592 0.622692997858325
			-0.491641597237217 2.04401420042297
			-1.49688260634186 0.530268103254941
			-0.494786884878394 1.3193750730509
			-0.560325749045588 -0.393983080631694
			-0.89797055090954 -0.719982713623463
			-0.585220257284051 2.23038340462097
			-2.14459113457548 0.81658087308495
			-0.29601085870208 -0.158238390483114
			-0.136689904176 -0.114226405281963
			-1.52410993962542 0.104108059578867
			0.0480993321606454 1.17631637968297
			-0.242657931827341 -0.0828312052890699
			-1.48033397166433 1.63525676682157
			-1.32793676803416 -0.679244722525882
			-0.615196892719268 1.1307806641008
			-0.393070567861911 1.00024369903997
			-0.369527547081851 1.03380861902619
			-0.746850187688489 1.26667298889119
			1.24348259551757 2.47289462526672
			-0.940918775594113 0.457513330439885
			0.0961791440224228 1.71061799725365
			-2.03100328270534 -0.225089889114849
			-0.531473994381545 1.4750682490326
			-0.797667976608208 0.10509117826213
			0.249956451369735 1.11676815597586
			-1.43164442722643 -1.27378963843447
			-1.07607986781385 1.38808752748261
			0.458924010531529 0.632326934664494
			-1.43908206030815 -0.972678789383545
			-0.398001872733969 -0.000603382214052916
			-1.49277225859703 0.658219132491829
			0.350407019229854 0.524239905601623
			-0.801218192696008 -0.0360522946136006
			-1.00034603034455 -0.890241154342343
			0.138970990946236 0.463861626871775
			-0.910987179813311 -0.509165728474266
			-1.60118934561642 -0.0989259524691695
			-0.367102663566015 0.587440977627187
			-0.1961414912894 1.13946308010126
			-0.18384209969341 1.05009543037371
			-1.54784888927031 -1.12047144017157
			0.606246827520667 1.22077248842672
			0.196856175651903 0.650486434512127
			-1.65514235067976 1.45846611287233
			0.495017212977589 1.23488123266487
			-0.328476880024262 1.21597941655658
			-3.51265517441469 0.623170222497169
			0.412437210713568 1.60581323275959
			-0.300547780857965 0.93141520891138
			-0.217502206659161 0.523743694675711
			-2.16260400579888 1.51826472558603
			-0.27525652059479 0.841932093033501
			0.0429334264162741 0.558230058326885
			-1.24391733241762 -0.669327124077592
			0.484992683309255 0.515796333218333
			0.220677821369716 0.480852424789615
			-0.545554085523129 1.2171653896123
			-0.587135706836967 0.103093962486736
			-2.64254691087846 0.992186233588763
			0.607249238303778 1.0444862734097
			0.313446297847339 2.0675656045567
			-0.684525016093179 1.68929544213406
			-0.415056898551294 1.73635353945567
			0.321962410249337 1.55745412973586
			-2.22432906293326 1.05405585234233
			0.531735435509416 1.08934820719181
			-0.179514160736085 0.433240340276782
			0.225740699828777 0.372898867575641
			1.04002042103558 2.22832099425883
			0.134566870160161 1.21721924987954
			0.151588225956684 0.221334003146124
			-0.891989081368299 0.551850925294276
			0.195449463822499 1.73006835479928
			-1.95984120175356 -1.89210083958634
			-1.31866445405892 0.194074471298005
			0.232501391347714 0.768328242570539
			-0.428106878183996 0.930895656654703
			-0.542442417950889 -0.0637869366891164
			-1.78536555274179 -1.25787626770282
			-0.231725124731562 0.208861394857893
			-0.334425080918289 0.219235221703823
			-1.0205290975501 0.628762927272825
			-1.08805550460811 0.246320574933006
			-1.25818864416774 0.760115247669551
			-0.0187260613379093 0.904221510463963
			-1.14146527954607 -0.380417320412473
			-0.227594316912242 0.0840451211975078
			0.112709847344967 0.427075518256066
			0.589649108395762 0.803968215519623
			-0.0376199740206068 0.0955561095421085
			-0.06783313780391 1.2091105344363
			-0.582675073530562 1.28091667663731
			-1.68767037461924 1.38331482782223
			0.992466719290901 1.56310684667391
			-1.41575311219319 -0.325149912961281
			-1.2211155030249 -0.946780207950836
			0.324291064773553 0.821534612168763
			-0.449701514460263 1.82368978206486
			-0.65632404488786 1.08888906794315
			0.320125474851623 0.329389114515795
			0.446584527914764 1.8136789852599
			-0.786276346599108 -0.58864911812148
			0.260703601920452 1.43096141185755
			-1.72752310249651 -0.11457467774489
			-0.305118737628695 0.0157969306792618
			-0.154496734663138 1.36092933875512
			-0.233193739008975 1.1332597166335
			-0.140734740113689 0.015196053565477
			-2.58753902697089 1.0264507971082
			0.24779048077555 0.412848114002928
			-0.692526905246413 -0.590498519805219
			0.333523933473558 0.946591032054267
			0.0400394399970523 1.20638921469177
			-1.16076292841893 0.722824136787842
			0.327047626191098 1.47577772584563
			-0.859810251383931 0.622348336411323
			0.233429989268611 0.614248734645473
			-0.969667239157618 -0.905663991565061
			-0.193335385146005 0.188046982863421
			-0.861536586006405 -0.7057803517386
			-1.05938962746826 -0.0494810913113426
			-1.24161701285055 1.72388699560107
			-0.461318122274931 0.943314465249776
			0.0815665763907627 1.65896848312409
			-0.0228336697969395 0.19732019518986
			-1.06018464127479 0.0491151047680062
			0.402181112333109 1.37068033613614
			-1.42209611132921 0.123592133254481
			0.0970736742321334 0.75528132857356
			1.00114634375318 2.25861647455549
			0.0856145255363063 1.04504550720458
			0.11287789032047 2.1171459165224
			-0.166833363330592 1.07591499191835
			0.146231191217802 1.16296174459593
			-0.502673708866096 -0.32066105006718
			-1.50926667758682 -0.0152269011976668
			-1.5493007300596 -0.683969533949789
			-0.619376966574126 -0.440617126007437
			-1.74807609841694 0.821941283303468
			0.266821057409322 0.960303893044034
			-0.265850689287774 0.625162737676965
			-0.876110905023991 -0.604914609088065
			-1.9012527271347 -0.711528325949568
			-1.49773689585931 0.512682738039516
			-1.13489995240243 -0.457260566012539
			-0.934313925876885 0.147241688800448
			0.000805338303725968 0.546904818362393
			-0.439674953163314 -0.0448624783140972
			-1.13130317671231 -0.700221815951072
			0.184026082693381 1.67251020185968
			-0.946413244579439 0.100368136148799
			0.907966481246057 1.45667338654563
			-0.0492287042642992 1.32598031851752
			-0.789584730121052 0.588361624965457
			0.229055835151128 1.19862252058811
			-2.14020751967901 0.0572202818723942
			-0.97355457397769 0.120404754744012
			-0.669878248337501 -0.198509947080156
			-0.374354450322081 0.67097331153493
			-1.56825941350986 -0.31443486423169
			-0.401354115849247 0.341100554268186
			-0.078705999637434 0.800820652021462
			-0.827801321027741 -0.207919728496007
			-0.834042543376483 0.580806678458697
			0.050354369235216 0.169091003572672
		};
		\addplot [draw=blue, fill=blue!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			0.0606962978822778 -1.05670472646436
			0.329749978124628 -0.348396777766001
			0.211497369357622 -2.19658594726112
			0.83534710656928 0.00773092934729295
			0.618438160995093 -0.242507753395627
			0.369792803207186 -1.08762993880981
			0.463118799203555 0.447766604231055
			1.83787632812632 -1.26383107625388
			0.70944438600263 -0.494553085007828
			1.33160362299086 0.978899962398752
			-0.829511744580623 -1.30949433062184
			-0.477974142899668 -0.540723792041624
			1.00361632824886 0.293798628607736
			0.347067125169101 -0.0037341977211059
			0.243565688311424 -9.42322716585167e-05
			1.05255310068728 0.825893968165867
			1.05064757668871 0.344958333112075
			1.68983422373358 -2.06835833453361
			0.411447679268719 -0.258104191864925
			0.710587043453284 -2.12687066603202
			0.837696729121137 -1.00204757730725
			1.35269760326257 0.152863941363476
			-0.215415244963377 -0.80066542455069
			0.194589950350095 -2.36382963402404
			0.184761166629376 -1.27709146240464
			0.787778515040928 -1.06292181503733
			1.01305210724329 0.0504902242556676
			0.998022478195698 -0.656794099993051
			0.287666448097177 -1.09390775590694
			0.55589269461862 -1.53140412076412
			2.03701729242179 -0.749462014189048
			2.60469803155094 -1.29476007511651
			0.517263945994563 -0.526083688061538
			1.76063556408329 1.14521444357536
			1.13918819029544 -1.00819658428394
			-0.47030264595544 -1.66178126666286
			-0.351526549249504 -1.59557678313776
			0.595352257634592 -0.434944465882575
			0.940509491196619 0.737354377769534
			-0.737154581993982 -1.71928951222696
			2.39733927350534 0.929256728052321
			1.67885624865849 0.779462858850704
			0.709287215141451 -0.986218389221333
			-0.507968983821021 -2.53256947625885
			1.4001579721962 0.409269931871344
			1.37860337870409 0.387799214392488
			0.66503751810941 -1.05852427167736
			1.8527001640521 0.289222475389214
			-0.173758183877427 -0.897162444664486
			1.31890910723923 -1.42662787374917
			0.988882742465206 -0.326672286087766
			0.7453409641556 -0.0657192632325931
			0.837908912751682 0.688393934204923
			0.355464277007482 0.0151028381195282
			0.438151477090863 0.159040672695282
			0.558986890128753 -1.05716523671312
			0.0200589622931388 -1.60830561939021
			1.04645298340252 -0.329305763532297
			1.41319176353662 0.0187209068798575
			-0.43848774737764 -0.952800942903158
			1.18739723176999 -1.53444222204534
			1.63854404295702 0.585196978104778
			2.22668682899483 -0.257535258667373
			-0.024928938158921 -0.992074514379984
			0.372763583345953 -0.387918184933272
			0.678762208392821 -0.324825523176268
			-0.0443827757684669 -0.584676828226222
			-0.17400481185102 -1.20298997278256
			-0.470771704119801 -0.595475836997679
			-0.266294526252454 -0.498197225923756
			-0.217226495193938 -1.88931679201434
			0.926591979784193 0.688034416123587
			-0.0151698954718504 -1.41392077287728
			1.58387685956393 -0.533445507003905
			0.691118787472842 -0.411466241413547
			0.794419378737601 -0.190633824533749
			1.28163606107393 0.150258419127507
			1.29543181503013 -1.52391740451049
			0.334698143846217 -1.01016482844818
			0.840325894839172 -2.11492663955948
			0.891203288468015 -0.383550533014612
			0.324734013528617 -0.473632058867918
			0.57874784873122 -1.9427279037943
			1.31504521462338 1.1288843261857
			1.23018340858608 -1.35943568747842
			-0.886311250531114 -1.03787095630614
			1.24625691724187 -0.531602030963458
			0.456560890555873 -0.0819759304881407
			-0.440989295054346 -0.937721270468752
			0.625954014174888 -0.75798194702953
			1.17048030730253 -0.0790700639590145
			1.15721078912972 0.0865126864390454
			0.123779664872254 -0.303038936787672
			-0.20686834250946 -0.291829232521147
			1.60532914856344 -1.46432800677196
			-0.183225691343082 -0.370643601857286
			1.90436432614458 -0.755433444047688
			2.07587589217271 -1.09529059593479
			0.851399035036272 0.345419799952597
			1.0194627353038 -1.68453044494881
			0.736887992259403 -1.41825024439128
			-0.193275963243706 -0.539086798595703
			-0.427623503971839 -0.677254080102547
			1.01080686936898 0.895358685510567
			0.665109462987313 -1.60358027936336
			-0.0854494885955288 -0.288646053266611
			0.607427071957582 -0.752733932191733
			1.73016567207112 -0.352075366734954
			0.107131006227172 -1.75204316946641
			1.48569807271112 -0.162871933513005
			0.20559451263819 0.195582702290808
			0.545477950032315 0.430572035519766
			0.449230054497468 -1.37886298476361
			-0.292903814596827 -1.22442982433577
			0.755596487818909 0.366172574763265
			0.0229092203333475 -0.0198924975587286
			-0.425463428541009 -0.758943816979228
			0.144054657837109 -0.343749925816687
			0.938868795494074 -0.681444448382314
			-0.0484953200372679 -0.364917069976764
			0.928894688833678 -0.628312789437997
			0.755969796806594 -1.24140444335909
			1.65907178968832 -0.022073445115888
			0.213447413221597 -0.311151690180731
			0.442110248703211 0.387896130506425
			0.377831949850287 -0.344876489879566
			0.377128506758326 -0.460376539682399
			-0.209435108811362 -0.352450133117608
			1.65193243618959 0.755098516561937
			0.69517580794151 -1.4577689113546
			0.278073205876305 -0.333157885686852
			1.14001561350778 -1.99660970737925
			1.26931423509554 1.08277293214016
			-1.15985293083614 -1.26574255089921
			-0.24019119574029 -0.658678825934609
			0.632716012741592 -1.29250576996819
			0.678211864370648 -0.41182234305386
			0.954622819305498 0.364746417062377
			0.567819728045466 -0.135739967015368
			0.982923699374359 -1.26373448701496
			-0.0737172527864099 -0.416056130049374
			0.328377501037596 -1.04377008698793
			0.867811860371672 0.0965445105079999
			-0.533892432087947 -1.08125270496012
			0.150135413856699 0.0762462839439642
			1.18742016348519 0.562366555847079
			0.754128424248715 0.172585049950233
			0.102235056071285 -0.0314775828861326
			0.966356981667887 0.706671159408538
			0.722149148929379 -0.7332361154982
			0.469174797622328 0.118904797148483
			1.24079536774092 -0.770473371222096
			2.63692425513021 0.731218105490718
			-0.369913449615308 -1.40323379304116
			1.2606545574939 0.744429876524286
			-0.905863240878033 -2.40360274678022
			-0.678662237147683 -0.911053494886017
			0.55599107354866 -0.566169555617588
			1.13407611956237 1.11307370205941
			-0.58600613712065 -1.42800980737934
			-0.366179868439023 -0.773859545941893
			1.62777099387898 -0.750174506495757
			1.00984158062533 0.212745061254292
			0.569729261763989 0.223442544163788
			0.226124907747281 -0.918232432431283
			0.0668766114049236 -1.28441440793881
			0.2878234595502 -1.67859547050458
			0.39365274235612 -0.676049310324108
			-0.78714742152136 -1.2315647806591
			-0.116598528497079 -0.633534241129301
			0.462252893831527 0.29859182781135
			0.586993554053675 -0.976945962051889
			1.96332075872961 0.636363293605457
			-0.490180632359817 -1.07786582898043
			-0.600081046313321 -1.12827897328057
			0.277516322449516 -0.685996349635592
			-0.273776725712851 -0.657208741523888
			1.99232188053729 -2.04697110417332
			1.37109655572544 -0.0865115231099251
			-0.134020433427931 -0.470330807962639
			2.71489896592661 -0.351219039681668
			0.20269402805937 -0.96433599663281
			0.184764157093414 -1.68266924187711
			1.64826896755309 1.07433637953676
			-0.49384486128422 -1.69086588164784
			0.730488681469344 -0.17864753455371
			1.54752244753013 -0.0621074801830296
			-0.548427132273751 -1.76758715143753
			-0.504276546516524 -1.57136550200002
			0.231166605339527 -0.0402738098143733
			0.391740830901675 0.0072286126277271
			-0.205108559980543 -0.385236229603833
			0.45480219247056 -0.955944797758151
			1.34333615271459 -0.215667006119069
			1.77334663704431 0.636349989674107
			0.958849057639605 -1.87354375828389
			-0.133940318666358 -0.184791682840423
			0.652026022260933 0.548472796521793
			-0.603265930167669 -0.705302542762067
			2.3292028897572 0.57299496633619
			1.6196901881852 0.264171598223643
			-0.05809318022458 -0.657822780184238
			0.0628184953931477 -0.642293468341189
			0.0659935417431152 -1.07165360788144
			0.137475879806791 -0.204183514479092
			1.06502320101215 0.461289587245477
			0.948512697698674 0.614751300411277
			0.44511816569692 -1.31324811157747
			0.266921533594698 0.00511989923525788
			-0.220934218016017 -0.421134535057077
			1.03691845552448 -1.05756684511817
			-0.695018900550168 -1.04957548887668
			1.26157657511177 -0.00980979527885934
			0.498377560904363 0.227897782505061
			-0.182338616624073 -0.306834645719671
			0.811261847126836 -0.0180317058207624
			1.03931585629775 -1.06164056483325
			1.75098022799516 0.339578454001204
			-0.420457347942755 -2.16815111661947
			1.57399229338305 -1.37276072252401
			0.627301258661115 -0.612344773625038
			1.53029850712955 -0.914671545142397
			1.19844005768212 0.936186914274807
			-0.620316355349656 -1.23641917754257
			0.704095069936196 -0.0493112378219925
			2.07054797770374 0.105154664512786
			0.0181736887679862 -0.245733573252393
			1.66886679545279 0.649166045731146
			0.224590802148493 -2.20366293596184
			0.903885756113233 -0.559078832187535
			-0.957763362922879 -1.53528466693282
			0.867619472204636 -0.0765724786286848
			1.09701604501204 0.593063573506761
			2.11175097377556 -0.382045909970282
			0.292318528073539 -1.82406038155477
			0.217012112153375 -1.71796670869559
			0.744636669810708 -0.187357352515912
			0.812631855021006 -0.911323169242133
			1.36951920642135 -0.886201071362545
			-0.0175231678037355 -0.928491140404703
			2.07233366963725 1.55217843644625
			0.0633765169730543 -0.894373252542996
			-0.025191320133047 -0.954313499938838
			0.907806536960155 -0.89324851072933
			1.00239936235045 -0.603702672942746
			0.711665123179842 0.451165361995487
			0.60849628715476 0.310610605203891
			1.66296677010308 -1.47080356524974
			0.906409737535631 -0.799323883054437
			-0.322877035445235 -0.327816213891594
			1.58518695419332 -0.285687523846143
			0.717010770160513 -0.813036680113267
			0.0656249817579398 -0.00853927552014201
			0.144792786786249 -1.095533760507
			0.183157725014481 -0.207896840357812
			0.621996027250331 -0.39240493192878
			1.04008162710178 -0.447444854824811
			1.44664975568747 0.828611798180071
			0.740017189550568 0.144283867902066
			-0.500483920965254 -0.866441465910757
			-0.308314290564435 -0.334532877588007
			-0.251873082397763 -1.50179003738223
			0.288763615898208 0.0184119204183389
			0.398394648140794 -0.463491849196999
			1.03345485843187 -0.0379420862178881
			0.357534527091129 -0.283795225704354
			0.497763257155412 0.352028399814031
			-0.238294355673056 -2.21869380052483
			0.662157302467724 0.616090839933593
			1.74686607488821 -0.93122353705285
			0.604129284974616 0.614198733949019
			1.99321901862631 -1.86066701494575
			0.418429397011224 -0.0679683792465224
			0.119389372414619 0.0269153911080106
			0.0892254855329073 -0.251939466854996
			1.18540866800704 -0.265149901605933
			0.562976231495936 0.324887074072717
			0.546753163846753 -0.010105974545246
			-0.904079058980774 -1.35582417996578
			2.26755557524764 -1.19332957630459
			1.57870294716688 0.514974380995572
			0.673562178541913 -0.115888610599135
			-1.07050812704961 -1.64803689231447
			-0.667435988908239 -0.680643147584505
			0.782153499781929 0.539869734775747
			1.57034394859603 0.403530527501169
			-0.303934746607365 -1.20610741221277
			1.17779964257451 -0.521150286002528
			0.784617792272802 -0.940769014406121
			0.050354369235216 0.169091003572672
		};
		\addplot [very thick, black, on layer=axis foreground]
		table {%
			-3.51265517441469 3.51265517441469
			3.48076607765275 -3.48076607765275
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 2.73206513565587
			3.48076607765275 -2.70726250484103
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 1.95147509689705
			3.48076607765275 -1.9337589320293
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 1.17088505813823
			3.48076607765275 -1.16025535921758
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 0.39029501937941
			3.48076607765275 -0.386751786405861
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -0.39029501937941
			3.48076607765275 0.386751786405861
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -1.17088505813823
			3.48076607765275 1.16025535921758
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -1.95147509689705
			3.48076607765275 1.9337589320293
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -2.73206513565587
			3.48076607765275 2.70726250484103
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis descriptions]
		table {%
			-3.51265517441469 -3.51265517441469
			3.48076607765275 3.48076607765275
		};
		\addplot [very thick, black, dash pattern=on 7.4pt off 3.2pt, on layer=axis foreground]
		table {%
			-3.51265517441469 -0.107840518149145
			3.48076607765275 0.106861504682874
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/7-heterogeneity_model_FJ-DGD-1_0.1.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\pgfplotsset{set layers}
		
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		width=.6\linewidth,
		height=.5\linewidth,
		tick align=inside,
		tick pos=left,
		xmajorgrids,
		ymajorgrids,
		x grid style={darkgray176},
		xmin=-3.84143175098882, xmax=4.19305246231067,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-3.86392069185616, ymax=3.86392069185616,
		ytick style={color=black},
		xticklabel style={font=\footnotesize},
		yticklabel style={font=\footnotesize}
		]
		\addplot [draw=red, fill=red!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			-0.131022181753976 -0.728597675253103
			-1.72712559104763 -0.765593981577889
			-1.01247792551397 0.546002041212169
			-0.623264784362129 -0.520553278094984
			-0.244737339848447 0.625338530048949
			-1.47859704174013 -0.376999867117606
			-1.01289421208799 0.293647551882277
			-0.0924590818886361 -0.721571848697114
			-0.771365974305316 1.31581422143046
			-0.833766593841763 -0.3740227665745
			-0.697610672902548 -0.49378215897289
			-0.0550039915036174 0.290509880604501
			-0.781662970196869 1.74318748204939
			-0.110135767617357 1.61080763067039
			-0.270158045657116 -0.78247865537275
			-1.33813523640207 -0.0287498911112001
			-1.21239063380491 1.05890483120431
			-0.139344589950929 0.721136304370804
			-0.773852352846225 -0.229165138395722
			-0.51151825702722 -0.468417337209541
			-0.886531544096972 0.989407769366934
			-2.48525139289021 -0.821282039113902
			-1.22624198999545 -0.814368421021051
			-0.317654356842429 -1.14875133980771
			-0.665640671038393 -0.407106127387041
			-0.646787476626065 -0.269183623042443
			-0.451340929367054 -0.0723633262986645
			-0.105372641821775 0.477684674959591
			-0.285160848303451 -1.37305299641393
			-0.383949218021702 -0.48957930235196
			-0.743799404944296 0.359065920177404
			-1.13908331921352 0.820527212492785
			-0.255971134015259 1.40043553047623
			-0.195113836674951 -1.1305466762477
			0.0109605648244498 0.495878208746439
			-1.55016812861879 -1.02349240647938
			-0.396120416013896 -1.27550553591075
			-0.343578239335222 -0.534589038243627
			-1.33360320250544 -0.0285950464419653
			-1.94406196168995 0.484079804097426
			-0.239741308356457 1.39999388320759
			-0.534987229187748 2.04556272307891
			-0.493110680558724 -0.233637491766024
			-0.374427038278366 -0.982840776472446
			-0.406179396662305 0.637993345861019
			-0.032713649885088 0.454169509839175
			-0.132139435024434 0.853163491402763
			-0.429487679423496 -1.06751299662203
			-0.2475320896254 1.5538944526038
			-1.92909938623592 0.405112989901038
			-0.388404819524428 -0.80419287856907
			-0.252504901950358 0.808262608466167
			-0.0268441613706888 0.167280634324819
			-0.79017653156177 0.531428311942454
			-2.38447231572691 1.49564496579375
			-1.05566515332138 -0.188919029893319
			-0.331120681526652 -0.407270730708674
			-1.05666541399634 0.632879148490083
			-0.312979994035653 0.692461726384172
			-0.207891695074017 0.341969739802599
			-0.802626092975804 0.135475636427262
			-2.11432603389852 -0.304753654418183
			-1.13561452556355 -0.67891751062643
			-0.331526788310944 0.496812446817519
			-0.620935328793732 1.86910064242736
			-0.499562135106851 -0.49759478172875
			-1.70796485839904 -2.16553812719005
			-0.541036824143716 0.413881218921797
			-1.41028606045097 -0.307868998892983
			-0.358815125155245 0.670280166965347
			-1.7581449468082 -0.612633351409722
			-2.57296544090978 0.501644194555659
			-0.333523604665791 -0.0594075668058849
			-1.04909530991526 -1.11430326731776
			-0.0194641170389102 0.565290581147295
			-0.33356025927041 -0.274880766314075
			-1.07249697772977 -0.290369633035838
			-0.716512515977034 -0.611463259701956
			-1.34517288900863 -0.234110227533441
			-0.261764971847529 1.2315234188369
			-0.88741167615156 1.54933635219858
			-0.612267146920509 0.0430371105680652
			-0.75500355704814 1.40471807969692
			-2.46981644904364 -0.230207296642129
			-0.575362638144834 -1.69524172617565
			-0.443705205160218 1.08717878956595
			-1.36372201979278 1.00018338941588
			-1.00633129226773 0.86123723838654
			-1.69720954758542 -1.00333471178369
			-0.306367489434524 -0.639655548489954
			-2.39963153337336 -0.0662794326038958
			-1.52360050149806 0.110269191318065
			-0.809536821352568 -0.855660687168685
			-1.53474776929546 -1.99477435125174
			-0.0949178401601266 0.632145762796129
			-0.385710481570757 -1.58586626202368
			-0.6395035713745 1.10284062306892
			-1.48475305366232 -0.178607971555852
			-0.933616834139494 0.106097146552765
			-0.522298040484747 -0.174885786751119
			-2.86493766791746 0.128613795160994
			-0.378981816305561 -0.626030973525532
			-0.727121843627997 0.571207421124001
			-0.956016144366503 -0.565965553751003
			-1.44299931812724 0.515033649695439
			-1.30198607150641 -0.837811806796011
			-0.307867183287246 -0.867382897103896
			-0.993891468994649 0.964882432556638
			-0.264721108346205 0.137542802901345
			-0.655350159135772 -1.77285747485562
			-2.5626829438805 0.21615656678774
			-0.524396181010031 0.0197587636651676
			-0.334087644201479 -0.164465344866602
			-0.166676989737372 -1.44814047040907
			-0.911197463812839 -1.02781290332834
			-0.783049875565845 0.119028624420116
			-0.104482106929912 0.419176339705502
			-0.617373247579399 -0.190921384880338
			-0.420617500588225 -0.119126594557716
			-0.745749834255748 0.426190357878991
			-0.490252987791165 0.624916947115963
			-0.754680207014781 0.899360286983623
			-0.89694888287158 -0.882196560891787
			-2.56231075995357 1.44045591525284
			-1.14660346966358 -0.840940484682075
			-0.815163106691689 0.912756144934921
			-1.38892644185945 0.918463567697072
			-2.33552433643423 -1.42233875780147
			-1.16159413063488 1.19078519998461
			-0.689530642688923 0.839703872575958
			-1.66128132261762 -1.12908901558488
			-0.796392610464211 0.210657049088259
			0.276749851312088 3.04907342129511
			-0.687513244667983 0.762636368485833
			-1.10179776624293 -0.301501052645945
			-0.351254178180711 -0.983545571837294
			-1.59047095442028 0.135440200798495
			-0.850974633109589 0.806920131931361
			-0.375855333333228 0.016213394627179
			0.0163535430746051 0.390319613418798
			-0.388887708713169 0.865309184098313
			-0.554332788408518 0.650209643769164
			-0.873502971770545 0.264547153635819
			-0.926757800061878 1.55146461487418
			-1.19248007494477 -1.84708647506505
			-0.273016918088787 -1.1911523737969
			-0.85430044204631 -0.297545573629175
			-0.28557946427841 0.383920522912392
			-0.253686067060221 -1.27403488846566
			-0.499098074889749 0.280966596745618
			-0.279644303947419 -2.50739511984018
			-0.54958502695397 0.327935487126038
			-0.577568533153015 0.732045545733868
			-0.216081106505445 -1.51767813704764
			-0.309102331219949 -0.377082261996953
			-1.73411244438145 0.121707241698764
			-0.44139357020888 1.51129931544508
			-1.14188045487675 -0.165050607352158
			-0.151666306493706 -0.213818055561689
			-1.82861360093359 1.5309227987229
			-1.98356335760987 0.791240166878602
			-0.183289307591013 0.383515250124665
			-0.144905454625902 -0.386795685391007
			-0.243162819604816 0.179355933108124
			-0.127058576016465 1.36853994789368
			-0.0422042547914252 0.2350163646101
			-0.29185709303736 -1.21723725127479
			-0.843982200306829 -0.296173226093738
			-0.392464497020844 0.7982273711331
			-0.689936334894757 0.784907122533684
			-1.523772626331 -0.827700629153156
			-0.21130169791671 0.162076407831925
			-0.917757877963877 -0.96899578166734
			-0.946464704351494 -0.736227060081302
			-1.66284208126476 0.293899643162944
			-0.865971595324701 -1.40849279662423
			-0.560358220676201 -0.688257638143178
			-0.798677681676955 -1.32558352445992
			-0.735738276664042 -0.7965223231186
			-0.873568329508474 -1.9214479652179
			-0.487278556691043 -0.774686724289875
			-1.18402783487148 1.23661615890373
			-0.0384269071453888 1.51325437055974
			-1.18806851510233 0.231049595406861
			-1.07575895578771 -0.406022560547207
			-1.4863729633929 0.743508468358311
			-2.48842048899567 -1.57267830105001
			-1.69202366252035 -0.472348050591345
			-0.417034657492139 0.248696366834223
			0.0311091293396678 0.889600623150826
			-1.14379824359592 0.4622271134831
			-1.64633605819673 -0.657400619842761
			-1.08111591187192 -0.291070623890339
			-0.388197877899418 0.575303803984689
			-0.652328099545589 1.40137361270811
			-1.0393847538211 -0.263367328764701
			-0.630362072841866 0.999536274711744
			-0.538509316379577 -1.66371994861767
			-0.993361629117029 -0.547361895406737
			-2.70954417744623 -1.17408670973341
			-0.269270652324938 0.891784199120866
			-0.194044187938515 0.580365436998306
			-0.88445302563418 -0.625320503061534
			-2.06339129250895 0.762752062604787
			-1.41912552926816 0.0308086787627603
			-2.41661170231703 0.603511929132548
			-1.73620332966824 1.30460809610794
			-0.495808542020066 1.95817663209277
			-0.379964319698606 1.51503385714267
			-0.725144708673186 0.963433647124938
			-0.219780676727092 0.700596323562734
			0.182400555164621 2.0810320564001
			-1.50429245216264 0.783776164088485
			-1.66602839076033 0.147957132334855
			-0.243689020454841 -2.01778223123091
			-0.527225635083535 -0.0279448561193134
			-1.19788986130362 -0.824498433661967
			-2.04994587219225 -1.96093672602513
			-1.16049172990884 -0.117367054926047
			-2.44991757439352 0.675517449311555
			-0.120019903636248 0.0857879370544874
			-2.10863701816569 1.91294562911887
			-0.79256160832394 0.468946776685123
			-0.391043639526384 -0.73452252914886
			-0.688394560503476 0.395720753514913
			0.0594140500049382 1.7028413670951
			-0.927524707473882 0.216346279121906
			-0.360624597216048 0.80398343898491
			-1.32320680801068 1.65586250548827
			0.0496155729601451 2.23648394875479
			-0.896556374657891 0.677321648224812
			-1.59324760859403 -0.43356104176658
			-0.748904581858133 1.16774319085674
			-0.668114799687699 -1.55257269584805
			-0.914736305533823 0.754532258636997
			-0.0618424525400772 0.812519580172885
			-0.570990968727374 0.878536165474284
			-0.552028072138774 1.42327753504445
			-0.965796440006481 0.233480364382998
			-1.75299918146875 0.272131897032908
			-1.18825274156332 1.47161778521548
			0.0301580003640356 0.32097835578143
			-0.0929806297685047 0.986419661306645
			-0.393747423330613 -0.910188570147691
			-1.89004241702537 -0.441349147804257
			-0.786076991310488 1.01814856831658
			-0.243588098902037 -0.366542673816301
			-0.595450416200006 0.578517641074481
			-0.961285418837204 0.512989943823842
			-0.682724917652264 -0.125027052804777
			-0.066364121187339 0.304606111610968
			-0.65672972194196 -2.40084209302294
			-0.405677964996506 1.980270229814
			-0.450916258306674 -0.167990659975898
			-1.73966203475469 -0.328840929584874
			-0.584261050744582 0.770434387650862
			-0.891493385282138 -0.694985909725593
			-0.655764534579704 0.205485569109904
			-0.690468550114096 -1.45171852338733
			-1.22065725832472 -0.215920467492024
			-0.846746770840661 -0.507199672152848
			-0.0933225582870394 -0.733386661637352
			-0.0808972990838929 1.77839665356811
			-0.500264156082814 -1.02621117657019
			-1.24401968809581 -0.214353617265886
			-0.860374634293735 1.48526890813565
			-1.29506469977595 0.0562306917857513
			-0.310439728100143 -0.263521119622892
			-0.672357589913791 -1.62542920935311
			-0.391982312517064 -0.223265104809054
			-0.0644709326449133 1.29740405075029
			-0.474342573075232 0.130710575798256
			-0.19560719356348 -0.337089526175546
			-0.629831258424262 -0.880901939588266
			-2.06012247500634 -0.525328366784284
			-0.457147692400588 -0.163618479638483
			-1.21686636412253 -0.469161010102625
			-0.401041265114057 0.340391926761751
			-0.939124058129425 -0.102805636919995
			-1.52599874533554 -1.73913166687807
			-0.0437182241164129 -0.186038428371526
			-1.38976745553479 -1.44271750843952
			-0.294097973782145 0.403291179935058
			-0.52467645405044 0.00928233315430447
			-0.0821691053808977 -0.503339421515164
			-0.0885492746428701 0.405582597611324
			-1.26828048413867 -0.47124404123816
			-1.28324378079697 -0.92212726416544
			-0.507122858444574 -0.395083215854357
			-0.698467402675036 -0.279417147900661
			-0.474705345391898 -2.48227394658027
			-0.0950253676306135 0.487774665362876
			-1.71120900211816 0.388204583135651
			-1.43575843998389 -0.847923239397345
			-1.48936799304683 1.50212665915467
			-0.510304429337458 -1.15123179194497
			-0.0119024089505191 0.949972092963769
			-1.41842910723942 -1.75363347556852
			-1.16315969916012 -0.797266876531494
			-0.888946169721468 1.22659720941103
			-0.16982127944392 -0.40989386173122
			-0.269342267310782 0.16975367015872
			-0.554830707360219 0.732548622481529
			-0.236659631634987 0.67301782137913
			-1.71999764501265 -0.448102987334956
			-0.665428017159668 0.0213897774003596
			-1.47077666006006 -3.08018444660027
			-0.233912798242881 -1.08125213721387
			-0.312037279411441 -0.263848321032221
			-0.290927549446807 1.45470824595943
			-0.871021436562964 -0.134431718157653
			-0.643444233950426 -0.331830424743562
			-1.66424825577161 -0.342365328259561
			-0.46377876194998 1.07690752604789
			-1.02038417129592 -0.17518522643257
			-0.801663617701833 0.167714494600499
			-1.1532331852225 0.411210194151763
			-0.960775200132602 -0.467552526234489
			-0.400780364580279 0.741705203780206
			-0.710283675889576 -0.536066629927762
			-0.0108865769911342 0.779155254929525
			-1.33057293122964 0.813597485454237
			-0.0867660196738082 0.457631593970526
			-1.27114807755874 -0.577681734572226
			0.0437530348433753 0.425682844171896
			-0.482575131830961 -0.75874792546108
			-0.827791287027719 -1.0592236928173
			-0.974764123746961 -0.849560305244182
			-3.23813519787733 -0.136073211160682
			-0.951228507947973 -1.46259478038429
			-0.896338999601174 -0.0578544940710892
			-1.03652412334832 0.214668112118314
			-1.04412150830629 0.607757545144241
			-0.659881998411109 1.8976014827757
			-0.52239428686173 1.40296943508879
			-0.487163834281891 -1.42518810951712
			-0.0208628970641567 0.199909022414928
			0.0130677057671573 1.33449150012637
			0.0374353173804103 0.567590986322138
			-0.809791349538831 -0.78239605353034
			-1.42373395632229 -0.235135931964897
			-0.395322512627641 -2.61768630639789
			-0.0389112359290315 0.137669099358403
			-0.17681144952953 0.27701518125364
			-0.8393540552892 -0.187335885793854
			-1.04679616544498 -0.303452671479192
			-0.870642603879603 0.441061321375432
			-0.723495799255661 0.148462779771853
			-0.239237551058403 0.912236758988981
			-0.750893638641262 -0.135501366716885
			-0.252956907771384 0.898778008009708
			-0.969369058938162 -0.31823597819311
			-0.399639184810207 0.723123677897058
			-1.06547850455849 -0.574033754447047
			-0.20747082681314 -0.366479106203682
			-0.130444358193493 0.489396850062002
			-1.07830278741091 -1.05321346922029
			-1.66628822518611 -0.188688419048273
			-1.01819617952535 0.954772772787693
			-1.48402855084206 1.32750733720952
			-0.248435615452772 -1.38582129727816
			-0.249483106949902 -0.591134808295638
			0.0102178830788578 0.900775126744758
			-0.0489083403521993 -0.411338848424028
			-0.617235247930163 -1.07239346128003
			-0.255865298192069 -0.706284455837539
			-0.755961561711959 -0.120474498369682
			-0.963265274374667 0.263580549239643
			-0.98629586797252 -0.457724736437892
			-0.817747841661266 -1.37558741922358
			-1.25119465244849 -0.317004697528428
			-0.594307311935626 0.926871389225234
			-1.06031242985684 -0.831126650311336
			-0.987973799363408 -1.15536572958202
			-1.07073193366425 -0.357913728515576
			-1.27273239982693 -0.913348380895415
			0.0729139087671842 1.06423609356208
			-1.59932677708542 -0.703003237416104
			-0.0837596552968314 0.408079933573448
			-0.770881640624511 -1.07907406623268
			-0.506665946106524 -0.155934616820724
			-0.314279550496011 -1.40045197054593
			-0.717351023578325 2.37075719522208
			-0.889527431726255 0.541532991974338
			-1.0696205269575 0.939189793668991
			-1.96729709645877 0.581455742605896
			-1.25411636739393 0.78115306311765
			-0.525368334693835 -0.471384914656578
			-0.906173924352215 0.147081628933333
			-0.515505057931182 -1.23836916607384
			-1.6578569050089 1.71517883724408
			-0.459184997590229 -0.405133425071879
			-1.16797194375705 -1.57869912232363
			-1.4181692297063 0.636194083194032
			-0.413308103828761 -0.96458765633822
			-0.69554928129215 0.324839418300291
			-0.795464131921242 -1.11137328698167
			-0.342414914270988 -0.869858662422976
			-0.783705791283554 -0.99186099291291
			-0.852298304602722 -0.432359535249978
			-0.826549241628394 -1.43289327224306
			-0.333589177048948 -1.9194119420932
			-0.145960531117295 -1.38779327299404
			-0.436368383073809 0.843283857223401
			-1.77759940250233 -0.407866172278282
			-0.551950818479794 -0.137156320773375
			-1.50837219662067 0.110214664882589
			-0.538902176186847 0.331557261842206
			-0.188121756166586 -0.102647997787846
			-0.614900056822818 0.900725054966536
			-0.497961347642528 0.557637524161387
			-0.259038020648705 0.815937789611211
			-1.26589101085682 0.0669984623795757
			-0.190607411723216 0.622499912796148
			-1.23512136738539 -1.3238151772048
			-0.886666734231785 -0.695250208003112
			-0.238168249899561 -0.217802834424348
			-0.469113728758501 -1.34980263590675
			-1.14832253298517 -0.18933329183223
			-1.40260362032904 -1.12074064065926
			-0.747959131685033 -0.92225283792717
			-1.04371982114021 -0.577708762895001
			-0.51879362871869 -0.000761254235217625
			-0.190239202698753 -0.306586132964297
			-1.14626151928141 -0.284875422081822
			-1.75773713415165 -2.23039253806035
			-1.356764497771 -1.48687854850623
			-0.0170709020064778 0.214612985453271
			-0.350917189939991 -0.623460163953927
			0.0743687764336804 2.12563392277139
			-0.999982397694934 0.709958697638045
			-2.27688865217993 -0.646894761415659
			-0.293881230489401 -0.751159834214143
			-1.1300610618688 -0.622638861831872
			-0.0771066246085945 1.00025488303306
			-1.30860783983967 0.584378012536804
			-1.63241463135525 -0.44002303409417
			-0.802619684770748 0.714282141512634
			-0.776330643484121 0.658300019641681
			-1.42225930362523 -1.32653802797948
			-0.578171267256857 0.57591000443861
			-0.400154196056141 0.318377873123452
			-0.803703042554803 -1.28186395734964
			-0.474621111612054 0.765948441040466
			-0.836844748322261 -1.98835630586885
			-1.59666392997352 -1.06247823433917
			-0.440433267711761 0.662269108465382
			-0.193678972693088 -0.167859700500975
			-1.63163408028378 -0.471953440612389
			-0.0695253336676926 0.223735868687121
			0.0874472769248494 1.72952667390161
			-1.23878860467078 1.28665769675189
			-0.978394462588625 0.907723595757077
			-0.868461511139592 0.53648242395347
			-1.53325680215366 -2.15257315507636
			-0.365377658753359 0.367168485681057
			-0.117767643761891 0.10653624973667
			-0.446825259532314 -0.345370177417684
			-0.224299415724212 -0.121602411336249
			-0.223792585399443 -0.667077843135374
			-0.000694610788502596 0.252887657801445
			-0.31915037440163 0.169503726157568
			-0.402575567879255 -0.764348336198191
			-0.0416863819642627 -0.16671890572259
			-0.96439803515413 -0.162875322432798
			-0.225651590744877 -1.42342983162038
			-0.857658255199354 -1.10911631912679
			-0.802203087832555 -1.26073319862918
			-0.502009007944303 0.80190957162953
			-0.19900704976834 0.861366477701986
			-0.101002362870219 2.31228266261811
			-0.758916329679847 -1.42031371731522
			-0.786461230272185 0.363238061536844
			-1.36843020597641 1.11828142812309
			-0.117865576980435 0.552086236443481
			-0.164688781313696 0.285768516120902
			-1.98836423504581 0.959566783487655
			-0.568922270530029 -0.720159191443045
			-0.589783965073739 0.455616327100949
			-0.608434964537336 0.0150747351822371
			-0.378788068259349 -1.38788561336261
			-1.10666347580854 -0.449011658573861
			-0.909527130913116 0.986214144043009
			-2.2883495592104 1.49858012583334
			-0.513314817102367 0.417774137471886
			-0.146038767786566 -1.2664102918003
			-0.181233770797072 2.25464892484415
			-0.418315727897928 -0.160826690949365
			-0.767728366499846 -0.0413839473111373
			-1.60587301160426 0.691949097112363
			0.129468895383383 1.74562783908381
			0.056758727028997 1.20109463327165
			-1.2278605649602 1.83161521622173
			-0.737695799184968 1.95072948408235
			-1.23967984822216 0.334709116105368
			-1.30778225073664 0.109708801543084
			-1.09550401948626 -0.38889352959023
			-1.19484645194377 0.341157010160962
			-1.13677462073139 2.0008238593576
			-2.18854525083049 -0.513573171116526
			-1.43934521175573 -1.19091640932006
			-0.00559475572239981 -0.124610803538028
			-0.994723431864185 0.971267456344939
			-0.417682801755006 0.430809629651531
			-0.936801437670758 0.297032868257559
			-1.98584291073984 0.0366454441268607
			-0.0366040471873612 0.779043579881571
			-0.901572020858072 0.509356526408295
			-0.698348785499169 -0.971575381451534
			-0.310045729960537 -0.592170571029587
			-0.89918555552461 0.979036801666891
			-0.601780398578458 0.535636977627061
			-0.352728292578924 2.27049788214605
			-0.830844795971536 0.0207811346710911
			-0.719193375411611 -0.549584218858444
			-0.599142837299321 -0.941864194297088
			-1.21913727193025 0.0430696690771596
			-0.653254700423258 -0.247287467408112
			-0.208406488672923 -0.33223813337006
			-0.492018310832095 1.29621006114031
			-0.801220750423209 -0.00103193846339597
			-0.00737446029926035 0.841567659919301
			-0.741471693293167 0.481395922236468
			-1.41055504170042 -1.05323735299257
			-0.925894378189579 0.699710940268947
			-0.319815637853291 -0.0910872885112642
			-0.757377605486307 0.0730738393035158
			-0.701764077383082 0.143077071104301
			-1.23801621818212 -0.368858363203098
			-2.17161457802294 -0.583836086104705
			-0.633373256874256 -0.57849437179081
			-0.922378405553968 0.614931237196004
			-0.713868597529701 -0.129195397996565
			-0.755931255251997 0.310573499541566
			-0.622990916084613 -1.09081925515788
			-0.0403352189714355 -0.0269658286286625
			-0.158075105593422 -0.325095640417933
			-2.08206679304835 -0.809942208231121
			-0.522640075337963 -0.425796928752102
			-0.631413429062725 0.0843730339681569
			-0.700994858891003 2.66395035626206
			-0.821695008450454 -0.77921114251945
			-0.240223127914197 1.21411236521417
			-0.555472490229458 0.504834723365916
			-0.644596622498255 0.601463680491631
			0.0588250458332034 1.86299656077393
			-0.957903409292379 -0.354316470020741
			-0.696204478352891 0.546422806206324
			-0.107110277536691 -0.938292626008618
			-0.181849097235645 0.1406679516712
			-0.854765964188122 2.08602989900598
			-0.234097519536804 0.232191891291035
			-1.45040560264977 0.604483987242034
			-0.854570150307939 0.715185431012054
			-1.42916231518488 1.61639168065896
			-0.395493747581697 0.108759811907221
			-1.30632554060764 -1.06661667654056
			0.13402716132457 2.60000347298187
			-0.654909194327544 -0.543866085188969
			-0.0918034049362397 -0.294525930181058
			-0.315191823336828 0.887230360649343
			-0.726588950098852 0.611363699570652
			-1.37657153601086 0.521070226269351
			-0.6326850812832 0.750844854521988
			-0.212066856732408 -1.27181090144403
			-0.892265181841009 -0.327390910121128
			-1.81104626005048 0.938239080646055
			-0.195931526563282 -0.0973991666994021
			-1.33701917679799 0.373963180259464
			-0.239338843627683 -0.703456259549747
			-1.35470151100489 0.796330215531048
			-0.480777076272727 1.74242510456944
			-0.180604614397377 0.518216429552793
			-0.284085846979691 1.17414259748103
			-0.627686258786635 -0.744124772107669
			-0.861172057474457 1.99392299255239
			-0.406693516491577 -0.831946079168911
			-0.677617467669954 0.811568887309417
			-0.953638288137478 -0.808156929613953
			-1.25997562084507 1.20982351673152
			-0.92072546054499 -1.50872765669533
			0.197515367685414 2.23551271467197
			-1.32065468502453 -0.852478705547642
			-2.45082204456263 -0.0707042538894238
			-1.36832369249151 0.220829235215627
			-0.239128611826251 -0.035406748283227
			-0.963611135951906 1.21147316157265
			-0.0705512321209388 0.0802794887761789
			-0.224802096962846 -0.753750138552279
			-1.86269198791365 -0.147631717007238
			-0.863616754809052 -0.982086805427039
			-1.89400875862604 -0.358415544394279
			-1.23519137237485 -1.68138119274344
			0.00396989557894719 1.5068013675307
			-0.226601599006041 -0.702204485905582
			-0.384206438435581 0.566287145153821
			-0.941265653352065 0.158897300142065
			-0.862971425558891 0.35574536283045
			-0.737056743714673 -0.375189997286486
			-0.787051060398904 0.497768178724904
			-0.162396306336537 -0.887562576479415
			-0.684492618582205 0.700674306597493
			-0.456407152656885 -1.01746977049403
			-0.585797530188785 -1.80020718417194
			-0.305100060878636 -1.24197137965133
			-0.190758376961233 0.394391185097167
			-0.670946857293749 -1.10778038491097
			-0.562288290180247 0.294690589531655
			-0.548457960978534 0.426611155335375
			-0.811899749387975 -0.661924981413939
			-1.1463689110113 0.0143306939528464
			-0.695860273888162 1.38834428538643
			-1.79848163828928 -1.91271080233028
			-1.38020656162236 0.956428960553465
			-2.8779589340528 -0.0826163257016543
			-0.794241754649452 0.279208521746774
			-0.562783473684605 0.87847994235549
			-0.625142392071114 -1.15379391359904
			-1.82724881175671 0.986759059267383
			-0.52759805851746 -0.19857024803046
			-0.188177291323152 0.30631544275716
			-0.0492504139948983 0.553057654071108
			-0.515266476818891 -0.404637691291392
			-0.88674706443536 0.104618901398728
			-0.361897710338168 0.825812349949889
			-0.874141971461332 -1.14154380401564
			-1.94250204681361 -1.0651657043429
			-1.51388523113821 0.673186383507809
			-0.586077367697291 -0.887365297534551
			-1.80017874917482 -0.77253002986096
			-1.08777183304334 -0.375721193019115
			-1.12404092239356 -1.73635427971502
			-0.0390400198809702 0.496127241302801
			-0.515660816076608 -1.77547511308614
			-0.468641414445975 0.854254986186585
			-0.182458245407381 -0.556273256486006
			-1.17822392342422 0.482067077647598
			-1.10333430480657 1.53275513489816
			-0.177311743837715 1.47372204146851
			-1.508002129093 1.55242355514317
			-0.240804970498455 0.981554457945532
			-0.735019676067979 1.93698725938317
			-0.361284459706945 1.43090331404677
			-1.3628679206398 0.499685224749732
			-1.49273685671697 0.641656270292982
			-2.16663851843342 -0.617168813455628
			-0.533625010790502 -1.15858208596399
			-0.812681367047629 0.189838445584267
			-0.647255648895263 1.44924462362958
			-1.78818880730998 0.933201574723254
			-0.994628227721374 -1.90133669761672
			-0.334034985911005 0.9476649556039
			-1.61618804623189 1.49970111422607
			-0.902778268631558 0.49833041479973
			-0.55601613504825 -0.717864372041064
			-0.266253595566589 0.350679051466521
			-0.072888820009841 -0.375842805586716
			-0.957698166729434 -1.72190711261523
			-1.8335801733865 1.47179908148347
			-1.74470750240608 -0.613159548165935
			-0.291654146732874 0.979174268391938
			-0.28921506012713 0.0270936258285092
			0.0211084035316639 0.89082501983688
			-0.519219755803121 -0.0425804227657342
			-0.619252173733457 0.425104040027963
			-0.703992382545745 -0.502291747050224
			-0.763119214158514 0.000493608144029563
			-1.0372069966793 0.396042297630186
			-0.248610669020639 0.904603201074392
			-0.888273139741907 -1.51566654569145
			-1.38726882780956 1.67002298342274
			-1.11428034277281 -0.116768001871706
			-0.509551560905856 0.0353659613680666
			-0.322757194758453 -1.28337298804762
			-0.163088798141161 -0.0602637146791924
			-1.06203957118721 2.02995563341668
			-0.405384870047007 1.29066155666602
			-1.40855505800562 -0.96113217344201
			-0.111167724607016 0.810390730001199
			-1.25578315054691 -0.142279097617367
			-1.00104701678077 0.298331223224554
			-0.974304297367637 -0.542142599780968
			-1.29644745957776 0.592734729514043
			-1.25329042905775 1.25761778648275
			-0.462766188405466 -0.373260574150697
			-0.371674862337024 0.137725959286053
			-0.462630003193301 1.36567030549391
			-3.20307333797892 -0.0570043098999698
			-0.626900256503579 1.14238579011447
			-1.67658763541232 -0.0384649558447749
			-0.139296401452367 -1.26815146643943
			0.0589927099389594 0.767010855712738
			-0.68156728019148 -0.571450942364425
			0.0299923558998485 1.05431839786934
			-0.872254386604713 -0.860407276544676
			-0.401794524249651 -0.558622006373139
			-1.10305640575558 -0.731156406364127
			-0.486296866145143 0.841611948869477
			-0.078824755709158 -0.526840884141486
			-0.198367393909472 -0.0780514163715944
			-0.0308949101864836 0.0223581531642618
			-1.85483835326199 0.403065107472536
			-1.03979986995782 1.28205617019441
			-0.395026148949943 1.57966568994727
			-1.0533357892919 0.0467517071011021
			-0.374586121397126 0.179374243950033
			-0.937971989240906 -0.799780604654613
			-0.222931284730368 -0.0396906156365767
			-0.857534667557357 0.0671635289557824
			-0.357194904512837 -2.64572603912148
			-0.694723809128745 -1.24256776291536
			-0.634317916923068 1.17556694228319
			-0.317231146555433 -0.827759608918623
			0.154771147286281 1.91993358957013
			-0.58776928815983 -0.236474890945184
		};
		\addplot [draw=blue, fill=blue!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			1.17735427277675 -0.830188056523264
			1.31394697274258 0.691075174490794
			0.442578718406862 0.494462053581434
			1.0075948658485 -1.72520729503007
			0.157520248731178 -0.8250366262116
			0.99480755786406 0.784082590891705
			0.758997567086885 0.959211598769214
			-0.0769457422734841 -1.16242805626181
			0.267650645370529 0.177075129306613
			1.26771343195318 -0.743013308208071
			0.180039224079057 1.04733327680422
			0.449303069205576 0.135791668709918
			0.610858395813307 -0.270593643759008
			0.269334746915484 2.4113207906543
			1.02964394471036 -1.56510630458551
			0.409371827344481 -0.455909724928402
			0.256517019559109 -0.0616808510419219
			2.64395155381906 0.51349668119818
			0.237120991327722 1.06562172669656
			0.152828681102605 -0.238100991932128
			1.0718298806952 -0.833516581620181
			1.99909542977645 -0.777633439451637
			1.44044876595326 0.682358941197482
			2.32842868539347 0.356772083375244
			0.297159161208401 0.783848319288962
			0.456863768969846 -1.06127394829709
			0.566187463519418 1.51576029320532
			0.499285596110884 -0.132053067034981
			1.5283077014036 0.604420719324736
			-0.0836833428061877 -1.07794515458658
			0.123963531187868 1.06989201640291
			0.661105533091164 -0.370334245280691
			0.36171703977521 0.718146452066872
			0.676014337247465 2.42447874738062
			0.715551775709093 -1.29500849978884
			1.65460612202087 1.73755054877187
			0.654428178208338 1.1051729382157
			0.133028859123871 -0.229909671712553
			1.70498239313002 -0.145884365400463
			1.28059614304301 -2.04681998706209
			1.10001674851747 1.81370098041214
			1.4785233079581 -0.192849439899799
			0.234836364793223 1.37684618624775
			0.910674562412063 -0.850585187406843
			0.234041406771694 0.0620868627155163
			1.93641986460262 -0.839915008331498
			0.816942985380903 -0.466088989398357
			0.456288964007034 -1.20604302593774
			0.610102980104631 0.50676743341159
			0.0924655120536748 -0.432320879244338
			0.396439815092407 -1.27587771649591
			1.06221179573397 -1.11431659169448
			0.659387897577216 2.04770934675433
			1.021711233251 -0.568616783227861
			1.1322523166165 -0.810659358383021
			0.563247821831179 0.515387800606855
			1.10834301733579 0.843447153924495
			0.66035766316703 -0.132360400392593
			0.247799917876875 1.76147449929261
			1.05759172570424 -0.0970183541084232
			1.29391034883256 0.199521529643541
			0.543585947631297 -1.28710769342619
			2.49557875862419 0.977314532881517
			0.522929244131007 0.897826328676974
			0.727635235891839 1.56343408770531
			1.09735519760979 -0.261504694061897
			0.0916944319145285 -0.959600679215789
			1.26429131423311 -0.0732795530395407
			0.0897414366548099 -0.620564146830853
			0.234027765979836 -0.410560020526878
			1.07049813959095 -0.476691308238172
			1.34788587815516 0.738723450135406
			0.680817450290749 -0.45731736113821
			0.264935479548625 -0.270635668381792
			0.978098588660429 -0.770510193478607
			1.07604501859541 0.151541369145803
			-0.0553354738937186 -1.13043850685509
			3.09493760468453 -0.443214804318439
			0.651376341357678 0.374323022486374
			0.00292261071377301 -1.32098562148145
			0.65346067744779 -0.922163715827336
			1.22596895931374 -1.47520889185222
			1.7266752964035 -0.629945207155515
			0.207213850476283 -0.354674316887406
			0.979418893747618 -0.930905929985828
			-0.115851395495022 -1.94104036835941
			0.828885781081081 -0.499860335222796
			0.601831958530216 -1.56127718180462
			1.97053146505578 0.630360112254173
			0.603732669315806 0.122635214757066
			1.14589549346977 -0.306128948788156
			0.0840987971938213 0.810596579814872
			0.415935718970992 1.02558374227061
			0.477420785962546 1.34821773308741
			0.076794405904091 -0.0616461537023645
			1.27839861488049 -1.56435539139523
			0.0844398666309689 -0.804926086262812
			1.48488390778557 -1.42226201437021
			1.15564693808421 1.31877886117936
			1.20314421432358 -0.963908769560639
			0.92602574347367 0.0990948762785832
			1.09882281229402 -0.97551902570112
			0.253658293002904 1.18530125357762
			0.111636732603989 -0.648952451117801
			0.766630513642869 0.269308801354335
			0.541668517262002 -0.197731376957689
			1.95462928326858 0.674111122058047
			1.28726888904674 1.60443622672751
			1.13846905043559 1.92184211319573
			0.0725533577531201 -0.128802068928298
			1.05937867457055 -0.106027059584709
			0.882776380289978 0.549653862909594
			1.06059325531078 -0.758732378259543
			0.419603458784388 0.279756897060614
			0.628165578156196 0.155849597973283
			0.247384781418182 -1.19734820312628
			0.131195605717653 -0.718218082103011
			1.2887561921561 0.716212875502465
			1.60482789791217 0.91759385981237
			0.500675849471567 -1.3036990548814
			0.664607862925956 2.5350169474916
			0.0846950433548196 0.812900239473896
			0.562528940158715 1.37665079443807
			0.790524625235949 -0.558908058731008
			0.776738310792861 0.187511590856334
			0.717767595300577 -0.304574037667177
			1.07996590366301 0.0171569826339891
			0.123180112009352 -1.28371234576793
			0.216339736818861 1.48002802579175
			1.68151248813113 -0.0163985746744251
			0.0361127781311201 0.0492260930943657
			0.394776176914977 -0.138948079410154
			0.101818971460076 -0.0764071531361489
			0.678411651120347 -0.00285699859377219
			0.528521204638495 1.07998588961923
			0.88820568536722 -0.48713382239855
			1.17298905407867 -1.38066891524363
			1.29391560325454 -0.918849492286699
			0.968261928022525 -1.3373632194228
			0.120135169366987 -1.60875405174871
			0.727023434450206 -0.532961888740502
			0.3490367346483 0.340322722800298
			0.475892161955585 1.07909104968114
			1.01217999933553 -0.812735319074006
			0.643519944393756 -1.42556698365225
			0.296717007894431 -1.25909223177859
			2.35737301162578 0.26124278587351
			0.2151035599581 0.108810318599217
			1.7392988155413 -0.0453200301562741
			1.67664294870887 0.874585732064075
			1.54080065921333 1.3799941122927
			-0.0446064131176334 -1.85699489685321
			0.307447717714032 -0.447645040649966
			0.559911038513976 -1.48300236200282
			0.699845251652941 -0.31219858552101
			0.506927854435014 0.658894554856187
			1.66336267461332 0.516266000716732
			0.93326355726446 -0.416620010947899
			0.0514311729523292 -0.40545943716802
			1.2184160645917 -0.477975627194891
			1.77515027090196 0.588502996825175
			0.668319896372524 -0.240951284718942
			0.225980251843021 1.0079994699552
			1.99936698052339 -0.247970685849241
			0.277927095359277 0.333075697940166
			1.15389249840824 1.21741628040565
			1.36646198383277 1.11135684263021
			0.468978917887111 0.16130506648416
			2.3976271577303 0.470380736688185
			0.332904213269039 0.532508679701447
			0.41183014535442 0.178644114147038
			0.394543095222776 -0.957780589445054
			-0.0669125962744249 -1.61212042137061
			0.942670462900621 0.859434942866498
			0.0626320923852071 -0.321642222170134
			0.147069436296516 -0.0914000374903502
			0.97678240089406 -0.0279800452655516
			0.331536603250331 -1.46376255384242
			1.67808502628534 0.0545561355447227
			0.219066905262014 -0.762771812336288
			0.601101556537247 -0.605147416418676
			0.711821165594124 0.0309506529902784
			0.408472015911661 0.772851109967778
			1.91071087181528 -0.238867119164737
			1.19450895809381 0.648813183900246
			0.215497497451594 -1.37997498470554
			1.00170116380077 -1.32358002323137
			0.0923489369928226 -0.459211392432593
			0.0605962592799089 0.245930894336378
			0.728614348455459 0.11644427572997
			0.771750718699422 0.813479944741383
			0.396606280065467 -0.419212584323256
			1.48489631615762 1.05713934886864
			1.37373772066137 2.08530257123482
			0.648739049010909 -0.375812108672335
			0.264570070428826 0.782046676335252
			0.491384217719006 0.429199113165962
			0.542887371827368 -0.940248051563276
			1.27404481729237 -0.814714942525018
			0.145688023359422 -0.791842810015538
			0.133829795722297 -1.46875153493041
			0.172855990311719 -0.386988952635002
			1.71033209790054 -0.191340003495456
			0.378818267364323 -1.58388850137355
			0.167913337212098 -0.267349900317857
			0.834263812524856 -0.130988550388252
			0.758438639298344 0.105234982062079
			0.339150782023352 0.00356970942999479
			0.200109848287409 -0.0415075294075473
			0.089070774390698 -0.792970750874594
			1.56633321564977 -0.575976584638873
			0.703017421968858 -0.272706806866103
			0.979683732859166 0.644710512808936
			0.00459210041384712 -1.21742247180913
			1.55772734125577 0.736577348342841
			0.62187169761385 -2.87689471573117
			0.769669675462853 0.906952636450668
			0.524542758241724 -0.543434224505506
			0.356571232389222 0.365273080687596
			0.869649443575671 0.0156719079449842
			1.37088653212024 0.411229776574387
			0.966305475335672 -2.40527293123104
			0.26295538913095 1.67446168528897
			0.655561153320259 -1.87396974933764
			2.70790025992084 -0.615465324010031
			0.281016119770754 0.160126921498317
			1.32945869042983 1.03833735635329
			1.22732353148587 0.285793369630519
			-0.0504799075813769 -1.51839198348728
			0.604305728827536 1.7296701749777
			2.02699574127425 0.664816983166157
			0.82315489406534 0.629059967681569
			0.824692333546468 0.352867961139993
			1.05303061388151 0.530807726909658
			1.12058377038028 0.235783500343305
			0.332221848920554 -0.36487030117038
			0.576396918425439 -0.716185625913613
			2.17363789843289 -0.531498813551465
			1.3831577275409 1.24625472124784
			1.14690289014307 0.381348548817679
			1.30503826435812 0.217178093458391
			2.0087377977674 1.14662981756395
			0.830703974243972 -0.947182139619478
			0.120626347238078 0.481040624129529
			0.292549755015971 0.452576912943471
			0.897423364746185 0.127821680904971
			0.449052748208726 -0.332225062924519
			1.21162058387346 -0.93266258545137
			0.650139518399323 -1.12755127541605
			0.868979288251968 1.14766552900056
			0.889755704511406 -1.70410799328664
			1.08467856203917 -0.236648557183637
			1.85199530547006 -0.782481884473493
			0.610949986263665 -1.52593545713411
			1.1423062443569 -0.811744914697587
			1.01083434285226 -0.310546087402706
			0.743133159567257 0.920838182619977
			0.0843646019410115 0.566573632681966
			0.873338480798338 -1.05883280373652
			0.905694448684438 0.609363691679764
			0.201898762762439 0.396114333917865
			2.30730469571931 0.857678413942135
			1.04194392647984 -2.44793636021322
			0.289013383700857 0.0803988005755976
			0.831980049798312 0.61548839530863
			0.157087189905447 0.606034990349362
			0.0512340078380423 0.136500811730213
			1.54304493688034 0.719864288128058
			0.983473088860358 0.35111924706701
			0.0810966485864764 -0.887986592049097
			1.37148873313428 0.433828316108182
			0.0743350664549922 -1.10977024361948
			0.686503233885812 -0.792167213915738
			0.156459374621106 -0.177956786596295
			1.70351471735348 -0.374826159353109
			0.662593213175552 0.605165448631457
			0.217922297735946 -0.286118868055546
			0.536342365211996 -1.94355130834172
			0.075851291079356 0.172113333641499
			0.717823017093036 -1.56056393426764
			0.100687175514835 0.165887232053329
			1.1855836894941 0.627508824643887
			2.04659248874721 0.212945247701175
			1.11114776248533 0.943409437825762
			0.436869158113588 1.16242024369381
			0.434549850052274 0.928615785980524
			0.0783086004512078 -0.264830737173795
			0.538848724361935 0.255420395441742
			0.446954145802218 -0.957885124873619
			1.45634780543922 -0.664287273520626
			1.4022979309842 -0.352247331074646
			0.386927299505705 -2.73536555318759
			0.0195408563792517 -0.839095044773538
			1.04125100646007 -0.401853145637069
			0.982801215405248 -0.0712875236054534
			0.133040598765613 -0.128351897557454
			0.334520825043259 -1.22627680782387
			0.30387113958365 0.11528683877786
			1.31806771562271 -1.32153567497525
			0.913411595307247 -1.53956629333029
			-0.0264235153456217 -2.72908104415167
			1.27960984265576 0.217095483833222
			0.388991777622634 0.32874878944147
			0.536122646455028 -1.15358595330607
			0.778726707421905 -0.641392136089721
			1.00396357005515 0.28276670231435
			0.693473978398024 0.0089586254489398
			0.64192224827348 -0.694391821920547
			0.533917135439857 -1.41373593302949
			0.23447799085591 0.145652871104009
			1.04796367487097 -1.55774524723495
			0.529584132101766 0.661675513194548
			0.480365728481294 -1.69556909826785
			-0.0624598104121098 -0.907729830604152
			0.850259695086308 1.12374363189277
			1.05625978237693 0.381831793675878
			0.671333938800165 -0.850948317564746
			0.158580581883044 -0.180987835086371
			0.747746998724751 -0.475970373815243
			0.119870258939318 -0.44734797967638
			0.413177001229561 0.825208979709599
			0.792007302876614 -1.22364434195529
			1.01320970314278 0.953719461307385
			0.665602109903449 0.457322638440609
			0.156805574795171 1.16265290793922
			0.462974648472911 -1.3118779679297
			0.325662376928679 0.624449403420628
			0.813085438047837 0.364333963272757
			0.193928681896976 1.46469674757064
			1.08202696748733 0.774280906495124
			1.42911107171936 0.443721892798403
			1.73624270544608 1.10009777202716
			0.206111330347804 0.00987984861039519
			0.202970866355839 -0.946009117836484
			0.710563357386308 -0.743437813805554
			0.793551587706516 0.847298037125251
			0.190925494370798 0.148519456030714
			1.36479314819624 1.76200864035104
			0.813906278984169 1.4363827044861
			0.0983102945330678 0.122045813427157
			0.538726979338061 1.96766562409944
			0.340120352686662 1.07443071599078
			0.582192845011995 -2.04413930154099
			1.40927925676948 0.525416593349432
			0.156850824334352 -0.638441451995852
			1.01235133178286 -2.15787514958356
			0.239465705521932 -0.546978026834866
			2.03886606264921 -0.827867635031806
			1.97371825553928 -1.09053642476026
			0.1255226155579 -1.35028049929587
			1.78114493490977 0.794456758278397
			2.00884573840751 -1.38277396495205
			0.60687903664148 -0.149773905518419
			1.19204227929233 0.00429697508326341
			0.835250418416817 -1.37853144614093
			0.403133119569611 -0.0445114447410704
			0.312311776431376 0.13592821830931
			1.47120219657946 -1.07574557968052
			0.280428350867368 1.43393324836841
			0.490209444130429 -1.44473617870879
			0.317338481669015 2.0979762487672
			-0.101883852827084 -1.53500161361175
			0.960892988671945 1.60707658299934
			0.135518076852826 0.293459530786214
			1.54665938195736 -0.893122081220541
			1.61756717913279 1.52718194548938
			0.256874143733871 -0.233352495731185
			0.719537491100359 2.17508227265523
			1.41611243140777 -0.500845692790423
			0.325150969712658 0.497283114782413
			-0.0645571163331596 -1.53039220221391
			0.815378953460717 -1.12051813661654
			1.28058096139198 0.327030573223929
			0.669061315682152 -1.57763121382052
			1.19891249880324 1.02028196524639
			0.0531778883962165 0.0462913939920897
			0.158974874125456 0.449339517143854
			0.212688674537527 0.704315433765306
			0.0331188333775427 0.0422270042530014
			-0.00186348105706834 -0.266755626799522
			0.525053339589814 -0.674740136063948
			0.269937075735181 -0.54369045166689
			0.372369392157193 -0.139508070505837
			-0.0239067748164023 -1.34071692428078
			1.29283708219231 0.442108684385354
			1.15236624863048 -1.02947581279751
			0.444651430303697 0.182337061698957
			2.2205144686144 -0.149274908204614
			0.0785370248457131 -0.160250675666594
			0.868542807327172 0.318154438110603
			0.729868710567743 0.619085162607628
			1.62074564273989 1.31987132511605
			1.95552507831534 -0.0293500028171057
			0.556493528209167 -0.793443019532936
			0.919951848208158 0.524955771033213
			0.0545329109039523 -0.573562055801674
			0.598548809659459 0.697108837291792
			0.200389720187167 0.727620508952509
			0.982375672461227 0.242994303752224
			1.6113509451119 -0.995000678853682
			0.740638431922417 -1.83818918696722
			0.619342641401549 -0.530841837234947
			0.275481862967336 -0.551404566002495
			0.579746998074216 1.71679895282035
			1.03803268602588 -0.0319452806411972
			2.11113838449627 0.307866942661056
			1.02896704887575 -0.029764393249399
			0.374629639766006 0.282469173388933
			1.61005878487654 -0.287146985096971
			0.31000847222555 0.398631704439198
			0.380061343554462 -0.247704811426945
			2.3454096370362 -0.512856769759679
			2.1152828081306 0.51571439226534
			0.288281429043725 1.14752772446857
			1.18569432218827 -0.566494687384428
			0.3652776590729 -0.301495593666359
			0.528680472794946 -0.868796199497824
			0.9478060713333 -2.3473537142854
			0.49696171914982 1.06083704809341
			0.136008710085751 -0.0376884643308157
			1.68436100651591 0.0173230622052068
			0.0715381933171907 0.345480105114399
			0.602847171150496 -0.0213971567371695
			0.461754085020693 0.323399438165153
			0.0388486102065994 0.178405313011229
			2.32476162241066 -0.560767817051288
			0.134063061826784 0.571507858679319
			0.0730235448154541 0.525243510012833
			0.622330932012906 -0.812222148969877
			1.04288196056519 0.383441876371248
			0.114041665646312 1.12258123086719
			1.32735636554931 -1.07772847574654
			1.93408728905292 0.760118572554287
			1.51991277873778 2.03978788078605
			-0.00398910478315898 -1.05657686015726
			2.02531108825268 1.29270743301415
			0.336331070391051 -0.914292034158748
			1.60615254112084 1.39394245514773
			0.0438335142177181 -0.479577059045987
			1.27635662685032 -1.2032876951734
			1.4824299019993 0.292795507914628
			0.677514416296264 -1.50142880782458
			1.31185284877005 1.14667019978307
			1.41394429324235 0.510474236417326
			2.15952654880967 -0.768344817803233
			0.309944710446987 -0.278049304288556
			2.15025289581885 1.15606713185921
			2.09349048640611 -1.69681996801286
			2.09567106830448 -0.751605131664851
			1.69836795267893 -1.34249705022456
			1.08409594382055 -0.287103967443967
			0.225220157027983 -1.45302955920633
			0.932406203084497 0.101343226907017
			1.24979281359782 1.28934503407602
			0.31855127261645 1.92834222207379
			1.98407897319215 0.952017927404567
			0.71941055042106 -0.256977518141659
			0.766553059973512 -0.0484372797206866
			1.22728753144308 0.10279685049953
			0.908308810394216 -1.93665917543578
			1.58645712055278 0.715279412522099
			0.543622171809784 0.996978781736257
			0.540429930766407 -0.743730475762765
			0.556103074208758 -2.44478028582871
			1.09979393809767 -1.6719877457922
			1.06289248446433 1.33350618855936
			0.944033460726524 -0.0596097202601734
			0.862407773886039 -1.22782710909594
			0.553879267894789 -1.37285276451648
			0.191607036222561 0.311286315590273
			0.869478947440108 -0.810685204229426
			0.664691343627295 -0.274482314917273
			0.673812520279918 0.564667959649262
			2.09977901723658 1.20955741374313
			0.333435681944824 1.23471134246968
			0.363162851068757 0.926461022090305
			0.416823002194485 -1.51087509622828
			1.04196640211427 1.74318989346852
			0.408002836067938 0.00545383446564161
			1.16157520089926 0.100217311171224
			0.151670562561176 -1.07867474663252
			0.105745169370468 0.25339668713045
			0.85024504123788 0.474941117505884
			2.63984902210297 -0.429956267686934
			0.973625441346216 0.0521478150982627
			-0.000456223901278667 -1.00655734351415
			0.495931107699787 1.05951710147891
			1.47226047988811 -0.682824617752099
			0.940282730968245 0.0371916364351898
			0.548201031570827 1.41157459843267
			0.606580819217826 -1.20596547852722
			2.33594957863427 0.621200933654516
			0.762815120478359 1.64174362412728
			1.04274903751689 -0.732630177760914
			0.37792818945821 -1.13658479747457
			1.64582305807228 0.914218760522887
			1.08621197905782 0.619201530549843
			1.18034793343389 -2.29975816442669
			0.0312145211444051 -0.450037061805608
			1.13039903772828 0.455970511961835
			0.85653100160961 -0.284265282055573
			0.35386130494619 -0.0111189764032927
			1.92236653821536 -0.156533148565857
			0.448373863137267 1.03201102641145
			0.250909149145169 1.20063668484692
			1.78075758318579 -1.63873493851602
			0.273256808115293 1.76101194712533
			1.80836396930888 -0.189813614174344
			0.529892489080142 -0.0059055773250502
			0.278789253186253 0.302876641166745
			0.513979245319103 0.247549327894269
			0.166002154482061 0.33738035946535
			0.362637125442155 1.19823816510271
			0.466514707345591 1.36452659652681
			0.587620599963875 -0.0230437593994553
			0.362173656177479 0.591966335404992
			1.21892731527143 -0.0620958828470534
			0.124739571665959 -1.41827970956432
			1.48776505369255 0.198572011437064
			0.45960574220412 -1.75658254692397
			0.917226752047649 -0.457107685986871
			0.305490511509718 -2.00358476706368
			0.580328371424926 2.48558026183202
			1.35869890814006 0.911508289879054
			0.466980773815789 0.0455375445016761
			0.745873332273712 -0.869387172455371
			0.841315919847392 1.64595229475945
			0.782101858649002 0.566332072292857
			1.07369788208916 -0.612030316711481
			3.09629179894569 -2.45436042546044
			0.813574452377385 0.0256844595729669
			0.195011507364516 0.334158892754631
			0.931372381061329 -1.3145473628245
			0.89068151606915 1.04243685050987
			0.119898544444949 -1.73961666100181
			1.97922893057835 0.157098713454331
			0.870063124028106 0.0924253600513321
			0.434107470955194 1.0529436576898
			0.176796473715122 0.417788234943339
			1.37456544236657 0.170901109097869
			0.0941261373280376 -0.186178130599627
			0.440582061739895 -0.513526877967611
			0.546631930321602 -0.0617267762417834
			1.11798145873084 1.13012228522338
			1.29215367822057 0.414059032329107
			0.988469304732683 0.126444458347588
			0.747989033744259 -0.457611133778001
			0.416508413849415 1.07478627810224
			0.58293031468279 -1.00724474983199
			1.00101636005024 1.08912426585047
			0.308280365899908 -0.50625721642966
		};
		\addplot [thick, black, on layer=axis foreground]
		table {%
			-3.84143175098882 0.384143175098882
			4.19305246231067 -0.419305246231067
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.298778025076908
			4.19305246231067 -0.326126302624163
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.213412875054934
			4.19305246231067 -0.23294735901726
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.128047725032961
			4.19305246231067 -0.139768415410356
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 0.0426825750109869
			4.19305246231067 -0.0465894718034519
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.0426825750109869
			4.19305246231067 0.0465894718034519
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.128047725032961
			4.19305246231067 0.139768415410356
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.213412875054934
			4.19305246231067 0.23294735901726
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.298778025076908
			4.19305246231067 0.326126302624163
		};
		\addplot [black, dash pattern=on 1pt off 1.65pt, forget plot, on layer=axis foreground]
		table {%
			-3.84143175098882 -0.384143175098882
			4.19305246231067 0.419305246231067
		};
		\addplot [thick, black, dash pattern=on 7.4pt off 3.2pt, on layer=axis foreground]
		table {%
			-3.84143175098882 0.0323574284542392
			4.19305246231067 -0.0353192257077494
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/7-heterogeneity_model_FJ-DGD-1_1.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\pgfplotsset{set layers}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=.6\linewidth,
		height=.5\linewidth,
		tick align=inside,
		tick pos=left,
		xmajorgrids,
		ymajorgrids,
		x grid style={darkgray176},
		xmin=-3.51265517441469, xmax=3.48076607765275,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-3.86392069185616, ymax=3.86392069185616,
		ytick style={color=black},
		xticklabel style={font=\footnotesize},
		yticklabel style={font=\footnotesize}
		]
		\addplot [draw=red, fill=red!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			0.050354369235216 0.169091003572672
			-0.210770958512506 0.0275944708689854
			-1.34242103305352 1.00514401101681
			-1.0236278296692 -0.919844300598497
			-1.26165829302095 -0.202556250251929
			-0.404549559868811 0.293293767523848
			-0.119862855143561 0.427734064747072
			0.521461327169829 1.57077464237271
			0.920179256500705 1.58018434093023
			-0.303013283815116 1.59775426091374
			-1.2308644434607 0.61897038901559
			-1.4846367950929 0.110564447896519
			0.881824354885243 2.30748732299754
			0.306546877970371 0.525820968284314
			-0.367078993694828 -0.250758015806265
			0.779549054329452 1.94284749663209
			-0.904860870924858 0.378524247801998
			0.254467317976337 1.61827142489171
			-0.0889445684905464 0.350072330128754
			-1.04475681848891 -0.00186861559510051
			-0.196034743854663 -0.0805314502867991
			-2.74006828853496 -1.30263744684123
			-1.19196752425705 -1.02904114022858
			-0.574556707714313 -0.305976819229163
			-1.28175074177812 0.315749715074041
			-1.24626329234227 0.37964392703196
			0.165581312828714 0.412665959228456
			0.619826147490452 0.616204329336111
			-0.697525390006921 -0.155133147762848
			-0.170788971522527 0.19009569970021
			0.218344363601345 1.08362857598714
			-0.919389608907785 -0.728866183117063
			-2.49275272867355 -1.26994938736606
			0.287502638129218 0.723554594618865
			-0.497474989128711 -0.121624100303376
			1.45182415331631 2.55365442954104
			-0.138448814043509 -0.133647869449993
			-0.147497933169988 -0.0346065859102229
			0.636435910549071 1.22816308821891
			-1.13771409848038 -0.177604025805341
			-0.0112199638395196 1.21649220891342
			-0.529208419206664 0.0106879125216073
			-0.878198186776863 -0.224018492207453
			0.719242078224143 0.89466915676393
			-0.768473767969238 0.782906457508278
			-1.56208613339076 0.634060332256004
			0.281389215162387 0.752664886814672
			0.212391252104126 0.67676506713056
			-0.905461606472218 -0.698192560267983
			0.707806825293548 1.38282556893829
			-1.27662322055231 -0.0687687937410931
			0.0982566865834113 0.669377277245371
			-1.86311237957729 -0.782794865297576
			-0.51025970736557 0.763367014130058
			0.647412954621743 0.672985862361968
			-1.8699408297543 1.49413526141678
			0.026218894767321 0.867071858005328
			-1.3048634779441 2.72379782547839
			-1.09979533331621 0.47568231319765
			0.883290494270083 1.19895030743143
			-0.0501974822005969 0.162721822499699
			-0.964958526656527 0.607221119116269
			-0.846388800067984 0.133623697436182
			0.662384181438972 1.12317460274898
			-0.507067051350948 0.164149340166024
			-0.799169101790458 -0.538064749282516
			-1.27536712317747 -0.119994676705214
			0.298288159271052 1.14028104185376
			-0.41269622700433 -0.228307653869346
			-1.40560471791737 0.9723438061057
			0.855948219888591 1.06001479083989
			-0.023572695940575 0.384073148894794
			1.05041446180359 1.55757662953043
			0.867205677595174 1.37297240710136
			0.358896305356009 1.70044085667091
			-0.205585178652702 0.68043888959973
			-0.0552508897064216 1.04353467481507
			-0.486506665288557 -0.1585867283896
			0.278878944574375 0.808543648741581
			0.797797317039626 1.32888776547009
			0.752218030006409 1.69906559826662
			-0.550151282431262 0.314033548536735
			-1.28650582232493 1.24925040183057
			-0.303641692441234 0.819540113343615
			0.305244075028278 1.29036301736465
			0.27281335881095 1.16816557848294
			-0.712278262737368 1.06288600627622
			-1.13370007768368 2.87378495418735
			0.39947970459469 0.869364520111469
			-0.285568375378085 0.677743752938978
			0.0623739401647212 0.187292751896064
			-0.827568689186742 0.644596499386871
			-0.558819979251216 -0.0455500786172812
			-2.32709371590543 0.456649345555555
			-1.45483367271661 0.369906694400319
			-0.290415856941308 1.75877995474645
			-0.902159401003 0.581556915622105
			-2.40233379826289 0.139468484235314
			0.119997597403891 0.344650265264058
			0.10462508194173 0.657810756349824
			0.195866995429937 1.55911438757916
			-2.78935032902068 -1.44782065360686
			-0.894924685479352 0.203219105836242
			-1.03427735272954 -0.900755911477303
			-1.1700466518769 0.814143726448864
			-0.898787360437781 0.0420900943235791
			-0.92112546042651 -0.898972831893146
			0.339336497886713 1.18813876251464
			0.269341794753406 1.51165672435625
			0.134060255635174 0.90690134975069
			0.684944528434946 1.52488960895754
			-1.52461675624112 -0.0654317567576198
			-0.403314893505803 2.00892157271039
			-0.942111457525116 2.34848152812807
			0.306347532535882 0.344748796717466
			-0.0307780379236651 0.412647055100957
			0.575067546558573 1.36941440954293
			-0.51364929767755 0.482664689716942
			-0.808654869124723 0.476033594131855
			-1.27391065529454 -0.87430847720347
			-0.912239714629513 1.84839286485792
			-1.23718289735671 -0.220594344424243
			0.419129627284577 0.804765332020911
			0.0703336683897845 1.80704447917333
			-0.0589721485006815 1.64411975601604
			-0.612879251282599 -0.478082734175188
			-0.12708958397793 0.526712930283918
			-1.84879504131258 0.222880123009371
			-0.0912178330838527 0.607174855991481
			-1.24036402353821 0.923976802316697
			-1.01564810452511 1.31461671184653
			-0.373458233880325 0.208470872531876
			0.243724110307923 2.14776717453369
			-0.215930024747716 -0.175902873878964
			-0.188413050237183 -0.0729504903540709
			-0.987682352358233 -0.18845415896028
			-0.186621393654683 1.11627128749649
			-1.65972610042539 -0.00498189895637273
			-0.0428744341246283 0.938170693835752
			-0.696375419511901 0.897011979290793
			-0.767023802265808 -0.180140466391364
			-0.462198298875994 0.681271525949902
			0.361965719237835 1.46055176804501
			-0.388664508173996 0.212437300017216
			-0.78133234009924 1.15803684235814
			-0.723813374851527 -0.536468163937948
			0.785568004157066 2.33849585751861
			-0.648348087291857 0.019696263152066
			-0.855546019596635 -0.478322590679223
			0.179758121581855 1.34757958954358
			-1.45784314195123 -0.87674902825164
			-0.479199832210664 -0.391303140224722
			-0.462109608911351 0.408211313875944
			-0.75277065741022 -0.243960246689194
			-1.37139158572568 0.541992715140802
			0.115450004874109 0.154619464300878
			-0.471543081374263 0.258542317445673
			0.474894291338835 0.522279332325469
			-0.798455619278522 0.978141210961225
			0.592793205574046 0.983144605429724
			-2.01063966316566 0.505018789022235
			-0.525113584699302 0.808496711526827
			0.0568558007305304 1.66226789345269
			-1.33136856531238 -0.909397306724697
			-0.775862260801002 0.90918388804757
			-1.23935156628146 1.68505199655966
			0.419835953662863 1.26830552124477
			0.903672963640431 1.24358016116069
			0.172399470832361 1.0925339011035
			-1.855893620111 2.73920791473461
			0.217487023873749 0.81457280053824
			-0.900984763135261 1.65143021945236
			-0.440419943661214 0.616765271796027
			0.212837138461519 0.598165541584143
			-0.501270692393722 0.201752007168134
			-1.32798135647266 -0.0879255040317091
			-2.16986029055701 1.38704343698098
			-0.615447684639423 1.53404073471046
			-0.503067007208317 -0.36238019489856
			-1.42655282610688 -0.059064206047113
			-2.18051521119478 1.34109610193327
			-0.740661807023793 -0.69557933482923
			-1.48835500648034 0.749020781906565
			-0.673367575944022 1.16159582959851
			-0.684409782624719 0.63806404958197
			-1.96351935364363 -1.60841542449034
			-0.513044193608269 1.62144138923074
			0.678331677733804 0.941387705397482
			0.423474699572097 0.837056926063516
			-1.08317102343574 0.690784303476354
			-1.73991070561082 -0.156258270772494
			-1.96830410940655 -0.609383129845863
			-1.02141880863292 -0.754698386936486
			-0.0304567323496471 0.646365894491063
			-1.52053656726043 1.28067548650321
			-1.60811870820718 0.385759922394273
			-0.565183852128704 0.315762024251468
			0.64745673430509 0.684890229039231
			-0.346700448020632 -0.229185874910626
			0.151988570560889 0.456288623084428
			-0.0023988751374484 0.877534920481644
			-0.881837527711861 -0.296390614976467
			-0.190162490838529 0.202532415687754
			-0.163352741549656 0.0927331846951841
			1.01425264340542 1.54374566729278
			-1.5560788956349 -1.11742950654605
			-1.24048250525234 1.80361411583082
			-0.863355086719699 -0.259749623816668
			0.784900602779887 0.805784221917085
			-0.394173829903372 1.43901617783281
			0.1962528741318 0.272840652152501
			0.628206658096031 0.718426997963596
			-0.227656484418239 0.0860956992694028
			-1.49020560039254 -0.0266656246252707
			-1.24378065980843 -0.158334736087202
			-0.903953875771582 0.968428981276783
			0.246049431015887 0.681714309809929
			-1.60992866105236 2.69153394612685
			-0.460918762268284 0.213268341944615
			-1.63619196707052 -0.228833971273945
			0.827017157551067 0.965527785484616
			0.265561629138153 1.92412546581675
			-0.132793450270168 0.373834037446221
			-1.09561182550698 -0.342162406146785
			0.162104432451919 0.265290694519777
			0.27900421768555 0.375860402183246
			-1.79695490959669 -0.282796678040989
			-1.37769820026398 -0.349128432204532
			-0.649378260503894 -0.533716149532485
			0.393064068316232 0.417619548969792
			-0.735643017760391 0.359614603422267
			-2.38670248269241 1.29383276360384
			-0.202144427285203 0.0549062582940772
			0.0764916523046563 1.32549972591204
			-1.09324737825426 -0.654436523366275
			-0.583263407038967 0.0178874975951133
			0.136301996788745 0.463915132374553
			-0.2946606114074 0.173270102551836
			-1.02126473503006 -0.962796626890901
			-0.79520868697728 0.388276157943064
			-0.875170035821932 0.930842664258267
			0.312632729219439 1.48266628551825
			0.0354840577460186 0.105425147130686
			1.16697674517747 1.26190323542068
			-1.22787333280227 -0.580506298922259
			-1.13547764772908 0.891739956833679
			-0.702880277576669 0.976770319027445
			-1.55945224507186 0.406859706969997
			-0.269739223017388 -0.164359895334026
			-1.1551167002194 0.177609318796165
			1.1251588846564 1.17862026064126
			0.0541983202920184 2.22853249868936
			-1.9706455945595 0.554455072943602
			0.12799607903114 1.19317459578456
			0.0589837245753886 0.964347285634226
			-0.606589166074845 0.540622957064836
			-0.864973402386312 0.696835299745057
			-0.86633366012266 0.507349953634505
			-0.927755507227997 0.0961156975926071
			-1.32271517040752 -1.09321967641346
			0.475976098504467 1.11071491746765
			-0.990067196080337 -0.253332222589866
			-0.257566615285095 0.183990590155954
			-0.0466884766137732 0.476759292538157
			-0.0998629029522888 1.43300847669721
			-0.999375481563036 0.140393190417911
			-1.45696402573054 0.504057803577252
			-0.366985282258116 -0.332874999655343
			-1.08578317753436 0.772358703080712
			-0.452926489864915 0.166196258384306
			-0.862808709501226 0.618569320976233
			-0.441228638547877 0.830587399696525
			-1.19354335391919 -0.216917374620291
			-0.688085351723456 1.82074534486391
			0.0842309262810172 0.329629358182689
			-0.0346491401448788 0.989578018270208
			-1.13352510668312 1.05699289603703
			-0.457926600246453 0.963274797939415
			-0.630458443371283 0.32236264443195
			-0.82010727107052 -0.220180456683499
			-1.49262638647421 -1.10855233373724
			-1.40424853042145 -0.588254275050144
			-0.922626490816215 -0.438427380019226
			-0.488059201881175 0.195273372325432
			-1.21231854876569 -0.987782597179363
			-0.654189837122839 1.56132388544452
			0.08795429616552 1.65554291192528
			-1.79629121663936 0.592814482812422
			0.0513391123054712 0.887228054845784
			-1.00342559148589 -0.881440408820568
			-2.02232369975649 -0.455718638010334
			0.581352787525214 1.17516158024357
			-0.959129525402484 -0.675224796946241
			-0.867073015809109 0.298173156708209
			-0.771358126458055 1.10140727043833
			-2.1996949617567 0.646938528209452
			-0.81020926669535 1.69524481255541
			-1.94290207012735 -0.293377522490067
			-0.49823765304231 0.969281444663963
			-0.942988915544984 0.390247235321483
			-1.36149187454362 -0.637143863789588
			-1.7603098318979 -1.45406505566898
			-0.57403172716549 2.46286152016029
			0.665595991079328 1.86073226483255
			-0.10204852303868 1.26793977625777
			-0.839220416527149 0.836120416190066
			-0.387774364102397 0.619030785217909
			-0.0715805981422296 1.78009665758558
			-0.775767648360965 0.311955906101211
			-0.928045227076941 -0.467009563696439
			-0.680185413920193 0.917433613327821
			-0.588075690854633 -0.552821926183358
			-1.25758943224731 -0.816265621423051
			-0.445539476156431 1.93383961133002
			-0.486370623368948 -0.259024614901684
			-1.32575459555308 1.52011874662449
			-0.533609343455246 -0.316773208042351
			-0.141508634955709 1.29906731889401
			0.183892420106232 0.502907794444824
			0.289037676924783 1.17241275748618
			0.962040497920407 1.29719327838069
			0.587198852789069 1.0562436423045
			0.024504431875783 0.161841078066724
			-1.3639434658136 1.68979879082337
			0.61583597514887 0.779535815784094
			0.390326701853908 1.15993379282309
			-0.732925671110452 -0.678415853025075
			0.339973983773944 1.89999658318867
			-0.634354923476896 0.0223480307265987
			0.189476745909091 0.638254999926605
			-1.3280576098505 -0.75111176993122
			-0.0315514783076125 0.811820799887235
			-0.211876968516499 1.21657375396754
			-1.83505928288431 0.048665897431173
			1.11431488427128 2.25729039697605
			0.524574062016328 1.03659050340829
			0.128600725373539 0.380970806372491
			-0.298275472964795 1.38303149813863
			0.114987727378803 1.10629763886913
			1.40244999221861 1.74002516648159
			-1.55200552697833 -0.485071148141639
			0.404105925856456 0.632722011324172
			-1.9335510299302 0.548854280847739
			-0.430742129594547 1.0074998195076
			-0.134085725188798 0.126571096742369
			0.363955116734527 1.15600955162488
			0.590087503141751 1.70368473651087
			-2.84683171561509 0.703588625700806
			-0.547049597604949 -0.0756494121152135
			-0.102087505882818 0.688582135001222
			-0.538206458862995 0.0382553487733284
			-0.3739934660907 0.252857355877719
			0.310317688561363 0.955927858457793
			-1.5044942163102 -1.08382145609469
			0.218014172474029 1.48866708732328
			-0.21698069930541 2.21912351606488
			-2.27890584539017 2.12123834623906
			-0.653546049134291 0.260311993426401
			-0.183491952554169 2.11389441552991
			-0.734915500491833 0.345458283043276
			0.0663776560327611 0.471032149181912
			-1.18209573553319 -0.425408399913564
			-1.46511891447111 0.0292837254124436
			-1.56134907445068 -0.546165999687073
			-1.74946978858439 -1.41403917565711
			-1.41113714037832 0.118007573778421
			-0.958963744176255 0.164707723748969
			0.89028831771153 2.01773441839604
			-0.214934548486648 0.288031093728886
			-0.291211949439743 0.658494372916451
			0.510824849156281 1.37434424147165
			0.15160195365215 1.96399552539364
			-1.57358271253002 0.676723074732918
			-0.133087918577035 0.396563236850535
			-0.486094793853974 0.512153412893431
			-0.201958837722765 -0.141327782417859
			0.454155290958952 0.474124273083448
			-1.4668391031425 -0.0214088520355818
			-0.956093581957418 0.593389816835077
			-1.26199166301101 0.369698306284139
			-1.85002340023779 0.177937973962013
			-0.120812332927622 2.5759680353345
			-1.21417672307644 0.567425352409063
			-0.241732891080386 1.79151380609352
			-1.55683163148097 -0.332820589769374
			0.317888289804705 1.03118397291678
			-0.363112002981181 0.667418830718726
			-0.924951219036968 0.875737609243649
			-1.24786043325984 -0.40442376229554
			-0.0665091869685701 0.00569738864591572
			-2.84732735571433 0.112246456311795
			-1.17837743371436 -0.619003749910212
			-0.379773840613999 1.05054390462194
			0.888613120720295 2.84827696050634
			-0.256689432483223 0.566280693228136
			-0.188361396614348 0.126474104227064
			0.314691296322164 1.16621045781651
			-0.702480837699928 0.129492825026437
			0.384717205221202 1.20112626048491
			-0.375954461376596 1.17794243939112
			-0.22063129701382 0.213783820626726
			-0.776184725269975 2.39912819770768
			-0.880441525200028 0.0179896230143795
			-0.161749255947943 0.0111374630185835
			-0.745776066589746 -0.647023134109222
			-0.136108451422729 1.05665805773674
			-0.691214713669845 0.947831353469889
			0.791049588825388 1.76282437998879
			-0.381638284719656 -0.163658415048903
			-1.24237700362318 1.0500906199146
			-1.19396709955732 -0.800741606982672
			-0.715278167448775 -0.40091878584221
			-0.754524267062881 -0.322366723065397
			-1.34430192028032 0.748010346052424
			-0.846182949968176 -0.621969237453667
			-0.339555009967381 0.0850782428402808
			-0.497181601694495 -0.273121251594269
			0.130215316405897 1.31579168666586
			-1.13135195791536 1.84114776187093
			-0.814463795512449 -0.147435888343899
			-0.652772675029976 0.767564462543541
			0.6351413474572 3.36422466391145
			0.354090679702965 0.479871073138412
			-1.19884798937856 -0.598252445179269
			-1.08464747423435 -0.252568698336186
			-1.82641981101583 -0.916506162892116
			-0.989538710897782 1.04455402390929
			-0.630299117245607 -0.44622417609379
			-0.618140996086565 1.1850824286007
			-0.396946110753187 0.356308759463024
			0.270382578564234 0.382954517057562
			-0.864205632759202 1.40301775942923
			-0.851465244211991 1.07110728291409
			1.26139457057698 1.82219236842402
			-1.38307645612494 -0.343471146601262
			-1.5667837068588 0.602724059611144
			-0.25383626603096 0.350274509070838
			-1.19858265341286 1.00152902577072
			-0.431266664367232 0.80115782732011
			-0.314707713712546 -0.166394718190127
			-1.115161544215 -0.13394750672124
			-1.36526542231907 -0.229159251670218
			0.0454278398609108 1.39999361132441
			0.779856354884619 0.932356869522253
			-1.0239751871684 -0.934619625945089
			0.227708936753427 1.13392337524216
			-1.11443384419658 0.239505902139415
			-2.33743089856165 -0.750792453547067
			-1.03187508716868 -0.1377610089921
			-0.649572638536479 0.248722752278233
			-1.61852399328057 0.956636661946612
			-0.712677015751314 -0.469822567268255
			-0.00977758626797305 0.382880800469798
			-0.675011536931308 0.911285128087016
			-0.13560331909541 0.264025744042713
			1.47338995633999 1.90540950151389
			0.181307095568134 0.204486330665877
			-0.464139328162262 0.861261708383099
			-0.535359115573762 -0.410928612214162
			0.443789783763279 0.48567570841363
			-0.486070018528964 0.670898506887376
			-0.132884883224168 2.19323852774609
			-1.37292805035315 -0.0963572382284365
			-0.0906615888497728 0.0737779252357904
			-0.822972024384732 -0.460999365549276
			-1.10614347804355 -0.581151347348408
			-0.18655804330571 0.261783017586923
			0.533207137671812 0.783546183261985
			-0.503904351608874 0.279164415735267
			-0.0858180075537683 0.74438705479512
			0.107086536868735 1.25622738223124
			-0.0253791126632018 0.0506378303237895
			-1.24060902312795 0.422294278546484
			-0.886129940157334 1.41334251322479
			0.359992205608935 1.72414057273636
			0.174237660989564 0.849131767939693
			-1.06734239538354 0.346120701945885
			-0.0576869260061992 0.0393021719185472
			-0.855869247439626 0.333626504132438
			0.0935955481267133 0.821361065790968
			-0.26991038899673 0.738605792089244
			-0.315769632863849 0.297332402096599
			-0.627138275271505 -0.141398144081122
			0.208797293356652 0.296118915984377
			0.0632816631359628 0.851407957353607
			0.199870481553603 1.73894672566821
			0.4544510895669 1.01771760044499
			-0.574254982502077 0.576913587870425
			0.239931720511331 0.757324696383254
			-0.207305463431106 0.201143697494543
			-0.657737962147784 0.215415111793296
			-0.880724582810654 -0.387784698049435
			-0.852499059250311 0.714355547221137
			-0.927963115006252 1.78348386416944
			-1.47467012884378 -0.0105534167428228
			0.0600845030399235 0.931547517460356
			-0.782061973172431 0.524900944653804
			-0.497699724439845 1.69053730757006
			-2.21730750821718 1.08510214379925
			0.846225514329653 1.64227150095649
			-0.524323219070516 0.90557345477121
			-0.999846028352019 0.427304746919405
			0.250861236555692 0.619420502770933
			-1.20394938641304 -0.323132048824208
			-0.293284519026218 0.641801130744142
			-0.287808466407741 0.883248433403109
			-0.214399948633259 2.40850744134918
			-1.57755025941963 -0.935905236230058
			-2.38953928128982 -0.756651354659988
			-0.563469548084626 1.37698860523661
			-0.816082303679768 0.431969408949418
			-0.423569018065541 0.566773236913499
			-0.978841381752567 -0.0117154482308825
			-1.12733791784124 1.07205167846366
			0.918197643840132 1.34806678499194
			-0.505089709362278 0.650680457513438
			-0.0873665624263581 0.988069034079314
			-0.411789907377414 -0.0576569375115588
			-1.49122679968801 0.344850842959152
			-0.951155434493249 0.42183026456954
			-0.510243020842109 0.913408735533828
			-1.23786205900003 0.0341038378634186
			0.237861431274147 0.337606643750343
			-1.91047593275871 -1.51768970828793
			0.175130661657945 0.488317524862661
			-1.63355555290431 -0.994949840650182
			0.73394759468865 1.07723899829649
			0.25488811606092 0.909223544333411
			-0.121595059705871 0.544643480195145
			0.190683746727404 2.06781598482449
			-1.81238804932901 -1.22568510708028
			0.186566998324681 1.04572918993149
			-2.02841319865682 0.135970445734765
			0.163604672843994 0.179035006981532
			-0.73618864641096 -0.404188147739667
			0.153709797894765 0.231915500463663
			-0.623442384004653 1.27081331204185
			-0.0801426472680814 1.26748571670278
			-0.0976856816069356 0.756847632221813
			-0.2018310541127 1.02201445145965
			-0.965427038825804 -0.146459498841475
			0.432772168715172 1.44411884301596
			-1.19944114729836 0.164420672471766
			-1.06257811135169 1.39890136227226
			0.468518160443511 0.77655517792711
			-0.354986290008478 0.536198975801372
			0.541730530738621 1.94477374703091
			0.920765963654195 1.02383266636999
			-0.844614482399641 0.200080136284536
			0.45930780963618 0.884711878592825
			-1.04112559276196 1.16393343899094
			-0.370981273601331 -0.288165488768938
			-2.19127838281586 0.898043604439251
			-0.0181643942524339 0.794619906536311
			-0.865380659795142 -0.206547984957023
			-1.09099225707979 1.55864438028757
			-0.773807904992867 1.44524666633736
			-0.480727645707884 1.53661159294159
			0.328111113235759 1.72585330423661
			0.0702925708779703 0.311745091072446
			-0.420968025811761 0.47607526344347
			-0.507565267326743 0.0365102952736071
			-0.547463214874635 0.0654467295239637
			0.508991507326268 2.78184973473762
			-0.155044851840821 2.19087290988672
			-0.79681079669209 -0.520397925158389
			-1.9878806804743 -0.749062077838403
			0.765372564283428 0.945371554496959
			-1.77910293629692 -1.40203008830961
			0.470790741570384 1.23450785947544
			-0.419653532736519 0.754768973465621
			-0.289271948148765 1.36850157035014
			-1.68000438776068 0.0792273113946026
			-1.5750742525851 -0.868089032018969
			-1.71877090395218 -0.587314398202416
			-0.724183959666457 -0.33900436480716
			-1.26295804325968 0.342877405450908
			-0.331198786528634 0.229637648673412
			0.232280484810659 1.95159151038144
			0.119072302799077 0.912278024293429
			-0.380271214176562 -0.295872576419763
			0.312190911761326 0.453184929040066
			-0.210631647540006 0.958711052369388
			-2.22656716672683 0.52822401308941
			0.0415497944387409 0.387811907438658
			-1.41499781475181 -0.204784261004275
			0.719262551903205 0.952263716955487
			-1.2993713347166 1.26444164247371
			-0.128803382382025 -0.0720932931842856
			-0.413424750683383 0.77324429486453
			0.551036338808216 1.43373563447634
			-0.83145675953502 1.0720211869179
			-0.293108066518115 0.426709295173762
			-0.781950795346246 -0.113069020861554
			-0.64200868731261 0.325637910309193
			-0.623212258672741 -0.0692001165060184
			-0.877979912653086 -0.694714038927765
			-0.795319578349636 -0.502806216502117
			-1.13571307112931 1.14388617514862
			0.59593988180954 0.846308578199423
			-0.406987598222306 0.75463362759863
			-1.59529873340408 -0.406062618533291
			0.458256732830093 0.872391582014356
			-0.134427980631297 1.2295380353136
			-0.211621076476941 1.50210917115565
			0.357749344382815 1.73626012935807
			-2.17699971161299 0.559296091513845
			-1.29614460704317 -1.06269741285688
			-1.28889213440859 -0.183225834303438
			-0.967762411009015 -0.220749862322471
			-0.254793899204736 0.384557676260988
			-1.35440331465722 -0.0876302781274821
			-1.18050259412711 -0.354475692744969
			-0.311963039847606 2.30727571190937
			0.214967026742111 1.8903962207293
			-0.589792062074276 0.893282040810933
			-2.27528005586327 -0.0802372719448522
			0.23687621832257 1.20822553186884
			-2.3370312854143 -1.79723825991986
			-0.545574465785118 1.34898578554904
			-1.26287662339109 -0.279290661103403
			-2.13563736668526 -0.724614692939348
			0.339513680492673 0.593010175947587
			-1.6288812487606 -0.218233973665202
			-1.15335363884331 1.38076773219702
			0.345025044793458 1.72345601738324
			0.650817738458111 1.47384206944214
			-1.06364661058484 0.687375134138281
			-3.27834427831011 0.825268773810805
			0.304370633005842 0.803383089823548
			-0.375577102470438 -0.356083802798118
			-0.419170223477434 0.528730870078009
			-0.616237396730161 -0.511505981075663
			-2.13831572354899 2.03092632298408
			1.99623678272852 2.61914478047795
			-0.473808397913112 0.67743241767994
			0.378917309567429 1.56231440509276
			0.424676741954381 0.463895638705698
			0.111101045861041 1.5159420471382
			-0.184099228923947 1.39133473331917
			-1.02777054546376 0.70077779366334
			-0.70486358315801 -0.189735148011512
			-0.489452143456244 0.822743014837733
			0.939029035125628 0.976794129795258
			-1.09385396423225 -0.289784671973133
			-0.153196845009084 0.229089028728078
			0.450299968836708 1.70581593422704
			-3.13648887072378 0.52273442636915
			0.332150712680573 0.788125616765221
			-0.60603916531657 1.16792658274265
			-0.397054599881432 2.32196826756478
			-1.07464669919356 -0.516207050972587
			0.172021562784341 1.06367273234529
			-0.356972790153887 0.797054877227887
			0.793666165850113 1.53706170593225
			-1.81572216152707 -0.121045415311129
			-0.0160595790308565 0.776510882350971
			-0.44035694622904 0.180403609504898
			1.68643550485624 1.95750136963693
			-0.430831483810606 -0.197797525621186
			-0.308733683075258 0.106431964688205
			-1.10941706085904 -0.281956073436571
			0.401490071433427 1.33212958375019
			0.175064459408013 1.81159315688074
			-0.600937304209556 -0.183430098691621
			-0.917988012937471 -0.563942834481995
			0.406140305905151 0.794258763343791
			1.25020987350074 2.22338436922065
			0.597486956447687 1.46682237181176
			-0.597092188846017 -0.266291227379419
			-1.74762069631894 0.531527893433464
			-0.980535336844299 -0.965806943191517
			-1.36564841196137 -0.160474772045825
			-0.533566876891509 0.877559048781354
			-0.19247060146913 0.229703170278084
			0.668395821111141 0.731275361869282
			-0.650971762146984 1.24352434797263
			-0.890112138794568 0.165023078128737
			-1.41307811048161 -0.677951308139453
			0.269496223960983 0.668344761610392
			-0.144212914114689 0.482276920856679
			-0.132103053455367 0.8025978767129
			1.38266870112289 1.40106540977647
			0.530172918626591 1.15675286798489
			-0.333454686251545 1.08910570140827
			-0.226226907921353 1.15758871329734
			0.0304378969620645 0.657197857099031
			1.07580922764589 1.25637937312826
			0.349393607847139 1.34134409555801
			-1.2662357008563 0.815461059546775
			-0.0605475422514472 1.17815725747183
			-0.564905297976906 0.0466617315334465
			-0.675464700792024 0.76898404232808
			-2.31209222963041 -0.706708167501048
			-0.0255617418475933 0.343854406366197
			-0.266570046710048 0.417121321323045
			-0.251479287378541 1.01299654580499
			-0.867912478057628 0.312270110315668
			-0.627573142336915 -0.6008044642077
			-2.00540531893323 0.208058900552525
			-1.86509212192405 -0.418943911842462
			-1.76583852802323 0.196351974216223
			-0.495087690298776 0.697810436736437
			0.473782147875688 2.18481542610609
			-1.07346661919545 1.43768289642268
			-1.04819328173116 0.618607567628292
			0.857353361549215 1.51215804076472
			0.264062503644289 1.39223814632225
			0.026648811404653 1.35834357952291
			1.23571611361047 1.56443338396964
			-1.8531204302152 0.29432526509335
			-0.897198546547409 -0.575936731915481
			-2.26507349182024 -1.11833564485355
			-1.93243689954778 1.61816924846955
			0.179285561604913 0.976729973530989
			-1.64215512258406 0.72223252598113
			-1.88718113355001 0.609158864701012
			-1.57024211480151 1.59296383728491
			-0.884276148516924 0.319052106335852
			0.47122055481515 0.684657360006831
			-0.198792076079126 0.789392245335854
			-0.975705828165642 -0.667846550042375
			-0.187476841622742 1.17380324866844
			0.426618322895522 1.99397020177075
			-0.0914662158526008 2.00937650881517
			-1.10321655772374 0.343957481844047
			-0.969043802732503 0.361862629853071
			0.643967996187963 0.820389550983341
			-0.626158254023373 2.08584783245731
			-0.451156512965142 1.7759105952832
			0.274656306787968 0.289326149439097
			-0.276296906595278 1.61408368520811
			-0.290006615567877 1.35116740968014
			-1.99338869072097 -0.477536885766624
			-0.776319726848214 0.12609556539841
			0.0341236653869314 0.0842832118843419
			-0.213594361493357 1.0294589360053
			0.417630943609164 0.417914194737135
			1.82464284014391 3.37137649462654
			0.857976000200525 1.83865946495409
			-0.644976806408272 1.24352079281032
			0.0687666015770954 0.545338173249543
			-1.4338719731664 -1.06256067469033
			-0.138157384176507 0.157291861124478
			-3.02851666418103 0.681528091999986
			-0.508923131031689 1.5183745736715
			0.335280519306069 0.582560222179889
			-1.60880083323158 -0.631392515707712
			-0.257677800947003 0.613915501385182
			-1.19758779426752 0.0127686000547153
			-0.790942379299008 -0.352638396729372
			-0.901700346470034 -0.780454615329903
			-0.24691506600717 0.333034990152573
			-0.0817017551470304 1.0568343811042
			-0.407608783893678 0.507370813522909
			-0.843569549816177 0.182246258819058
			-0.619920877302404 1.91566868138683
			-1.28840564384162 -0.051801916216432
			-0.330561070732446 0.236239628073289
			0.227729926326822 1.55202141782424
			-1.66440921749356 -1.44303319889317
			-0.722968154774563 0.719461394416053
			-2.50394962975329 -0.280169970406991
			-0.939119802886591 0.179024440439739
			-1.37563272606621 1.32830955764706
			-0.103899761299796 1.2491556320453
			-1.42753474192866 0.805783549093107
			-0.989247082959256 0.482538697784628
			-0.649590542464916 2.07234024358901
			-0.729000125830752 0.369649740477868
			0.200905071470204 0.353815163334005
			-0.21219607455102 0.972735193991913
			-1.28573526659188 0.520097703795206
			-1.00592879158601 -0.795931011599063
			-0.524278812482037 1.24853772502255
			-0.633166825857308 0.0945830826371022
			-0.0861751957933203 0.245368984601243
			-1.60225388572291 -0.696424205365232
			-0.429073807647609 -0.229404196469605
			1.07603474837529 1.49235734169148
			0.615256600922851 1.12673455264198
			-1.74739858905489 -0.0751830883480624
			-1.19665252583456 0.634515507748255
			-0.446194743554072 1.76915927347376
			-0.965305151219977 1.95713054662739
			0.144215690413891 0.342555091879027
			0.60869024026662 1.41423379157546
			-0.0184887115930874 0.952991375499674
			-1.34956362707056 0.558016026630566
			-0.780113404274083 -0.169358423279868
			-1.25871152340464 -0.133688931844578
			-0.185421622543593 0.560788085783392
			0.372919980360469 0.436630695870809
			-0.265971703564412 0.881675055900481
			-0.0661028342888653 0.722993741337585
			-0.0956734526333065 0.225791719089816
			-1.03052619104939 0.996242151362874
			-0.442704977160006 0.290381210296128
			-0.322015496499686 0.696902141492605
			-0.612051581828476 -0.150292132696016
			-0.978903610061279 -0.312806063627816
			-3.12924093295185 0.419586475075336
			-0.353967317808244 0.869946705690213
			0.545086165577993 1.08615282164923
			-1.80067400883417 0.0738848829482289
			-0.825308119683451 -0.448990878517028
			-0.18344979091353 -0.130023788643391
			-1.60134465269434 -0.55688328570937
			-1.07631420974918 -0.337948241636591
			-1.17436327130823 0.381998886629878
			-0.16836732335515 1.93541517638147
			0.350307864540861 1.67198489079575
			-1.38973418439493 -0.00219934704713279
			0.277240941271825 0.372631481053817
			0.853064380134731 1.31995897196522
			0.826739585535571 1.16926358361582
			-0.173290945670908 0.780853511200863
			-0.554698736013722 2.07145875913133
			0.736645929854638 1.6032145465297
			-2.52099610286058 0.25969089132435
			-0.328434837233391 -0.209551300602547
			-1.06763776773074 -0.455995727144445
			-1.52374175715733 0.866966534833762
			-1.24973517636609 0.118812308112865
			0.354283414827704 0.623165408293888
			-0.600244697273088 0.559463090754495
			-0.666263280638436 1.06863827626536
			-1.05985192220473 -0.100934247650947
			-0.848628246525727 -0.592645993132355
			-0.71542246974343 -0.653957236642896
			0.343426607502362 0.823618420130842
			-0.427788619996894 1.71418761579037
			-0.354812278263644 0.768071834913214
			-0.776734577676865 -0.103297907083159
			-0.970339923007168 1.30852403070451
			-0.119877201748496 0.557072379137551
			-1.71676984703904 -0.106074012905693
			-0.710604869857104 -0.391743220852755
			-1.42534024107292 0.750416928161911
			-1.2573145666065 -0.0106215763624009
			-1.18727005982219 0.382643138630325
			-0.245316575736637 -0.021805474148608
			-1.40753146057058 0.0804315006418715
			-0.981614559931357 1.24778428933741
			-0.131401868352247 1.2746589289093
			-0.706591668944607 2.13562442473279
			-2.34350259434147 1.64333859315872
			0.24587901578518 1.418349610727
			-1.17204854419417 -0.443559255165442
			-0.0528787055865619 -0.0462204200204022
			-1.65313393307123 -0.472634230676918
			-2.01123957885672 0.677201039479096
			-0.143999313549556 0.19845275236852
			-0.473936293659997 1.12032518211138
			-0.633333058816501 0.0804236865166074
			-0.644248268781307 1.36425545027438
			-0.597332918667756 -0.525663233119723
			-0.984597736999057 0.696922137075393
			-1.63993513447606 -0.0815104856745378
			0.674932555081741 0.834630772153706
			-2.34374421384529 0.693898236712894
			-0.334880383875324 0.400788299712212
			-0.766287707835415 -0.723571683643582
			-2.06151204675307 -1.52924723948126
			-2.71201553279515 0.462704069343258
			0.36762923976504 0.803063878645922
			-1.32735545018914 0.316817412357263
			-1.52351921841088 -0.840101573424433
			0.520876879711217 2.23400251961829
			-0.138013256673613 0.199924192355362
			0.938311411737396 1.02978861461537
			-1.34862623023211 -0.989766195352234
			-0.292522062661627 0.337100851880586
			-1.17100963866016 -0.990779346957049
			0.0889969065757217 0.466478765292389
			0.326672314631423 1.82546916503464
			-0.041307719773173 0.0504407812585561
			-0.253727481198301 0.303210340690988
			0.299056593453374 1.30625088346996
			-0.865494306967357 1.730274257794
			-0.327217821095274 -0.238063146682009
			-1.4610286704746 -0.0689115565707949
			-1.41072700105902 -0.62814577999152
			-0.0792099319825452 0.502852813332721
			0.659272942921927 1.33195326037514
			-0.982452474566791 0.457853117479358
			-0.0924732497155351 -0.00828586688939547
			-1.41447759621615 -1.12334088451527
			0.795967606007149 0.894074760234239
			-0.344807871629911 0.470943007389675
			0.224174704090128 0.991876840050446
			-0.674428525052935 0.00481946401969559
			-0.313700328144661 0.814796904262391
			-1.64444609452449 0.467591619472083
			-0.288529129750998 0.00657071767928841
			-1.76772104869289 2.41338327777303
			1.42823700119343 1.45078294724953
			-0.569621474148036 2.15612418177603
			-0.469556406081785 2.19087101293936
			-0.423211577917876 -0.124524849632214
			0.34278292070841 1.42499449618648
			-1.14273145293452 1.76806148143134
			0.41921665974403 1.05736967205936
			-0.389885039835946 1.47197222697017
			-1.8949466682538 -0.202464808990777
			-0.573095038407543 -0.189295144613118
			-0.74161285940271 1.1876093133365
			-0.425475133279679 2.42032517931907
			-1.09571067845667 -1.02614983922977
			1.20230548330997 1.54391794762572
			-0.756142985956842 0.561556700900815
			-1.54887451267689 -1.40884649142015
			-0.107057565563256 1.01380917054299
			-0.128022261305641 0.0915386637015718
			-0.418362108101824 0.620921240858572
			-0.579724445972516 1.7682498591908
			-1.35187526072558 -1.0033395251817
			-1.28182122441896 -0.841191842479619
			-2.10946467205758 0.973856936174805
			0.838578544471301 0.84088957044518
			-1.18355343368199 -1.1551966550041
			-0.0503343497380446 0.988097863906532
			-0.850502835051444 -0.702894130510512
			-2.44969509130751 -2.1323973104946
			-0.696485358432909 -0.0222422538643844
			-1.67382399027242 0.180270290211656
			-0.861284231327162 -0.77686177071765
			0.0931946764869354 0.304293785349559
			-0.686773331126055 0.457141965450404
			0.402292653125195 1.40126099995555
			-0.60949355671012 0.143932565860186
			-0.0588339890979366 0.665244577219535
			0.186602919825256 0.256250646218569
			-1.69099366767571 1.65146960344006
			-1.07181654235256 1.24794922305509
			-1.67063480727011 -0.114478204555591
			-1.75417349349018 -1.02106262170352
			-0.126180100477481 0.256874223770677
			-0.347228661093935 -0.159828667962012
			0.851122517435108 1.6630079336285
			-0.299330151791318 0.325665797021977
			-0.300515927375881 1.43566825866893
			0.0385655818708856 0.371449296959026
			-1.29115007100874 0.751436020444744
			-0.0909678420359676 0.794583613355693
			-0.307840869091157 0.599758197692023
			-1.03168650150143 1.05138325888204
			-0.877958415165888 -0.784662672043256
			-0.619256290518244 -0.177101437936465
			-0.746103481751477 0.240297835286291
			1.02580732861583 1.30853951833947
			-1.66575472394114 1.12702718953157
			-0.590618159045812 0.0945474586335792
			-0.00105944006584353 1.58302145364663
			-1.58216224826541 -0.143030742630378
			-0.563580972401048 -0.431296353302605
			0.833076434402744 1.1055819142559
			-0.961072778558785 0.219181116489815
			-1.05746621566788 -0.362235939484483
			1.42271227499277 2.27953506753755
			-0.0837675888610158 0.575066144653276
			0.103964680798542 0.662220295745785
			0.205450868331393 1.84493662744985
			0.109702277939752 1.30619849307527
			-0.986970495303855 -0.480665431770245
			0.308759133524821 2.10652942840412
			-0.866753564198125 -0.0536609774159969
			-1.64488893794279 -1.02835009236428
			-0.578289968636353 0.437419849069957
			0.608950646111354 0.735060489449435
			-1.04771538473242 0.397407818548383
			-1.01105641687593 2.16806668732386
			0.21694920944778 2.00987122698761
			-2.56802270340709 -0.755860776683455
			-0.707400449685123 -0.384290558352134
			-1.81704447097794 -0.542600364294778
			-0.715271735311273 1.07654057379437
			-2.05206571745678 0.48652731518682
			-0.88273197661035 0.337903916961779
			-0.806241796423471 -0.0356078188357226
			-2.18938715597278 -0.563674075494677
			-0.882844585305079 -0.408133107376463
			0.845817499701022 1.06027184024837
			0.285761592993032 0.82719129343225
			-1.02303956614877 -0.132042583536413
			-1.32659924968198 -0.54013183895231
			-1.21243874297417 -0.247715419321854
			0.106827384175044 2.382767076604
			-0.976456417580398 1.10513974901863
			-0.785246918114981 -0.388034079696391
			-0.420551135043754 0.509537224832295
			-0.409113091408228 0.372574260962044
			-1.04392131853149 -0.570143601063196
			-1.01042132928231 0.000454897248559228
			-0.148012178471462 0.514615156841961
			0.0333344049913908 0.821909275150575
			-0.128612397662199 1.208385233763
			0.41147790570679 1.25516896307141
			0.302801211707274 0.525955475864623
			0.720715241493865 1.34364938400159
			-1.94481820584467 -0.0176868842601629
			-0.845062393052606 0.467211238982277
			0.308926581307562 0.367107586929239
			-1.56085516803675 -0.456110486494103
			-0.924625286215739 -0.197751636498182
			0.00147190970364856 0.722642276516075
			-1.85154714403947 -0.156032462365818
			-1.17846118643555 1.43763220493085
			0.0925653617958022 0.779433812120658
			-0.101258482220167 0.691754626429473
			-1.41122182990524 -0.208025266904607
			-0.516353711589713 0.911115435781587
			-0.378335820317825 1.11415291497824
			-1.44972922811525 0.908067617870502
			-1.56604413193713 0.286926656142364
			-2.40951576908077 -0.450394438965368
			0.340428523123809 0.766695026668547
			-1.72962523895648 0.127229494895825
			-1.14047248342482 -0.852756087927424
			1.40149808015963 1.83419438981143
			-1.57096634005503 0.303941368084887
			-0.718858382705794 0.372373407386166
			-0.566954924194847 1.42685607170108
			-1.05398469787971 0.605185466864793
			-2.45702591331984 -0.353504986339392
			-1.10732809019836 0.291629507537028
			-1.67006124079447 -0.867848393715816
			0.523911103146592 0.622692997858325
			-0.491641597237217 2.04401420042297
			-1.49688260634186 0.530268103254941
			-0.494786884878394 1.3193750730509
			-0.560325749045588 -0.393983080631694
			-0.89797055090954 -0.719982713623463
			-0.585220257284051 2.23038340462097
			-2.14459113457548 0.81658087308495
			-0.29601085870208 -0.158238390483114
			-0.136689904176 -0.114226405281963
			-1.52410993962542 0.104108059578867
			0.0480993321606454 1.17631637968297
			-0.242657931827341 -0.0828312052890699
			-1.48033397166433 1.63525676682157
			-1.32793676803416 -0.679244722525882
			-0.615196892719268 1.1307806641008
			-0.393070567861911 1.00024369903997
			-0.369527547081851 1.03380861902619
			-0.746850187688489 1.26667298889119
			1.24348259551757 2.47289462526672
			-0.940918775594113 0.457513330439885
			0.0961791440224228 1.71061799725365
			-2.03100328270534 -0.225089889114849
			-0.531473994381545 1.4750682490326
			-0.797667976608208 0.10509117826213
			0.249956451369735 1.11676815597586
			-1.43164442722643 -1.27378963843447
			-1.07607986781385 1.38808752748261
			0.458924010531529 0.632326934664494
			-1.43908206030815 -0.972678789383545
			-0.398001872733969 -0.000603382214052916
			-1.49277225859703 0.658219132491829
			0.350407019229854 0.524239905601623
			-0.801218192696008 -0.0360522946136006
			-1.00034603034455 -0.890241154342343
			0.138970990946236 0.463861626871775
			-0.910987179813311 -0.509165728474266
			-1.60118934561642 -0.0989259524691695
			-0.367102663566015 0.587440977627187
			-0.1961414912894 1.13946308010126
			-0.18384209969341 1.05009543037371
			-1.54784888927031 -1.12047144017157
			0.606246827520667 1.22077248842672
			0.196856175651903 0.650486434512127
			-1.65514235067976 1.45846611287233
			0.495017212977589 1.23488123266487
			-0.328476880024262 1.21597941655658
			-3.51265517441469 0.623170222497169
			0.412437210713568 1.60581323275959
			-0.300547780857965 0.93141520891138
			-0.217502206659161 0.523743694675711
			-2.16260400579888 1.51826472558603
			-0.27525652059479 0.841932093033501
			0.0429334264162741 0.558230058326885
			-1.24391733241762 -0.669327124077592
			0.484992683309255 0.515796333218333
			0.220677821369716 0.480852424789615
			-0.545554085523129 1.2171653896123
			-0.587135706836967 0.103093962486736
			-2.64254691087846 0.992186233588763
			0.607249238303778 1.0444862734097
			0.313446297847339 2.0675656045567
			-0.684525016093179 1.68929544213406
			-0.415056898551294 1.73635353945567
			0.321962410249337 1.55745412973586
			-2.22432906293326 1.05405585234233
			0.531735435509416 1.08934820719181
			-0.179514160736085 0.433240340276782
			0.225740699828777 0.372898867575641
			1.04002042103558 2.22832099425883
			0.134566870160161 1.21721924987954
			0.151588225956684 0.221334003146124
			-0.891989081368299 0.551850925294276
			0.195449463822499 1.73006835479928
			-1.95984120175356 -1.89210083958634
			-1.31866445405892 0.194074471298005
			0.232501391347714 0.768328242570539
			-0.428106878183996 0.930895656654703
			-0.542442417950889 -0.0637869366891164
			-1.78536555274179 -1.25787626770282
			-0.231725124731562 0.208861394857893
			-0.334425080918289 0.219235221703823
			-1.0205290975501 0.628762927272825
			-1.08805550460811 0.246320574933006
			-1.25818864416774 0.760115247669551
			-0.0187260613379093 0.904221510463963
			-1.14146527954607 -0.380417320412473
			-0.227594316912242 0.0840451211975078
			0.112709847344967 0.427075518256066
			0.589649108395762 0.803968215519623
			-0.0376199740206068 0.0955561095421085
			-0.06783313780391 1.2091105344363
			-0.582675073530562 1.28091667663731
			-1.68767037461924 1.38331482782223
			0.992466719290901 1.56310684667391
			-1.41575311219319 -0.325149912961281
			-1.2211155030249 -0.946780207950836
			0.324291064773553 0.821534612168763
			-0.449701514460263 1.82368978206486
			-0.65632404488786 1.08888906794315
			0.320125474851623 0.329389114515795
			0.446584527914764 1.8136789852599
			-0.786276346599108 -0.58864911812148
			0.260703601920452 1.43096141185755
			-1.72752310249651 -0.11457467774489
			-0.305118737628695 0.0157969306792618
			-0.154496734663138 1.36092933875512
			-0.233193739008975 1.1332597166335
			-0.140734740113689 0.015196053565477
			-2.58753902697089 1.0264507971082
			0.24779048077555 0.412848114002928
			-0.692526905246413 -0.590498519805219
			0.333523933473558 0.946591032054267
			0.0400394399970523 1.20638921469177
			-1.16076292841893 0.722824136787842
			0.327047626191098 1.47577772584563
			-0.859810251383931 0.622348336411323
			0.233429989268611 0.614248734645473
			-0.969667239157618 -0.905663991565061
			-0.193335385146005 0.188046982863421
			-0.861536586006405 -0.7057803517386
			-1.05938962746826 -0.0494810913113426
			-1.24161701285055 1.72388699560107
			-0.461318122274931 0.943314465249776
			0.0815665763907627 1.65896848312409
			-0.0228336697969395 0.19732019518986
			-1.06018464127479 0.0491151047680062
			0.402181112333109 1.37068033613614
			-1.42209611132921 0.123592133254481
			0.0970736742321334 0.75528132857356
			1.00114634375318 2.25861647455549
			0.0856145255363063 1.04504550720458
			0.11287789032047 2.1171459165224
			-0.166833363330592 1.07591499191835
			0.146231191217802 1.16296174459593
			-0.502673708866096 -0.32066105006718
			-1.50926667758682 -0.0152269011976668
			-1.5493007300596 -0.683969533949789
			-0.619376966574126 -0.440617126007437
			-1.74807609841694 0.821941283303468
			0.266821057409322 0.960303893044034
			-0.265850689287774 0.625162737676965
			-0.876110905023991 -0.604914609088065
			-1.9012527271347 -0.711528325949568
			-1.49773689585931 0.512682738039516
			-1.13489995240243 -0.457260566012539
			-0.934313925876885 0.147241688800448
			0.000805338303725968 0.546904818362393
			-0.439674953163314 -0.0448624783140972
			-1.13130317671231 -0.700221815951072
			0.184026082693381 1.67251020185968
			-0.946413244579439 0.100368136148799
			0.907966481246057 1.45667338654563
			-0.0492287042642992 1.32598031851752
			-0.789584730121052 0.588361624965457
			0.229055835151128 1.19862252058811
			-2.14020751967901 0.0572202818723942
			-0.97355457397769 0.120404754744012
			-0.669878248337501 -0.198509947080156
			-0.374354450322081 0.67097331153493
			-1.56825941350986 -0.31443486423169
			-0.401354115849247 0.341100554268186
			-0.078705999637434 0.800820652021462
			-0.827801321027741 -0.207919728496007
			-0.834042543376483 0.580806678458697
			0.050354369235216 0.169091003572672
		};
		\addplot [draw=blue, fill=blue!50!white, forget plot, mark=*, only marks, opacity=0.4]
		table{%
			x  y
			0.0606962978822778 -1.05670472646436
			0.329749978124628 -0.348396777766001
			0.211497369357622 -2.19658594726112
			0.83534710656928 0.00773092934729295
			0.618438160995093 -0.242507753395627
			0.369792803207186 -1.08762993880981
			0.463118799203555 0.447766604231055
			1.83787632812632 -1.26383107625388
			0.70944438600263 -0.494553085007828
			1.33160362299086 0.978899962398752
			-0.829511744580623 -1.30949433062184
			-0.477974142899668 -0.540723792041624
			1.00361632824886 0.293798628607736
			0.347067125169101 -0.0037341977211059
			0.243565688311424 -9.42322716585167e-05
			1.05255310068728 0.825893968165867
			1.05064757668871 0.344958333112075
			1.68983422373358 -2.06835833453361
			0.411447679268719 -0.258104191864925
			0.710587043453284 -2.12687066603202
			0.837696729121137 -1.00204757730725
			1.35269760326257 0.152863941363476
			-0.215415244963377 -0.80066542455069
			0.194589950350095 -2.36382963402404
			0.184761166629376 -1.27709146240464
			0.787778515040928 -1.06292181503733
			1.01305210724329 0.0504902242556676
			0.998022478195698 -0.656794099993051
			0.287666448097177 -1.09390775590694
			0.55589269461862 -1.53140412076412
			2.03701729242179 -0.749462014189048
			2.60469803155094 -1.29476007511651
			0.517263945994563 -0.526083688061538
			1.76063556408329 1.14521444357536
			1.13918819029544 -1.00819658428394
			-0.47030264595544 -1.66178126666286
			-0.351526549249504 -1.59557678313776
			0.595352257634592 -0.434944465882575
			0.940509491196619 0.737354377769534
			-0.737154581993982 -1.71928951222696
			2.39733927350534 0.929256728052321
			1.67885624865849 0.779462858850704
			0.709287215141451 -0.986218389221333
			-0.507968983821021 -2.53256947625885
			1.4001579721962 0.409269931871344
			1.37860337870409 0.387799214392488
			0.66503751810941 -1.05852427167736
			1.8527001640521 0.289222475389214
			-0.173758183877427 -0.897162444664486
			1.31890910723923 -1.42662787374917
			0.988882742465206 -0.326672286087766
			0.7453409641556 -0.0657192632325931
			0.837908912751682 0.688393934204923
			0.355464277007482 0.0151028381195282
			0.438151477090863 0.159040672695282
			0.558986890128753 -1.05716523671312
			0.0200589622931388 -1.60830561939021
			1.04645298340252 -0.329305763532297
			1.41319176353662 0.0187209068798575
			-0.43848774737764 -0.952800942903158
			1.18739723176999 -1.53444222204534
			1.63854404295702 0.585196978104778
			2.22668682899483 -0.257535258667373
			-0.024928938158921 -0.992074514379984
			0.372763583345953 -0.387918184933272
			0.678762208392821 -0.324825523176268
			-0.0443827757684669 -0.584676828226222
			-0.17400481185102 -1.20298997278256
			-0.470771704119801 -0.595475836997679
			-0.266294526252454 -0.498197225923756
			-0.217226495193938 -1.88931679201434
			0.926591979784193 0.688034416123587
			-0.0151698954718504 -1.41392077287728
			1.58387685956393 -0.533445507003905
			0.691118787472842 -0.411466241413547
			0.794419378737601 -0.190633824533749
			1.28163606107393 0.150258419127507
			1.29543181503013 -1.52391740451049
			0.334698143846217 -1.01016482844818
			0.840325894839172 -2.11492663955948
			0.891203288468015 -0.383550533014612
			0.324734013528617 -0.473632058867918
			0.57874784873122 -1.9427279037943
			1.31504521462338 1.1288843261857
			1.23018340858608 -1.35943568747842
			-0.886311250531114 -1.03787095630614
			1.24625691724187 -0.531602030963458
			0.456560890555873 -0.0819759304881407
			-0.440989295054346 -0.937721270468752
			0.625954014174888 -0.75798194702953
			1.17048030730253 -0.0790700639590145
			1.15721078912972 0.0865126864390454
			0.123779664872254 -0.303038936787672
			-0.20686834250946 -0.291829232521147
			1.60532914856344 -1.46432800677196
			-0.183225691343082 -0.370643601857286
			1.90436432614458 -0.755433444047688
			2.07587589217271 -1.09529059593479
			0.851399035036272 0.345419799952597
			1.0194627353038 -1.68453044494881
			0.736887992259403 -1.41825024439128
			-0.193275963243706 -0.539086798595703
			-0.427623503971839 -0.677254080102547
			1.01080686936898 0.895358685510567
			0.665109462987313 -1.60358027936336
			-0.0854494885955288 -0.288646053266611
			0.607427071957582 -0.752733932191733
			1.73016567207112 -0.352075366734954
			0.107131006227172 -1.75204316946641
			1.48569807271112 -0.162871933513005
			0.20559451263819 0.195582702290808
			0.545477950032315 0.430572035519766
			0.449230054497468 -1.37886298476361
			-0.292903814596827 -1.22442982433577
			0.755596487818909 0.366172574763265
			0.0229092203333475 -0.0198924975587286
			-0.425463428541009 -0.758943816979228
			0.144054657837109 -0.343749925816687
			0.938868795494074 -0.681444448382314
			-0.0484953200372679 -0.364917069976764
			0.928894688833678 -0.628312789437997
			0.755969796806594 -1.24140444335909
			1.65907178968832 -0.022073445115888
			0.213447413221597 -0.311151690180731
			0.442110248703211 0.387896130506425
			0.377831949850287 -0.344876489879566
			0.377128506758326 -0.460376539682399
			-0.209435108811362 -0.352450133117608
			1.65193243618959 0.755098516561937
			0.69517580794151 -1.4577689113546
			0.278073205876305 -0.333157885686852
			1.14001561350778 -1.99660970737925
			1.26931423509554 1.08277293214016
			-1.15985293083614 -1.26574255089921
			-0.24019119574029 -0.658678825934609
			0.632716012741592 -1.29250576996819
			0.678211864370648 -0.41182234305386
			0.954622819305498 0.364746417062377
			0.567819728045466 -0.135739967015368
			0.982923699374359 -1.26373448701496
			-0.0737172527864099 -0.416056130049374
			0.328377501037596 -1.04377008698793
			0.867811860371672 0.0965445105079999
			-0.533892432087947 -1.08125270496012
			0.150135413856699 0.0762462839439642
			1.18742016348519 0.562366555847079
			0.754128424248715 0.172585049950233
			0.102235056071285 -0.0314775828861326
			0.966356981667887 0.706671159408538
			0.722149148929379 -0.7332361154982
			0.469174797622328 0.118904797148483
			1.24079536774092 -0.770473371222096
			2.63692425513021 0.731218105490718
			-0.369913449615308 -1.40323379304116
			1.2606545574939 0.744429876524286
			-0.905863240878033 -2.40360274678022
			-0.678662237147683 -0.911053494886017
			0.55599107354866 -0.566169555617588
			1.13407611956237 1.11307370205941
			-0.58600613712065 -1.42800980737934
			-0.366179868439023 -0.773859545941893
			1.62777099387898 -0.750174506495757
			1.00984158062533 0.212745061254292
			0.569729261763989 0.223442544163788
			0.226124907747281 -0.918232432431283
			0.0668766114049236 -1.28441440793881
			0.2878234595502 -1.67859547050458
			0.39365274235612 -0.676049310324108
			-0.78714742152136 -1.2315647806591
			-0.116598528497079 -0.633534241129301
			0.462252893831527 0.29859182781135
			0.586993554053675 -0.976945962051889
			1.96332075872961 0.636363293605457
			-0.490180632359817 -1.07786582898043
			-0.600081046313321 -1.12827897328057
			0.277516322449516 -0.685996349635592
			-0.273776725712851 -0.657208741523888
			1.99232188053729 -2.04697110417332
			1.37109655572544 -0.0865115231099251
			-0.134020433427931 -0.470330807962639
			2.71489896592661 -0.351219039681668
			0.20269402805937 -0.96433599663281
			0.184764157093414 -1.68266924187711
			1.64826896755309 1.07433637953676
			-0.49384486128422 -1.69086588164784
			0.730488681469344 -0.17864753455371
			1.54752244753013 -0.0621074801830296
			-0.548427132273751 -1.76758715143753
			-0.504276546516524 -1.57136550200002
			0.231166605339527 -0.0402738098143733
			0.391740830901675 0.0072286126277271
			-0.205108559980543 -0.385236229603833
			0.45480219247056 -0.955944797758151
			1.34333615271459 -0.215667006119069
			1.77334663704431 0.636349989674107
			0.958849057639605 -1.87354375828389
			-0.133940318666358 -0.184791682840423
			0.652026022260933 0.548472796521793
			-0.603265930167669 -0.705302542762067
			2.3292028897572 0.57299496633619
			1.6196901881852 0.264171598223643
			-0.05809318022458 -0.657822780184238
			0.0628184953931477 -0.642293468341189
			0.0659935417431152 -1.07165360788144
			0.137475879806791 -0.204183514479092
			1.06502320101215 0.461289587245477
			0.948512697698674 0.614751300411277
			0.44511816569692 -1.31324811157747
			0.266921533594698 0.00511989923525788
			-0.220934218016017 -0.421134535057077
			1.03691845552448 -1.05756684511817
			-0.695018900550168 -1.04957548887668
			1.26157657511177 -0.00980979527885934
			0.498377560904363 0.227897782505061
			-0.182338616624073 -0.306834645719671
			0.811261847126836 -0.0180317058207624
			1.03931585629775 -1.06164056483325
			1.75098022799516 0.339578454001204
			-0.420457347942755 -2.16815111661947
			1.57399229338305 -1.37276072252401
			0.627301258661115 -0.612344773625038
			1.53029850712955 -0.914671545142397
			1.19844005768212 0.936186914274807
			-0.620316355349656 -1.23641917754257
			0.704095069936196 -0.0493112378219925
			2.07054797770374 0.105154664512786
			0.0181736887679862 -0.245733573252393
			1.66886679545279 0.649166045731146
			0.224590802148493 -2.20366293596184
			0.903885756113233 -0.559078832187535
			-0.957763362922879 -1.53528466693282
			0.867619472204636 -0.0765724786286848
			1.09701604501204 0.593063573506761
			2.11175097377556 -0.382045909970282
			0.292318528073539 -1.82406038155477
			0.217012112153375 -1.71796670869559
			0.744636669810708 -0.187357352515912
			0.812631855021006 -0.911323169242133
			1.36951920642135 -0.886201071362545
			-0.0175231678037355 -0.928491140404703
			2.07233366963725 1.55217843644625
			0.0633765169730543 -0.894373252542996
			-0.025191320133047 -0.954313499938838
			0.907806536960155 -0.89324851072933
			1.00239936235045 -0.603702672942746
			0.711665123179842 0.451165361995487
			0.60849628715476 0.310610605203891
			1.66296677010308 -1.47080356524974
			0.906409737535631 -0.799323883054437
			-0.322877035445235 -0.327816213891594
			1.58518695419332 -0.285687523846143
			0.717010770160513 -0.813036680113267
			0.0656249817579398 -0.00853927552014201
			0.144792786786249 -1.095533760507
			0.183157725014481 -0.207896840357812
			0.621996027250331 -0.39240493192878
			1.04008162710178 -0.447444854824811
			1.44664975568747 0.828611798180071
			0.740017189550568 0.144283867902066
			-0.500483920965254 -0.866441465910757
			-0.308314290564435 -0.334532877588007
			-0.251873082397763 -1.50179003738223
			0.288763615898208 0.0184119204183389
			0.398394648140794 -0.463491849196999
			1.03345485843187 -0.0379420862178881
			0.357534527091129 -0.283795225704354
			0.497763257155412 0.352028399814031
			-0.238294355673056 -2.21869380052483
			0.662157302467724 0.616090839933593
			1.74686607488821 -0.93122353705285
			0.604129284974616 0.614198733949019
			1.99321901862631 -1.86066701494575
			0.418429397011224 -0.0679683792465224
			0.119389372414619 0.0269153911080106
			0.0892254855329073 -0.251939466854996
			1.18540866800704 -0.265149901605933
			0.562976231495936 0.324887074072717
			0.546753163846753 -0.010105974545246
			-0.904079058980774 -1.35582417996578
			2.26755557524764 -1.19332957630459
			1.57870294716688 0.514974380995572
			0.673562178541913 -0.115888610599135
			-1.07050812704961 -1.64803689231447
			-0.667435988908239 -0.680643147584505
			0.782153499781929 0.539869734775747
			1.57034394859603 0.403530527501169
			-0.303934746607365 -1.20610741221277
			1.17779964257451 -0.521150286002528
			0.784617792272802 -0.940769014406121
			0.050354369235216 0.169091003572672
		};
		\addplot [very thick, black, on layer=axis foreground]
		table {%
			-3.51265517441469 3.51265517441469
			3.48076607765275 -3.48076607765275
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 2.73206513565587
			3.48076607765275 -2.70726250484103
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 1.95147509689705
			3.48076607765275 -1.9337589320293
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 1.17088505813823
			3.48076607765275 -1.16025535921758
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 0.39029501937941
			3.48076607765275 -0.386751786405861
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -0.39029501937941
			3.48076607765275 0.386751786405861
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -1.17088505813823
			3.48076607765275 1.16025535921758
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -1.95147509689705
			3.48076607765275 1.9337589320293
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -2.73206513565587
			3.48076607765275 2.70726250484103
		};
		\addplot [thick, black, dotted, forget plot, on layer=axis foreground]
		table {%
			-3.51265517441469 -3.51265517441469
			3.48076607765275 3.48076607765275
		};
		\addplot [very thick, black, dash pattern=on 7.4pt off 3.2pt, on layer=axis foreground]
		table {%
			-3.51265517441469 1.47791001675264
			3.48076607765275 -1.46449303922722
		};
	\end{axis}
	
\end{tikzpicture}


==> figures/fj-dgd-loc-test-min.tex <==
%!TEX root = ../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		height=4.5cm,
		width=\columnwidth,
		legend cell align={left},
		legend style={fill opacity=0.9,
			draw opacity=1,
			text opacity=1,
			draw=lightgray204,
			draw=white!80!black,
			font=\small},
		legend pos=south east,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={$\lambda$},
		xlabel style={font=\small},
		xmajorgrids,
		xtick={0.25,0.5,0.75},
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={Accuracy},
		ylabel style={font=\small},
		ymin=.649, ymax=.801,
		ymajorgrids,
		ytick style={color=black},
		yticklabel style={font=\small},
		]
		\addplot+[very thick, black, no marks]
		table {%
			0.25 0.68
			0.5 0.68
			0.75 0.68
		};
		\addlegendentry{DGD}
		\addplot+[very thick, black, dashed, no marks]
		table {%
			0.25 0.74
			0.5 0.74
			0.75 0.74
		};
		\addlegendentry{Local GD}
		\addplot+[very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=.6}, forget plot]
		table {%
			0.25 0.76
			0.5 0.78
			0.75 0.78
		};
		\addlegendimage{very thick, color0, mark=*, mark options={solid}, mark size=3}
		\addlegendentry{FJ-DGD-1}
		\addplot+[very thick, color1, mark=square*, mark size=3, mark options={solid,fill opacity=.6}, forget plot]
		table {%
			0.25 0.74
			0.5 0.78
			0.75 0.78
		};
		\addlegendimage{very thick, color1, mark=square*, mark options={solid}, mark size=3}
		\addlegendentry{FJ-DGD-2}
	\end{axis}
	
\end{tikzpicture}

==> figures/mnist/random_graph/mal_tx-noise/het_2/plot_acc_N100_mal10_it1000_bzNone_noise3_earlystop.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{indianred1967882}{RGB}{196,78,82}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
	\definecolor{peru22113282}{RGB}{221,132,82}
	\definecolor{steelblue76114176}{RGB}{76,114,176}
	
	\begin{axis}[
		height=.6\linewidth,
		width=.52\linewidth,
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=lightgray204
		},
		legend pos=north west,
		tick align=inside,
		tick pos=left,
		unbounded coords=jump,
		x grid style={darkgray176},
		xmin=-0.5, xmax=2.5,
		xtick style={color=black},
		xtick={0,.95,2.05},
		xticklabels={DGD,Local GD,FJ-DGD-2},
		xtick style={color=white},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		y grid style={darkgray176},
		ytick={.4,.5,.6,.7,.8},
		yticklabel style={font=\scriptsize},
		ymajorgrids,
		ymin=0.3808598106727, ymax=0.843070395477116,
		ytick style={color=black}
		]
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0 0.5
			0 0.52
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.5
			-0.1 0.5
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.52
			-0.1 0.52
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1 0.663367137312889
			1 0.719189181923866
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1.1 0.663367137312889
			0.9 0.663367137312889
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1.1 0.719189181923866
			0.9 0.719189181923866
		};
		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=triangle*, only marks, mark size=3]
		table{%
			0 0.51
			1 0.687843799591064
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.95 0.737849771976471
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.95 0.659639626741409
			1.95 0.822060823440552
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.85 0.659639626741409
			2.05 0.659639626741409
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.85 0.822060823440552
			2.05 0.822060823440552
		};
		\addplot [draw=peru22113282, fill=peru22113282, mark=*, only marks, mark size=2.5]
		table{%
			1.95 0.737849771976471
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			2.05 0.683022081851959
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			2.05 0.638626106083393
			2.05 0.722623862326145
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			1.95 0.638626106083393
			2.15 0.638626106083393
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			1.95 0.722623862326145
			2.15 0.722623862326145
		};
		\addplot [draw=mediumseagreen85168104, fill=mediumseagreen85168104, mark=diamond*, only marks, mark size=3]
		table{%
			2.05 0.683022081851959
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.15 0.686741828918457
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.15 0.662038303911686
			2.15 0.723761267960072
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.05 0.662038303911686
			2.25 0.662038303911686
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.05 0.723761267960072
			2.25 0.723761267960072
		};
		\addplot [draw=indianred1967882, fill=indianred1967882, mark=square*, only marks, mark size=2]
		table{%
			2.15 0.686741828918457
		};
	\end{axis}
	
\end{tikzpicture}


==> figures/mnist/random_graph/mal_tx-noise/het_2/plot_acc_N100_mal10_it300_bzNone_noise3.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{indianred1967882}{RGB}{196,78,82}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
	\definecolor{peru22113282}{RGB}{221,132,82}
	\definecolor{steelblue76114176}{RGB}{76,114,176}

	\node[rotate=90,font=\scriptsize] at (-.8,1.7) {Accuracy};
	
	\begin{axis}[
		height=.585\linewidth,
		width=.51\linewidth,
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=lightgray204
		},
		legend pos=north west,
		tick align=inside,
		tick pos=left,
		unbounded coords=jump,
		x grid style={darkgray176},
		xmin=-0.5, xmax=2.5,
		xtick style={color=black},
		xtick={0,.94,2.06},
		xticklabels={DGD,Local GD,FJ-DGD-2},
		xtick style={color=white},
		xticklabel style={font=\scriptsize},
		yticklabel style={font=\scriptsize},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=0.427786007151008, ymax=0.805,
		ytick style={color=black}
		]
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0 0.444084465503693
			0 0.465311139822006
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.444084465503693
			-0.1 0.444084465503693
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.465311139822006
			-0.1 0.465311139822006
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1 0.538166128098965
			1 0.592224359512329
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1.1 0.538166128098965
			0.9 0.538166128098965
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1.1 0.592224359512329
			0.9 0.592224359512329
		};
		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=triangle*, only marks, mark size=3]
		table{%
			0 0.45489764213562
			1 0.565600335597992
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.95 0.724182307720184
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.95 0.688484534621239
			1.95 0.770053632557392
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.85 0.688484534621239
			2.05 0.688484534621239
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.85 0.770053632557392
			2.05 0.770053632557392
		};
		\addplot [draw=peru22113282, fill=peru22113282, mark=*, only marks, mark size=3]
		table{%
			1.95 0.724182307720184
		};
		\addlegendentry{$\lambda = 0.25$}
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			2.05 0.658888518810272
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			2.05 0.627946600317955
			2.05 0.688358835875988
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			1.95 0.627946600317955
			2.15 0.627946600317955
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			1.95 0.688358835875988
			2.15 0.688358835875988
		};
		\addplot [draw=mediumseagreen85168104, fill=mediumseagreen85168104, mark=diamond*, only marks, mark size=3]
		table{%
			2.05 0.658888518810272
		};
		\addlegendentry{$\lambda = 0.5$}
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.15 0.613519310951233
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.15 0.587657824158669
			2.15 0.641129463911057
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.05 0.587657824158669
			2.25 0.587657824158669
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.05 0.641129463911057
			2.25 0.641129463911057
		};
		\addplot [draw=indianred1967882, fill=indianred1967882, mark=square*, only marks, mark size=2]
		table{%
			2.15 0.613519310951233
		};
		\addlegendentry{$\lambda = 0.75$}
	\end{axis}
	
\end{tikzpicture}


==> figures/mnist/random_graph/mal_tx-noise/het_2/plot_training_N100_mal10_it300_bzNone_noise3_dgd.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}[scale=.65]
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=3 by 1},compat=1.10]
		\nextgroupplot[
		log basis y={10},
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-15, xmax=315,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=3.35871261822747, ymax=61.2963589346765,
		ymode=log,
		ylabel=Local loss,
		xlabel=Iterations,
		ytick style={color=black},
		ytick={10,20,30,40,50,60},
		yticklabels={10,20,30,40,50,60},
		grid=major
		]
		\path [draw=gray, fill=gainsboro229, opacity=.6]
		(axis cs:0,53.7161149453536)
		--(axis cs:1,13.7976970078014)
		--(axis cs:2,8.4002366527383)
		--(axis cs:3,6.96091449927792)
		--(axis cs:4,6.6861284255355)
		--(axis cs:5,6.28389332926913)
		--(axis cs:6,5.91803405720123)
		--(axis cs:7,5.54427935060134)
		--(axis cs:8,5.48657823041957)
		--(axis cs:9,5.28794585143394)
		--(axis cs:10,5.19598314498685)
		--(axis cs:11,5.04063100255983)
		--(axis cs:12,5.05745322930763)
		--(axis cs:13,5.22235070461459)
		--(axis cs:14,4.82169616603333)
		--(axis cs:15,5.12361236434681)
		--(axis cs:16,4.72855822224442)
		--(axis cs:17,5.1183662635761)
		--(axis cs:18,5.15457335413991)
		--(axis cs:19,5.29254274342368)
		--(axis cs:20,5.17603574437903)
		--(axis cs:21,5.38519793721992)
		--(axis cs:22,5.41204745420129)
		--(axis cs:23,5.54666842697438)
		--(axis cs:24,5.57230106479289)
		--(axis cs:25,6.06207369980659)
		--(axis cs:26,6.02958461108304)
		--(axis cs:27,6.14481530785521)
		--(axis cs:28,6.23829092663409)
		--(axis cs:29,6.54510806526888)
		--(axis cs:30,6.68309770400076)
		--(axis cs:31,6.49787751418901)
		--(axis cs:32,6.24085741891619)
		--(axis cs:33,6.16126358807704)
		--(axis cs:34,6.48772142408716)
		--(axis cs:35,6.37016599524826)
		--(axis cs:36,6.32199023262739)
		--(axis cs:37,6.35687809504794)
		--(axis cs:38,6.67947459865591)
		--(axis cs:39,6.65839815245766)
		--(axis cs:40,6.57498008319297)
		--(axis cs:41,6.51484500842582)
		--(axis cs:42,6.97038394952154)
		--(axis cs:43,7.03560980501536)
		--(axis cs:44,7.01863338407069)
		--(axis cs:45,7.28223428434584)
		--(axis cs:46,7.34430211056689)
		--(axis cs:47,7.2948801577465)
		--(axis cs:48,7.34132074872403)
		--(axis cs:49,7.7234751769524)
		--(axis cs:50,7.82644488197601)
		--(axis cs:51,7.54422338320773)
		--(axis cs:52,7.42801587155938)
		--(axis cs:53,7.66212188564313)
		--(axis cs:54,7.63018372295193)
		--(axis cs:55,8.21418232002845)
		--(axis cs:56,7.90945112006288)
		--(axis cs:57,8.05026704818367)
		--(axis cs:58,8.11106727771508)
		--(axis cs:59,8.52200157233658)
		--(axis cs:60,8.16253079462859)
		--(axis cs:61,8.31893888374457)
		--(axis cs:62,8.41157046938972)
		--(axis cs:63,7.97186756443277)
		--(axis cs:64,8.093089514209)
		--(axis cs:65,8.19889728516581)
		--(axis cs:66,8.6377445933888)
		--(axis cs:67,8.481507270654)
		--(axis cs:68,8.68366949097956)
		--(axis cs:69,8.64337058230368)
		--(axis cs:70,8.82353700783825)
		--(axis cs:71,8.82132713305267)
		--(axis cs:72,8.64999404451742)
		--(axis cs:73,8.76146807536439)
		--(axis cs:74,8.92043242850431)
		--(axis cs:75,8.87945676952742)
		--(axis cs:76,9.0060351015916)
		--(axis cs:77,8.71380263660598)
		--(axis cs:78,8.5094801174852)
		--(axis cs:79,8.5221208693491)
		--(axis cs:80,8.26915593247774)
		--(axis cs:81,8.47503052879301)
		--(axis cs:82,8.63964158397932)
		--(axis cs:83,8.14151249297789)
		--(axis cs:84,7.75018800887405)
		--(axis cs:85,8.00070950198999)
		--(axis cs:86,7.99364809538696)
		--(axis cs:87,7.87168207469267)
		--(axis cs:88,7.87501705479365)
		--(axis cs:89,7.90157390638239)
		--(axis cs:90,8.1334016205932)
		--(axis cs:91,8.01336160512573)
		--(axis cs:92,8.20262939989776)
		--(axis cs:93,8.08281392023338)
		--(axis cs:94,8.15660775930191)
		--(axis cs:95,8.11039871743915)
		--(axis cs:96,8.57186792288961)
		--(axis cs:97,8.79729861405062)
		--(axis cs:98,8.63730940573429)
		--(axis cs:99,8.67778049711974)
		--(axis cs:100,8.78083102341773)
		--(axis cs:101,8.76438034702114)
		--(axis cs:102,8.77709853327082)
		--(axis cs:103,8.8512250514395)
		--(axis cs:104,8.83804040116666)
		--(axis cs:105,8.46439681623107)
		--(axis cs:106,8.41047413822347)
		--(axis cs:107,8.52076543215091)
		--(axis cs:108,8.46097060988123)
		--(axis cs:109,8.39027092288284)
		--(axis cs:110,8.38263086333394)
		--(axis cs:111,8.74103639077908)
		--(axis cs:112,8.59316433697372)
		--(axis cs:113,8.83091908654777)
		--(axis cs:114,8.60669727600625)
		--(axis cs:115,8.86227751206442)
		--(axis cs:116,9.02241681602381)
		--(axis cs:117,9.05842901599424)
		--(axis cs:118,9.14419375832341)
		--(axis cs:119,9.15317584463195)
		--(axis cs:120,9.26406632610781)
		--(axis cs:121,9.13217378822526)
		--(axis cs:122,9.09217688481449)
		--(axis cs:123,9.15189001305122)
		--(axis cs:124,9.02302983520256)
		--(axis cs:125,9.04417721469197)
		--(axis cs:126,8.97312405918697)
		--(axis cs:127,9.04487288622871)
		--(axis cs:128,8.90152991503748)
		--(axis cs:129,8.84649965878433)
		--(axis cs:130,9.11344410702745)
		--(axis cs:131,8.77317733962373)
		--(axis cs:132,8.50288319959915)
		--(axis cs:133,8.78632806094135)
		--(axis cs:134,8.82598874209552)
		--(axis cs:135,8.76233730842239)
		--(axis cs:136,8.83075571090377)
		--(axis cs:137,8.98691021592438)
		--(axis cs:138,9.00374339565056)
		--(axis cs:139,9.03401752596217)
		--(axis cs:140,8.938446983179)
		--(axis cs:141,8.91052836794691)
		--(axis cs:142,9.01965789598987)
		--(axis cs:143,9.179999118138)
		--(axis cs:144,9.1942716386981)
		--(axis cs:145,9.02197198058617)
		--(axis cs:146,8.93261435010251)
		--(axis cs:147,9.07162185598034)
		--(axis cs:148,8.92404286489286)
		--(axis cs:149,9.08735221791986)
		--(axis cs:150,9.51715400014749)
		--(axis cs:151,9.48406777083709)
		--(axis cs:152,9.44937778172998)
		--(axis cs:153,9.55127386911563)
		--(axis cs:154,9.33984665042233)
		--(axis cs:155,9.34087755980208)
		--(axis cs:156,9.39173103294719)
		--(axis cs:157,9.30581351280148)
		--(axis cs:158,9.27955130226579)
		--(axis cs:159,9.41429456637157)
		--(axis cs:160,9.65976674845405)
		--(axis cs:161,9.63942292450028)
		--(axis cs:162,9.45437034857033)
		--(axis cs:163,9.3086493400147)
		--(axis cs:164,9.28818880260583)
		--(axis cs:165,9.35813762091991)
		--(axis cs:166,9.34723261234033)
		--(axis cs:167,9.31349076780192)
		--(axis cs:168,9.33111763328715)
		--(axis cs:169,9.13013443339142)
		--(axis cs:170,8.71991902768168)
		--(axis cs:171,8.64917682428822)
		--(axis cs:172,8.79716162799169)
		--(axis cs:173,9.02592115240028)
		--(axis cs:174,9.15983560871978)
		--(axis cs:175,9.15039881597706)
		--(axis cs:176,9.17915252815359)
		--(axis cs:177,9.14231503023451)
		--(axis cs:178,9.15244913051077)
		--(axis cs:179,9.09400472426137)
		--(axis cs:180,9.37128403945158)
		--(axis cs:181,9.31778948086373)
		--(axis cs:182,9.45498156048829)
		--(axis cs:183,9.62039440687938)
		--(axis cs:184,9.63693063141473)
		--(axis cs:185,9.49315382343895)
		--(axis cs:186,9.24816148531996)
		--(axis cs:187,9.515211167452)
		--(axis cs:188,9.85022042269116)
		--(axis cs:189,9.52152962725884)
		--(axis cs:190,9.9262316320786)
		--(axis cs:191,9.90017582430119)
		--(axis cs:192,9.55624205369353)
		--(axis cs:193,9.63844312828509)
		--(axis cs:194,9.78364625765138)
		--(axis cs:195,9.68574807346452)
		--(axis cs:196,9.57521779728645)
		--(axis cs:197,9.36539901733601)
		--(axis cs:198,9.87544230758171)
		--(axis cs:199,9.85607976740943)
		--(axis cs:200,9.76579743179684)
		--(axis cs:201,9.76757565296841)
		--(axis cs:202,10.0633916905165)
		--(axis cs:203,10.0810580555192)
		--(axis cs:204,10.1420943874532)
		--(axis cs:205,10.3740940803857)
		--(axis cs:206,10.6435501265059)
		--(axis cs:207,10.7927130290513)
		--(axis cs:208,10.8195085729436)
		--(axis cs:209,10.9853104508735)
		--(axis cs:210,10.6953819138533)
		--(axis cs:211,10.8428037875395)
		--(axis cs:212,10.6142620012654)
		--(axis cs:213,10.6683760525296)
		--(axis cs:214,10.8295824785111)
		--(axis cs:215,10.7151148324071)
		--(axis cs:216,10.3895879881185)
		--(axis cs:217,10.1724185665517)
		--(axis cs:218,10.1159128554026)
		--(axis cs:219,10.1489500510569)
		--(axis cs:220,10.3359464935701)
		--(axis cs:221,10.2921226756211)
		--(axis cs:222,10.5053938236631)
		--(axis cs:223,10.6472729847834)
		--(axis cs:224,10.7486239683759)
		--(axis cs:225,10.8891343770417)
		--(axis cs:226,11.1333315263834)
		--(axis cs:227,11.0139041371369)
		--(axis cs:228,11.1497023797076)
		--(axis cs:229,11.0574419292794)
		--(axis cs:230,11.243038787256)
		--(axis cs:231,11.2098326769237)
		--(axis cs:232,11.0127520093346)
		--(axis cs:233,10.8440354692677)
		--(axis cs:234,10.6794464558714)
		--(axis cs:235,10.8596884070153)
		--(axis cs:236,10.8223207700532)
		--(axis cs:237,10.997893660048)
		--(axis cs:238,10.7849675933193)
		--(axis cs:239,10.7921130542335)
		--(axis cs:240,10.7638399941175)
		--(axis cs:241,11.0011843212119)
		--(axis cs:242,11.0237242327391)
		--(axis cs:243,11.0004815933042)
		--(axis cs:244,10.9855452012337)
		--(axis cs:245,10.7094644338553)
		--(axis cs:246,10.5594098877237)
		--(axis cs:247,10.6607289853632)
		--(axis cs:248,10.7042924916713)
		--(axis cs:249,10.4638971907908)
		--(axis cs:250,10.2613052607211)
		--(axis cs:251,10.1333558008101)
		--(axis cs:252,10.2910885786017)
		--(axis cs:253,10.2712635796385)
		--(axis cs:254,10.8250691340261)
		--(axis cs:255,10.9070715856632)
		--(axis cs:256,10.941556470891)
		--(axis cs:257,11.0702957283977)
		--(axis cs:258,11.0637436387438)
		--(axis cs:259,11.1611724607448)
		--(axis cs:260,11.2647081811046)
		--(axis cs:261,11.481380973439)
		--(axis cs:262,11.7712008366564)
		--(axis cs:263,12.246275612186)
		--(axis cs:264,12.2467269905078)
		--(axis cs:265,12.1442471402969)
		--(axis cs:266,11.66159509865)
		--(axis cs:267,11.5188369520848)
		--(axis cs:268,11.364513414885)
		--(axis cs:269,11.3789197604762)
		--(axis cs:270,11.5549325416378)
		--(axis cs:271,11.4256597566)
		--(axis cs:272,11.3605286673102)
		--(axis cs:273,10.9522583787555)
		--(axis cs:274,10.7073294787685)
		--(axis cs:275,10.6888197317746)
		--(axis cs:276,10.7093651226954)
		--(axis cs:277,10.7110636901432)
		--(axis cs:278,10.8925430882565)
		--(axis cs:279,11.2019300416342)
		--(axis cs:280,11.4524105958462)
		--(axis cs:281,11.5910463724291)
		--(axis cs:282,11.4661592439711)
		--(axis cs:283,11.7100423657917)
		--(axis cs:284,11.7396969886304)
		--(axis cs:285,11.2867895418145)
		--(axis cs:286,10.9157531742476)
		--(axis cs:287,10.8912569095187)
		--(axis cs:288,11.1334631302781)
		--(axis cs:289,11.0145769627296)
		--(axis cs:290,10.8465204270544)
		--(axis cs:291,10.942574091014)
		--(axis cs:292,10.8212619754535)
		--(axis cs:293,10.9504647537036)
		--(axis cs:294,11.1621629893382)
		--(axis cs:295,11.0341240678829)
		--(axis cs:296,11.0932019628729)
		--(axis cs:297,10.9913529260502)
		--(axis cs:298,11.0622524366786)
		--(axis cs:299,10.9034036318618)
		--(axis cs:300,11.0736464738322)
		--(axis cs:300,8.88074678242358)
		--(axis cs:299,8.86547110929495)
		--(axis cs:298,8.92300734884109)
		--(axis cs:297,8.84926681524014)
		--(axis cs:296,8.86558220068599)
		--(axis cs:295,8.81552317881258)
		--(axis cs:294,8.94593878065077)
		--(axis cs:293,8.81501026989331)
		--(axis cs:292,8.67374535001588)
		--(axis cs:291,8.73155457320781)
		--(axis cs:290,8.62168113088426)
		--(axis cs:289,8.81818655085668)
		--(axis cs:288,8.85211478357395)
		--(axis cs:287,8.71300752063046)
		--(axis cs:286,8.70055681177951)
		--(axis cs:285,8.91485738042276)
		--(axis cs:284,9.21251521079298)
		--(axis cs:283,9.2053483356089)
		--(axis cs:282,9.18639375917973)
		--(axis cs:281,9.18183631566742)
		--(axis cs:280,9.04887793821017)
		--(axis cs:279,8.89999964733586)
		--(axis cs:278,8.67641490800981)
		--(axis cs:277,8.62034340235556)
		--(axis cs:276,8.63504493872859)
		--(axis cs:275,8.70215339369984)
		--(axis cs:274,8.76568055499665)
		--(axis cs:273,9.0439340837529)
		--(axis cs:272,9.32381205825971)
		--(axis cs:271,9.45450344699819)
		--(axis cs:270,9.48478327161343)
		--(axis cs:269,9.34504953068657)
		--(axis cs:268,9.36815793504389)
		--(axis cs:267,9.56612126128079)
		--(axis cs:266,9.57988151727733)
		--(axis cs:265,10.0879950981387)
		--(axis cs:264,10.0650080983974)
		--(axis cs:263,9.9224016427539)
		--(axis cs:262,9.52314652209199)
		--(axis cs:261,9.34948901235288)
		--(axis cs:260,9.21101797950518)
		--(axis cs:259,9.05163785296686)
		--(axis cs:258,9.00469336048489)
		--(axis cs:257,8.91181501931436)
		--(axis cs:256,8.76524899524371)
		--(axis cs:255,8.89380600312198)
		--(axis cs:254,8.92677752860674)
		--(axis cs:253,8.59612385713566)
		--(axis cs:252,8.62454615211089)
		--(axis cs:251,8.44992553954929)
		--(axis cs:250,8.61329156566287)
		--(axis cs:249,8.75075380974565)
		--(axis cs:248,8.90906066591837)
		--(axis cs:247,8.95409564890987)
		--(axis cs:246,8.77357523489569)
		--(axis cs:245,8.93921943102467)
		--(axis cs:244,9.25312991011992)
		--(axis cs:243,9.21937116917049)
		--(axis cs:242,9.11393463745694)
		--(axis cs:241,9.19484856999694)
		--(axis cs:240,8.96212887707163)
		--(axis cs:239,8.95246366906706)
		--(axis cs:238,8.95501221383828)
		--(axis cs:237,9.12994849268443)
		--(axis cs:236,8.98437620285495)
		--(axis cs:235,9.09382607974232)
		--(axis cs:234,8.92202789454872)
		--(axis cs:233,8.94988812044552)
		--(axis cs:232,8.99286949587771)
		--(axis cs:231,9.06327306608438)
		--(axis cs:230,9.04360664261802)
		--(axis cs:229,8.97359943209208)
		--(axis cs:228,8.92727539269465)
		--(axis cs:227,8.85702530913921)
		--(axis cs:226,9.00034275102242)
		--(axis cs:225,8.8470622032798)
		--(axis cs:224,8.62606422363405)
		--(axis cs:223,8.58909561350337)
		--(axis cs:222,8.49254990239124)
		--(axis cs:221,8.40017345537311)
		--(axis cs:220,8.37667887245546)
		--(axis cs:219,8.24129548778584)
		--(axis cs:218,8.13993441736564)
		--(axis cs:217,8.21311699814184)
		--(axis cs:216,8.46973490831115)
		--(axis cs:215,8.79729677634293)
		--(axis cs:214,8.90463951717565)
		--(axis cs:213,8.86538440367459)
		--(axis cs:212,8.77603713160472)
		--(axis cs:211,8.91547134029365)
		--(axis cs:210,8.68062819278002)
		--(axis cs:209,8.83357173624169)
		--(axis cs:208,8.71474394926722)
		--(axis cs:207,8.72355296721826)
		--(axis cs:206,8.69343157875886)
		--(axis cs:205,8.48496150011936)
		--(axis cs:204,8.31431515139933)
		--(axis cs:203,8.27667425293475)
		--(axis cs:202,8.21205077377278)
		--(axis cs:201,8.06192725528044)
		--(axis cs:200,8.10800888500454)
		--(axis cs:199,8.23007322826628)
		--(axis cs:198,8.04782013303891)
		--(axis cs:197,7.73887608384628)
		--(axis cs:196,7.92847201204362)
		--(axis cs:195,7.97917469560666)
		--(axis cs:194,8.02527075042293)
		--(axis cs:193,7.95420076210152)
		--(axis cs:192,7.88235909992732)
		--(axis cs:191,8.03554455049277)
		--(axis cs:190,8.13737922180159)
		--(axis cs:189,7.85840783201991)
		--(axis cs:188,8.0938581199356)
		--(axis cs:187,7.84828594027172)
		--(axis cs:186,7.63203621508101)
		--(axis cs:185,7.81128234821214)
		--(axis cs:184,8.00164768115799)
		--(axis cs:183,7.9896467180586)
		--(axis cs:182,7.86316173167737)
		--(axis cs:181,7.67979634025158)
		--(axis cs:180,7.66748051138833)
		--(axis cs:179,7.5506237392095)
		--(axis cs:178,7.57321495049576)
		--(axis cs:177,7.55236488049714)
		--(axis cs:176,7.60537627063952)
		--(axis cs:175,7.50776025334379)
		--(axis cs:174,7.49379168537822)
		--(axis cs:173,7.38152923549448)
		--(axis cs:172,7.17151831047036)
		--(axis cs:171,7.10192701147842)
		--(axis cs:170,7.21838814988863)
		--(axis cs:169,7.45951184700977)
		--(axis cs:168,7.56644617777244)
		--(axis cs:167,7.69256229062401)
		--(axis cs:166,7.76869863186406)
		--(axis cs:165,7.82595120195517)
		--(axis cs:164,7.75137390742548)
		--(axis cs:163,7.72772805872859)
		--(axis cs:162,7.9092799759711)
		--(axis cs:161,7.92815666761133)
		--(axis cs:160,7.9598245387643)
		--(axis cs:159,7.84513415354846)
		--(axis cs:158,7.70531571534107)
		--(axis cs:157,7.77455102323124)
		--(axis cs:156,7.80288568660536)
		--(axis cs:155,7.85823951288949)
		--(axis cs:154,7.88577980810101)
		--(axis cs:153,8.03149408199205)
		--(axis cs:152,7.80475984435915)
		--(axis cs:151,7.85218618484517)
		--(axis cs:150,7.83219064016856)
		--(axis cs:149,7.54893005331412)
		--(axis cs:148,7.45799174135474)
		--(axis cs:147,7.61842784918688)
		--(axis cs:146,7.38023634342741)
		--(axis cs:145,7.38822188264741)
		--(axis cs:144,7.58323019461337)
		--(axis cs:143,7.56640317810785)
		--(axis cs:142,7.47602595184309)
		--(axis cs:141,7.41754201320057)
		--(axis cs:140,7.34085778212056)
		--(axis cs:139,7.56406782505127)
		--(axis cs:138,7.44566403972207)
		--(axis cs:137,7.40913882361382)
		--(axis cs:136,7.24043016309232)
		--(axis cs:135,7.2773853656134)
		--(axis cs:134,7.4493994454254)
		--(axis cs:133,7.3509712273457)
		--(axis cs:132,7.12508929693413)
		--(axis cs:131,7.2188965479442)
		--(axis cs:130,7.41792305722199)
		--(axis cs:129,7.20931345843107)
		--(axis cs:128,7.22560833453656)
		--(axis cs:127,7.30360452923468)
		--(axis cs:126,7.34368975709682)
		--(axis cs:125,7.44590198435679)
		--(axis cs:124,7.4005678032324)
		--(axis cs:123,7.57893305364163)
		--(axis cs:122,7.62890922395403)
		--(axis cs:121,7.63567066088215)
		--(axis cs:120,7.73657648407999)
		--(axis cs:119,7.67651387973323)
		--(axis cs:118,7.48834771458688)
		--(axis cs:117,7.43130324178049)
		--(axis cs:116,7.37879327687042)
		--(axis cs:115,7.34096725303824)
		--(axis cs:114,7.13913351924217)
		--(axis cs:113,7.25522374899706)
		--(axis cs:112,7.11169894347291)
		--(axis cs:111,7.23092393146673)
		--(axis cs:110,7.06595890187667)
		--(axis cs:109,7.00383854721816)
		--(axis cs:108,7.10372674609792)
		--(axis cs:107,7.26985637133619)
		--(axis cs:106,7.12606087622766)
		--(axis cs:105,7.24692138837978)
		--(axis cs:104,7.44544669832494)
		--(axis cs:103,7.51978363420711)
		--(axis cs:102,7.52843952338408)
		--(axis cs:101,7.37237885260979)
		--(axis cs:100,7.37695945059534)
		--(axis cs:99,7.29901262542787)
		--(axis cs:98,7.23110467715372)
		--(axis cs:97,7.29594617865523)
		--(axis cs:96,7.16367080960308)
		--(axis cs:95,6.93776875807258)
		--(axis cs:94,7.0344339334522)
		--(axis cs:93,6.95970895998041)
		--(axis cs:92,7.11859063518138)
		--(axis cs:91,6.98747750739352)
		--(axis cs:90,7.03706713106137)
		--(axis cs:89,6.79962188505219)
		--(axis cs:88,6.59796831461265)
		--(axis cs:87,6.61415072489291)
		--(axis cs:86,6.76315396032658)
		--(axis cs:85,6.6856212812545)
		--(axis cs:84,6.65076665913165)
		--(axis cs:83,6.83881060597163)
		--(axis cs:82,7.47697742028004)
		--(axis cs:81,7.42988633194719)
		--(axis cs:80,7.14964546538764)
		--(axis cs:79,7.41159872720059)
		--(axis cs:78,7.38184552715149)
		--(axis cs:77,7.47169996704332)
		--(axis cs:76,7.62111048387524)
		--(axis cs:75,7.51643682649964)
		--(axis cs:74,7.50447221705177)
		--(axis cs:73,7.4022343486484)
		--(axis cs:72,7.27802462764365)
		--(axis cs:71,7.22516413248802)
		--(axis cs:70,7.18532209716434)
		--(axis cs:69,7.07653798880643)
		--(axis cs:68,7.15875573062904)
		--(axis cs:67,7.22052124335864)
		--(axis cs:66,7.19349039020866)
		--(axis cs:65,6.86684688327505)
		--(axis cs:64,6.72442061721699)
		--(axis cs:63,6.67442875081822)
		--(axis cs:62,6.88152385865831)
		--(axis cs:61,6.85038033201279)
		--(axis cs:60,6.72057353744586)
		--(axis cs:59,6.90568445178752)
		--(axis cs:58,6.91269357138757)
		--(axis cs:57,6.83134081030323)
		--(axis cs:56,6.88697567284957)
		--(axis cs:55,6.987295406869)
		--(axis cs:54,6.46896285243296)
		--(axis cs:53,6.58388893389163)
		--(axis cs:52,6.41683592772406)
		--(axis cs:51,6.5221095239551)
		--(axis cs:50,6.46781141569703)
		--(axis cs:49,6.43910574612666)
		--(axis cs:48,6.31153751309845)
		--(axis cs:47,6.28467456759395)
		--(axis cs:46,6.24254282893153)
		--(axis cs:45,6.11241927064642)
		--(axis cs:44,6.05084899882908)
		--(axis cs:43,6.00075262521167)
		--(axis cs:42,5.96420800837893)
		--(axis cs:41,5.61086298023219)
		--(axis cs:40,5.52766394819026)
		--(axis cs:39,5.58844842025628)
		--(axis cs:38,5.57910059502139)
		--(axis cs:37,5.2774038652852)
		--(axis cs:36,5.3438581371405)
		--(axis cs:35,5.37881907488618)
		--(axis cs:34,5.47169631862508)
		--(axis cs:33,5.25125491845624)
		--(axis cs:32,5.46720817604419)
		--(axis cs:31,5.60489452414328)
		--(axis cs:30,5.6422618907123)
		--(axis cs:29,5.38143288515493)
		--(axis cs:28,5.18017525554101)
		--(axis cs:27,5.07906475572853)
		--(axis cs:26,5.00503882329522)
		--(axis cs:25,4.9923385333206)
		--(axis cs:24,4.51029880272282)
		--(axis cs:23,4.55353947140958)
		--(axis cs:22,4.37887804775648)
		--(axis cs:21,4.3289327200615)
		--(axis cs:20,4.16422378709134)
		--(axis cs:19,4.11845636305198)
		--(axis cs:18,4.3173516417428)
		--(axis cs:17,4.00733523680227)
		--(axis cs:16,3.87034480153555)
		--(axis cs:15,4.13302562074989)
		--(axis cs:14,3.83268325370777)
		--(axis cs:13,4.26156492869452)
		--(axis cs:12,4.25372203381434)
		--(axis cs:11,4.18236244573929)
		--(axis cs:10,4.25557610260327)
		--(axis cs:9,4.39191192831278)
		--(axis cs:8,4.63103547954677)
		--(axis cs:7,4.72079022601631)
		--(axis cs:6,4.99116903607713)
		--(axis cs:5,5.19860115394254)
		--(axis cs:4,5.73901417319898)
		--(axis cs:3,5.74700653148698)
		--(axis cs:2,6.3189101948601)
		--(axis cs:1,7.27427204163726)
		--(axis cs:0,40.367766822927)
		--cycle;
		\addplot [semithick, steelblue31119180]
		table {%
			0 47.0419408841403
			1 10.5359845247193
			2 7.3595734237992
			3 6.35396051538245
			4 6.21257129936724
			5 5.74124724160584
			6 5.45460154663918
			7 5.13253478830883
			8 5.05880685498317
			9 4.83992888987336
			10 4.72577962379506
			11 4.61149672414956
			12 4.65558763156099
			13 4.74195781665456
			14 4.32718970987055
			15 4.62831899254835
			16 4.29945151188998
			17 4.56285075018919
			18 4.73596249794135
			19 4.70549955323783
			20 4.67012976573519
			21 4.85706532864071
			22 4.89546275097888
			23 5.05010394919198
			24 5.04129993375786
			25 5.5272061165636
			26 5.51731171718913
			27 5.61194003179187
			28 5.70923309108755
			29 5.9632704752119
			30 6.16267979735653
			31 6.05138601916614
			32 5.85403279748019
			33 5.70625925326664
			34 5.97970887135612
			35 5.87449253506722
			36 5.83292418488394
			37 5.81714098016657
			38 6.12928759683866
			39 6.12342328635696
			40 6.05132201569161
			41 6.062853994329
			42 6.46729597895024
			43 6.51818121511351
			44 6.53474119144989
			45 6.69732677749613
			46 6.79342246974921
			47 6.78977736267023
			48 6.82642913091124
			49 7.08129046153953
			50 7.14712814883652
			51 7.03316645358142
			52 6.92242589964172
			53 7.12300540976738
			54 7.04957328769245
			55 7.60073886344872
			56 7.39821339645623
			57 7.44080392924344
			58 7.51188042455133
			59 7.71384301206205
			60 7.44155216603723
			61 7.58465960787868
			62 7.64654716402401
			63 7.32314815762549
			64 7.40875506571299
			65 7.53287208422043
			66 7.91561749179873
			67 7.85101425700632
			68 7.9212126108043
			69 7.85995428555506
			70 8.00442955250129
			71 8.02324563277035
			72 7.96400933608054
			73 8.0818512120064
			74 8.21245232277803
			75 8.19794679801353
			76 8.31357279273342
			77 8.09275130182465
			78 7.94566282231835
			79 7.96685979827484
			80 7.70940069893269
			81 7.9524584303701
			82 8.05830950212968
			83 7.49016154947476
			84 7.20047733400285
			85 7.34316539162224
			86 7.37840102785677
			87 7.24291639979279
			88 7.23649268470315
			89 7.35059789571729
			90 7.58523437582728
			91 7.50041955625963
			92 7.66061001753957
			93 7.52126144010689
			94 7.59552084637705
			95 7.52408373775587
			96 7.86776936624635
			97 8.04662239635292
			98 7.93420704144401
			99 7.9883965612738
			100 8.07889523700654
			101 8.06837959981547
			102 8.15276902832745
			103 8.1855043428233
			104 8.1417435497458
			105 7.85565910230543
			106 7.76826750722557
			107 7.89531090174355
			108 7.78234867798958
			109 7.6970547350505
			110 7.72429488260531
			111 7.98598016112291
			112 7.85243164022331
			113 8.04307141777242
			114 7.87291539762421
			115 8.10162238255133
			116 8.20060504644712
			117 8.24486612888737
			118 8.31627073645515
			119 8.41484486218259
			120 8.5003214050939
			121 8.3839222245537
			122 8.36054305438426
			123 8.36541153334643
			124 8.21179881921748
			125 8.24503959952438
			126 8.15840690814189
			127 8.17423870773169
			128 8.06356912478702
			129 8.0279065586077
			130 8.26568358212472
			131 7.99603694378396
			132 7.81398624826664
			133 8.06864964414353
			134 8.13769409376046
			135 8.0198613370179
			136 8.03559293699805
			137 8.1980245197691
			138 8.22470371768631
			139 8.29904267550672
			140 8.13965238264978
			141 8.16403519057374
			142 8.24784192391649
			143 8.37320114812292
			144 8.38875091665574
			145 8.20509693161679
			146 8.15642534676496
			147 8.34502485258361
			148 8.1910173031238
			149 8.31814113561699
			150 8.67467232015802
			151 8.66812697784112
			152 8.62706881304456
			153 8.79138397555384
			154 8.61281322926167
			155 8.59955853634578
			156 8.59730835977628
			157 8.54018226801636
			158 8.49243350880343
			159 8.62971435996001
			160 8.80979564360918
			161 8.78378979605581
			162 8.68182516227071
			163 8.51818869937164
			164 8.51978135501565
			165 8.59204441143754
			166 8.5579656221022
			167 8.50302652921297
			168 8.4487819055298
			169 8.2948231402006
			170 7.96915358878515
			171 7.87555191788332
			172 7.98433996923103
			173 8.20372519394738
			174 8.326813647049
			175 8.32907953466043
			176 8.39226439939655
			177 8.34733995536583
			178 8.36283204050327
			179 8.32231423173544
			180 8.51938227541996
			181 8.49879291055765
			182 8.65907164608283
			183 8.80502056246898
			184 8.81928915628636
			185 8.65221808582554
			186 8.44009885020049
			187 8.68174855386186
			188 8.97203927131338
			189 8.68996872963938
			190 9.03180542694009
			191 8.96786018739698
			192 8.71930057681042
			193 8.79632194519331
			194 8.90445850403715
			195 8.83246138453559
			196 8.75184490466503
			197 8.55213755059114
			198 8.96163122031031
			199 9.04307649783786
			200 8.93690315840069
			201 8.91475145412443
			202 9.13772123214465
			203 9.178866154227
			204 9.22820476942625
			205 9.42952779025253
			206 9.66849085263237
			207 9.75813299813479
			208 9.76712626110539
			209 9.9094410935576
			210 9.68800505331667
			211 9.87913756391655
			212 9.69514956643506
			213 9.76688022810211
			214 9.86711099784339
			215 9.756205804375
			216 9.42966144821479
			217 9.19276778234678
			218 9.12792363638412
			219 9.19512276942138
			220 9.35631268301279
			221 9.34614806549708
			222 9.49897186302715
			223 9.61818429914337
			224 9.68734409600499
			225 9.86809829016076
			226 10.0668371387029
			227 9.93546472313804
			228 10.0384888862011
			229 10.0155206806858
			230 10.143322714937
			231 10.1365528715041
			232 10.0028107526062
			233 9.89696179485662
			234 9.80073717521008
			235 9.97675724337882
			236 9.90334848645406
			237 10.0639210763662
			238 9.86998990357882
			239 9.87228836165029
			240 9.86298443559456
			241 10.0980164456044
			242 10.068829435098
			243 10.1099263812373
			244 10.1193375556768
			245 9.82434193244
			246 9.6664925613097
			247 9.80741231713654
			248 9.80667657879484
			249 9.60732550026824
			250 9.43729841319198
			251 9.29164067017969
			252 9.45781736535628
			253 9.43369371838709
			254 9.87592333131644
			255 9.90043879439256
			256 9.85340273306737
			257 9.99105537385603
			258 10.0342184996144
			259 10.1064051568558
			260 10.2378630803049
			261 10.4154349928959
			262 10.6471736793742
			263 11.08433862747
			264 11.1558675444526
			265 11.1161211192178
			266 10.6207383079637
			267 10.5424791066828
			268 10.3663356749645
			269 10.3619846455814
			270 10.5198579066256
			271 10.4400816017991
			272 10.3421703627849
			273 9.99809623125422
			274 9.73650501688257
			275 9.6954865627372
			276 9.67220503071201
			277 9.66570354624939
			278 9.78447899813314
			279 10.0509648444851
			280 10.2506442670282
			281 10.3864413440483
			282 10.3262765015754
			283 10.4576953507003
			284 10.4761060997117
			285 10.1008234611186
			286 9.80815499301357
			287 9.8021322150746
			288 9.99278895692605
			289 9.91638175679315
			290 9.73410077896935
			291 9.8370643321109
			292 9.74750366273469
			293 9.88273751179848
			294 10.0540508849945
			295 9.92482362334777
			296 9.97939208177943
			297 9.92030987064517
			298 9.99262989275982
			299 9.88443737057837
			300 9.97719662812791
		};
				
		\nextgroupplot[
		log basis y={10},
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-15, xmax=315,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=6.4599879306865, ymax=56.5393177423164,
		ymode=log,
		ylabel=Global loss,
		xlabel=Iterations,
		ytick style={color=black},
		ytick={10,20,30,40,50,60},
		yticklabels={10,20,30,40,50,60},
		grid=major
		]
		\path [draw=gray, fill=gainsboro229, opacity=.6]
		(axis cs:0,51.2303094475937)
		--(axis cs:1,14.765222819985)
		--(axis cs:2,9.34255826949272)
		--(axis cs:3,8.39935365570307)
		--(axis cs:4,8.38768305593444)
		--(axis cs:5,8.45917811934613)
		--(axis cs:6,8.69616989559053)
		--(axis cs:7,9.0792853556611)
		--(axis cs:8,9.34528656769175)
		--(axis cs:9,9.57063590448151)
		--(axis cs:10,9.84328645789454)
		--(axis cs:11,9.98777842340156)
		--(axis cs:12,10.4171305456192)
		--(axis cs:13,10.7721046151381)
		--(axis cs:14,10.6497240487204)
		--(axis cs:15,10.9941902319742)
		--(axis cs:16,11.3760515614054)
		--(axis cs:17,11.8462437853374)
		--(axis cs:18,12.3876902654762)
		--(axis cs:19,12.5180287777207)
		--(axis cs:20,12.736475392176)
		--(axis cs:21,12.8228186358417)
		--(axis cs:22,12.9031620269447)
		--(axis cs:23,13.0368136879008)
		--(axis cs:24,13.0159550659726)
		--(axis cs:25,13.3895160985918)
		--(axis cs:26,13.6041976939127)
		--(axis cs:27,13.6505467480283)
		--(axis cs:28,13.8387272473094)
		--(axis cs:29,13.9947401454838)
		--(axis cs:30,14.1266831338169)
		--(axis cs:31,13.979769383012)
		--(axis cs:32,14.4639827823706)
		--(axis cs:33,14.8717158111202)
		--(axis cs:34,15.7858627371623)
		--(axis cs:35,15.9384521684251)
		--(axis cs:36,15.7895919625995)
		--(axis cs:37,15.8668406509101)
		--(axis cs:38,16.1969266799853)
		--(axis cs:39,16.3607260771391)
		--(axis cs:40,16.0706270540305)
		--(axis cs:41,16.1110564824482)
		--(axis cs:42,16.2659771686796)
		--(axis cs:43,16.690298276301)
		--(axis cs:44,16.7336220751232)
		--(axis cs:45,16.9845078782513)
		--(axis cs:46,17.2295234296029)
		--(axis cs:47,17.2176820583066)
		--(axis cs:48,17.4254348847553)
		--(axis cs:49,17.4306045576874)
		--(axis cs:50,17.4617523836068)
		--(axis cs:51,17.3672681967271)
		--(axis cs:52,17.4892126950233)
		--(axis cs:53,17.4867090425624)
		--(axis cs:54,17.5835691065054)
		--(axis cs:55,18.0756236301754)
		--(axis cs:56,18.2194869124361)
		--(axis cs:57,18.5055926309431)
		--(axis cs:58,18.2178047264599)
		--(axis cs:59,18.5655411324404)
		--(axis cs:60,19.0732482122479)
		--(axis cs:61,19.1362055479589)
		--(axis cs:62,19.1855731200413)
		--(axis cs:63,19.1265111073785)
		--(axis cs:64,19.096578407411)
		--(axis cs:65,19.8055256275355)
		--(axis cs:66,19.8186975726306)
		--(axis cs:67,19.4038659597872)
		--(axis cs:68,19.7446744415254)
		--(axis cs:69,20.0376201615584)
		--(axis cs:70,20.5538624086847)
		--(axis cs:71,21.0321825805346)
		--(axis cs:72,20.7222043202124)
		--(axis cs:73,20.9622289163646)
		--(axis cs:74,21.3966041631959)
		--(axis cs:75,21.2202004022797)
		--(axis cs:76,21.3491752456523)
		--(axis cs:77,21.3103439742794)
		--(axis cs:78,21.5147158033002)
		--(axis cs:79,21.298359403936)
		--(axis cs:80,21.525523037447)
		--(axis cs:81,21.806888409617)
		--(axis cs:82,21.5435653098272)
		--(axis cs:83,21.88866463812)
		--(axis cs:84,21.8057866660816)
		--(axis cs:85,22.1369328540416)
		--(axis cs:86,22.1367042060558)
		--(axis cs:87,21.9964917449122)
		--(axis cs:88,22.1240213682759)
		--(axis cs:89,22.155431363047)
		--(axis cs:90,22.4082853760884)
		--(axis cs:91,22.7057047046194)
		--(axis cs:92,22.9678796438113)
		--(axis cs:93,22.9827002285958)
		--(axis cs:94,23.1340933777199)
		--(axis cs:95,23.2671042476747)
		--(axis cs:96,23.0212436278325)
		--(axis cs:97,23.0567069981906)
		--(axis cs:98,22.8283040870969)
		--(axis cs:99,23.0598599255707)
		--(axis cs:100,23.3994539592345)
		--(axis cs:101,23.5744742933759)
		--(axis cs:102,23.1386070923736)
		--(axis cs:103,23.1275589120799)
		--(axis cs:104,23.3595632653503)
		--(axis cs:105,23.6592510161129)
		--(axis cs:106,23.8013293487136)
		--(axis cs:107,23.7963602171422)
		--(axis cs:108,23.9104633785137)
		--(axis cs:109,23.8515553921739)
		--(axis cs:110,23.6607030698077)
		--(axis cs:111,24.2009162603072)
		--(axis cs:112,24.3464244805001)
		--(axis cs:113,24.5521604399654)
		--(axis cs:114,24.2247144606449)
		--(axis cs:115,24.5567776363501)
		--(axis cs:116,24.9674214771997)
		--(axis cs:117,25.7978921917993)
		--(axis cs:118,25.829177297879)
		--(axis cs:119,25.4938476943544)
		--(axis cs:120,25.719869849979)
		--(axis cs:121,25.4873514079408)
		--(axis cs:122,25.1961666877502)
		--(axis cs:123,24.7908992962306)
		--(axis cs:124,24.6282879977039)
		--(axis cs:125,25.0239390323302)
		--(axis cs:126,25.1719378980999)
		--(axis cs:127,25.7196024842698)
		--(axis cs:128,25.4545187811781)
		--(axis cs:129,25.6370800830117)
		--(axis cs:130,25.9288470571213)
		--(axis cs:131,26.1483504944183)
		--(axis cs:132,26.0810603522059)
		--(axis cs:133,26.2609640139181)
		--(axis cs:134,26.243956177544)
		--(axis cs:135,26.3016882787674)
		--(axis cs:136,26.6460474508229)
		--(axis cs:137,27.1510567579588)
		--(axis cs:138,27.2897240312366)
		--(axis cs:139,26.9022498315764)
		--(axis cs:140,26.970901309142)
		--(axis cs:141,26.9757600327633)
		--(axis cs:142,27.1478353662693)
		--(axis cs:143,27.8009384587085)
		--(axis cs:144,27.729291871701)
		--(axis cs:145,27.9741187958825)
		--(axis cs:146,27.836800725925)
		--(axis cs:147,27.5410325699736)
		--(axis cs:148,27.603026021494)
		--(axis cs:149,27.5482101584781)
		--(axis cs:150,27.4018080979176)
		--(axis cs:151,27.4625766431715)
		--(axis cs:152,27.6584287250498)
		--(axis cs:153,28.0038029837248)
		--(axis cs:154,28.5831495581686)
		--(axis cs:155,28.7993180208501)
		--(axis cs:156,29.3316027035267)
		--(axis cs:157,29.1914338097801)
		--(axis cs:158,29.0428244932499)
		--(axis cs:159,28.9088907225793)
		--(axis cs:160,29.3485298162752)
		--(axis cs:161,29.2434620011844)
		--(axis cs:162,29.3433380986822)
		--(axis cs:163,29.7858791435132)
		--(axis cs:164,30.0632585917322)
		--(axis cs:165,30.4639752997776)
		--(axis cs:166,30.0870174977212)
		--(axis cs:167,30.4721696800432)
		--(axis cs:168,30.7744109429369)
		--(axis cs:169,30.8809822302857)
		--(axis cs:170,30.9523227098924)
		--(axis cs:171,31.1801628156394)
		--(axis cs:172,31.3561411439727)
		--(axis cs:173,31.3983704832861)
		--(axis cs:174,30.9980954137888)
		--(axis cs:175,30.7344181503432)
		--(axis cs:176,30.5452020312083)
		--(axis cs:177,30.7078881978143)
		--(axis cs:178,30.7871474374663)
		--(axis cs:179,30.929196469823)
		--(axis cs:180,31.0925412349951)
		--(axis cs:181,31.2930025949402)
		--(axis cs:182,31.290661953368)
		--(axis cs:183,31.3846092237007)
		--(axis cs:184,31.3446712587284)
		--(axis cs:185,31.5529296741116)
		--(axis cs:186,31.364584294657)
		--(axis cs:187,31.1405047885291)
		--(axis cs:188,31.0738866386624)
		--(axis cs:189,31.3015833006575)
		--(axis cs:190,31.4165583822136)
		--(axis cs:191,31.6547708043399)
		--(axis cs:192,31.4567419820165)
		--(axis cs:193,31.1404586675683)
		--(axis cs:194,31.3690481191147)
		--(axis cs:195,31.1648899616505)
		--(axis cs:196,30.8794672434421)
		--(axis cs:197,30.9232446454715)
		--(axis cs:198,30.9559480562709)
		--(axis cs:199,30.9562366754021)
		--(axis cs:200,30.6906912505299)
		--(axis cs:201,30.5177024012446)
		--(axis cs:202,30.3334957041655)
		--(axis cs:203,30.538799146142)
		--(axis cs:204,31.0783740962054)
		--(axis cs:205,31.2647553176591)
		--(axis cs:206,31.4394772588991)
		--(axis cs:207,32.0130825152749)
		--(axis cs:208,32.0215983422774)
		--(axis cs:209,32.3527222667472)
		--(axis cs:210,32.0390162988001)
		--(axis cs:211,32.6409551072695)
		--(axis cs:212,32.4671737568518)
		--(axis cs:213,32.3183963845059)
		--(axis cs:214,32.3881183253671)
		--(axis cs:215,32.125253824785)
		--(axis cs:216,32.2907827527854)
		--(axis cs:217,32.4451335463789)
		--(axis cs:218,32.4261515065587)
		--(axis cs:219,33.0981797311427)
		--(axis cs:220,33.1914961144836)
		--(axis cs:221,33.2792824069316)
		--(axis cs:222,33.9062477123099)
		--(axis cs:223,33.6784204797318)
		--(axis cs:224,33.9719649757509)
		--(axis cs:225,34.0764347254079)
		--(axis cs:226,34.107771900269)
		--(axis cs:227,34.406111534971)
		--(axis cs:228,34.6090460210764)
		--(axis cs:229,34.2907095671685)
		--(axis cs:230,34.6661649761562)
		--(axis cs:231,34.7160942650718)
		--(axis cs:232,35.2103041683033)
		--(axis cs:233,35.2055377080669)
		--(axis cs:234,35.2126085495002)
		--(axis cs:235,34.9231900132395)
		--(axis cs:236,34.9246364583393)
		--(axis cs:237,35.0789137207599)
		--(axis cs:238,35.0397544880839)
		--(axis cs:239,35.0892897962607)
		--(axis cs:240,34.8773733872239)
		--(axis cs:241,35.5218009930763)
		--(axis cs:242,35.6770053380767)
		--(axis cs:243,35.5126234502145)
		--(axis cs:244,35.3541161209987)
		--(axis cs:245,35.3830264302096)
		--(axis cs:246,35.4648404349701)
		--(axis cs:247,35.9484474512938)
		--(axis cs:248,35.5510635140141)
		--(axis cs:249,35.6562583807066)
		--(axis cs:250,35.7235137765866)
		--(axis cs:251,35.5743546737967)
		--(axis cs:252,35.5027241285526)
		--(axis cs:253,36.0099305102344)
		--(axis cs:254,36.0386117046214)
		--(axis cs:255,36.2393543095303)
		--(axis cs:256,36.2632920728678)
		--(axis cs:257,36.3443956628296)
		--(axis cs:258,35.9294471036034)
		--(axis cs:259,35.9094201386158)
		--(axis cs:260,35.461190005501)
		--(axis cs:261,35.5968802818242)
		--(axis cs:262,35.9771148364635)
		--(axis cs:263,36.8437775238207)
		--(axis cs:264,36.8505146980537)
		--(axis cs:265,36.2839993751943)
		--(axis cs:266,36.0249207958845)
		--(axis cs:267,35.7993735818536)
		--(axis cs:268,35.5180599023276)
		--(axis cs:269,35.6485367251808)
		--(axis cs:270,35.9100356190201)
		--(axis cs:271,35.6951909614655)
		--(axis cs:272,35.6441025523664)
		--(axis cs:273,35.4578940540502)
		--(axis cs:274,35.0988872612543)
		--(axis cs:275,35.3773850168662)
		--(axis cs:276,35.9258317995211)
		--(axis cs:277,36.3557169366091)
		--(axis cs:278,36.3396394722575)
		--(axis cs:279,36.6360568449305)
		--(axis cs:280,36.8803147847148)
		--(axis cs:281,36.9291705519326)
		--(axis cs:282,36.9788346527908)
		--(axis cs:283,36.4605135865599)
		--(axis cs:284,36.344479548831)
		--(axis cs:285,35.7816109078655)
		--(axis cs:286,35.9227971915605)
		--(axis cs:287,35.9778987269619)
		--(axis cs:288,35.9612515154925)
		--(axis cs:289,36.1122376088104)
		--(axis cs:290,35.974904857663)
		--(axis cs:291,35.7254382996052)
		--(axis cs:292,35.7399560658772)
		--(axis cs:293,35.7188930947287)
		--(axis cs:294,35.6625689089072)
		--(axis cs:295,35.9252591236107)
		--(axis cs:296,36.066415233892)
		--(axis cs:297,36.2369714291122)
		--(axis cs:298,35.7496941924545)
		--(axis cs:299,35.8507363006567)
		--(axis cs:300,36.1462997684631)
		--(axis cs:300,35.4705776034447)
		--(axis cs:299,35.3487819118921)
		--(axis cs:298,35.388064001417)
		--(axis cs:297,35.5764173391452)
		--(axis cs:296,35.5356883560724)
		--(axis cs:295,35.3460268835705)
		--(axis cs:294,35.2540433987859)
		--(axis cs:293,35.2076672671951)
		--(axis cs:292,35.3846903566265)
		--(axis cs:291,35.0849204195992)
		--(axis cs:290,35.0985004712584)
		--(axis cs:289,35.5278003807169)
		--(axis cs:288,35.4849717943145)
		--(axis cs:287,35.5274415080564)
		--(axis cs:286,35.5938839841722)
		--(axis cs:285,35.3092041437205)
		--(axis cs:284,35.6567212662395)
		--(axis cs:283,36.0172049417218)
		--(axis cs:282,36.4303305927063)
		--(axis cs:281,36.2846977203725)
		--(axis cs:280,36.1787181284229)
		--(axis cs:279,35.8173772785459)
		--(axis cs:278,35.5581313002385)
		--(axis cs:277,35.2438181879395)
		--(axis cs:276,35.0498581944212)
		--(axis cs:275,34.9255605192656)
		--(axis cs:274,34.6808058078509)
		--(axis cs:273,34.7602520965124)
		--(axis cs:272,34.938854703825)
		--(axis cs:271,35.0681798288008)
		--(axis cs:270,34.9314079513208)
		--(axis cs:269,34.9964719463514)
		--(axis cs:268,35.0346454907553)
		--(axis cs:267,35.305567651839)
		--(axis cs:266,35.5251405142354)
		--(axis cs:265,35.8471219400727)
		--(axis cs:264,36.2873563883075)
		--(axis cs:263,36.0691822324152)
		--(axis cs:262,35.5983448496809)
		--(axis cs:261,35.1219545086161)
		--(axis cs:260,34.933912123723)
		--(axis cs:259,35.4179861178643)
		--(axis cs:258,35.2014512002456)
		--(axis cs:257,35.5714120471306)
		--(axis cs:256,35.6529994557142)
		--(axis cs:255,35.5414189774731)
		--(axis cs:254,35.4503314651391)
		--(axis cs:253,35.1413444094227)
		--(axis cs:252,34.8022635916531)
		--(axis cs:251,34.7196383004452)
		--(axis cs:250,35.0928029647245)
		--(axis cs:249,35.0682934129024)
		--(axis cs:248,35.0252748801219)
		--(axis cs:247,35.3247678175423)
		--(axis cs:246,34.9790747952392)
		--(axis cs:245,34.8670859778506)
		--(axis cs:244,34.7428314308299)
		--(axis cs:243,34.7357836131826)
		--(axis cs:242,34.3409295182696)
		--(axis cs:241,34.1510159670761)
		--(axis cs:240,34.0763294268079)
		--(axis cs:239,33.9086844368895)
		--(axis cs:238,34.0556476658944)
		--(axis cs:237,34.2165350004529)
		--(axis cs:236,34.493759092767)
		--(axis cs:235,34.3322300692296)
		--(axis cs:234,34.5047626715885)
		--(axis cs:233,34.6020956451606)
		--(axis cs:232,34.3723551205293)
		--(axis cs:231,34.0497543567599)
		--(axis cs:230,33.8670596867066)
		--(axis cs:229,33.80334308884)
		--(axis cs:228,33.7584424306316)
		--(axis cs:227,33.7310923759568)
		--(axis cs:226,33.2972166827542)
		--(axis cs:225,32.8703806627784)
		--(axis cs:224,33.077887045766)
		--(axis cs:223,32.7246612562967)
		--(axis cs:222,32.9358453889219)
		--(axis cs:221,32.8327207055951)
		--(axis cs:220,32.7301558902795)
		--(axis cs:219,32.5941362112151)
		--(axis cs:218,32.1361230553496)
		--(axis cs:217,32.0022636160571)
		--(axis cs:216,31.8443901969041)
		--(axis cs:215,31.7574293472851)
		--(axis cs:214,32.0578343290393)
		--(axis cs:213,31.8564153953201)
		--(axis cs:212,31.7597899000788)
		--(axis cs:211,31.6800414398407)
		--(axis cs:210,31.0527518066699)
		--(axis cs:209,31.3626656382829)
		--(axis cs:208,31.2574442817127)
		--(axis cs:207,30.8127872499692)
		--(axis cs:206,30.9171925702322)
		--(axis cs:205,30.6690794031852)
		--(axis cs:204,30.5572718519788)
		--(axis cs:203,30.0322727097861)
		--(axis cs:202,30.1252271717728)
		--(axis cs:201,30.0242470501074)
		--(axis cs:200,30.0379742630873)
		--(axis cs:199,30.2622335197019)
		--(axis cs:198,30.4516460434818)
		--(axis cs:197,30.5007965163858)
		--(axis cs:196,30.4356256477746)
		--(axis cs:195,30.5858522534271)
		--(axis cs:194,30.4954540485916)
		--(axis cs:193,30.4349486993952)
		--(axis cs:192,31.0223587630643)
		--(axis cs:191,30.8877467629364)
		--(axis cs:190,31.0826777507616)
		--(axis cs:189,30.8489828927195)
		--(axis cs:188,30.7993965248297)
		--(axis cs:187,30.7133977043454)
		--(axis cs:186,30.7501413745423)
		--(axis cs:185,30.8062053315451)
		--(axis cs:184,30.5451084134893)
		--(axis cs:183,30.9252750918841)
		--(axis cs:182,30.8017587474885)
		--(axis cs:181,30.7578092682549)
		--(axis cs:180,30.6056791928697)
		--(axis cs:179,30.4484365332959)
		--(axis cs:178,30.0501490174622)
		--(axis cs:177,29.9957796228184)
		--(axis cs:176,30.0483357845785)
		--(axis cs:175,30.0974461534696)
		--(axis cs:174,30.2475207296038)
		--(axis cs:173,30.4536799737054)
		--(axis cs:172,30.3474878416792)
		--(axis cs:171,30.6082899162684)
		--(axis cs:170,30.479127576095)
		--(axis cs:169,30.110060237114)
		--(axis cs:168,30.0169136040537)
		--(axis cs:167,29.8151617906127)
		--(axis cs:166,29.5852652793601)
		--(axis cs:165,29.9010206370483)
		--(axis cs:164,29.6106712768065)
		--(axis cs:163,29.2325686906231)
		--(axis cs:162,28.8128317830263)
		--(axis cs:161,28.8909622773501)
		--(axis cs:160,28.7142679531764)
		--(axis cs:159,28.2226580723349)
		--(axis cs:158,27.8120248443864)
		--(axis cs:157,28.2941088885642)
		--(axis cs:156,28.3452072914912)
		--(axis cs:155,28.0517811169233)
		--(axis cs:154,27.7041773486017)
		--(axis cs:153,27.3091820175879)
		--(axis cs:152,27.1597006344479)
		--(axis cs:151,26.968046342135)
		--(axis cs:150,26.7230700881757)
		--(axis cs:149,26.9467014098096)
		--(axis cs:148,26.9843871133483)
		--(axis cs:147,27.001393919624)
		--(axis cs:146,27.2259172624327)
		--(axis cs:145,27.249167584026)
		--(axis cs:144,26.7480381570349)
		--(axis cs:143,26.9013276381339)
		--(axis cs:142,26.384694315334)
		--(axis cs:141,26.4294446674127)
		--(axis cs:140,26.4567687891435)
		--(axis cs:139,26.516464394981)
		--(axis cs:138,26.6597399696155)
		--(axis cs:137,26.6354298561656)
		--(axis cs:136,26.2126063473263)
		--(axis cs:135,25.8095798562969)
		--(axis cs:134,25.7654786935334)
		--(axis cs:133,25.8245403122604)
		--(axis cs:132,25.5018504458258)
		--(axis cs:131,25.509398719429)
		--(axis cs:130,25.2947748629384)
		--(axis cs:129,24.5775254768473)
		--(axis cs:128,24.6400321234636)
		--(axis cs:127,24.9526131161027)
		--(axis cs:126,24.7023902469204)
		--(axis cs:125,24.5459939575746)
		--(axis cs:124,24.0232885513239)
		--(axis cs:123,24.0612520383054)
		--(axis cs:122,24.5341987160365)
		--(axis cs:121,24.8627104147205)
		--(axis cs:120,25.2367834024221)
		--(axis cs:119,24.9356920277367)
		--(axis cs:118,25.0354490220999)
		--(axis cs:117,24.9689621172802)
		--(axis cs:116,24.5696060455215)
		--(axis cs:115,24.1842182573344)
		--(axis cs:114,23.9589741743595)
		--(axis cs:113,24.1198077082711)
		--(axis cs:112,23.9409499779854)
		--(axis cs:111,23.7055304826983)
		--(axis cs:110,23.2873408100532)
		--(axis cs:109,23.245029403198)
		--(axis cs:108,23.3299193754727)
		--(axis cs:107,23.3095393142123)
		--(axis cs:106,23.07655721879)
		--(axis cs:105,23.0121929663863)
		--(axis cs:104,22.8045602291289)
		--(axis cs:103,22.7658489286554)
		--(axis cs:102,22.7004824453457)
		--(axis cs:101,22.8361961194391)
		--(axis cs:100,22.5282976838015)
		--(axis cs:99,22.4716906861263)
		--(axis cs:98,22.2597701866835)
		--(axis cs:97,22.637839279385)
		--(axis cs:96,22.5327885793972)
		--(axis cs:95,22.3737955199761)
		--(axis cs:94,22.2114388097842)
		--(axis cs:93,22.008045774779)
		--(axis cs:92,22.0571150430982)
		--(axis cs:91,22.0988591321942)
		--(axis cs:90,21.939705702514)
		--(axis cs:89,21.7897849294587)
		--(axis cs:88,21.5321332231932)
		--(axis cs:87,21.1705163657846)
		--(axis cs:86,21.3881798007487)
		--(axis cs:85,21.4310642186892)
		--(axis cs:84,21.3767926413547)
		--(axis cs:83,21.4444125140474)
		--(axis cs:82,21.1401231246862)
		--(axis cs:81,20.9102079244929)
		--(axis cs:80,20.830737239489)
		--(axis cs:79,20.8630080006414)
		--(axis cs:78,21.0090069409252)
		--(axis cs:77,20.7479242303158)
		--(axis cs:76,20.8543524129347)
		--(axis cs:75,20.6300627430864)
		--(axis cs:74,20.4793176716941)
		--(axis cs:73,20.010146743631)
		--(axis cs:72,20.1170483636601)
		--(axis cs:71,20.2635485203921)
		--(axis cs:70,19.7436519524712)
		--(axis cs:69,19.4711865832129)
		--(axis cs:68,19.2215596167236)
		--(axis cs:67,18.8702052588056)
		--(axis cs:66,19.2133942100563)
		--(axis cs:65,19.0042062189604)
		--(axis cs:64,18.699823289448)
		--(axis cs:63,18.5738270795347)
		--(axis cs:62,18.5972303073101)
		--(axis cs:61,18.3013182683512)
		--(axis cs:60,17.9181675295988)
		--(axis cs:59,17.9336233446227)
		--(axis cs:58,17.656556861928)
		--(axis cs:57,17.6306917769688)
		--(axis cs:56,17.4163420213098)
		--(axis cs:55,17.2924137749235)
		--(axis cs:54,17.1148858024855)
		--(axis cs:53,17.0939840530149)
		--(axis cs:52,17.0252200090152)
		--(axis cs:51,17.1135550922319)
		--(axis cs:50,17.0582767974664)
		--(axis cs:49,16.9964780670278)
		--(axis cs:48,16.6576561225029)
		--(axis cs:47,16.4868972538606)
		--(axis cs:46,16.5415514172371)
		--(axis cs:45,16.4181130815475)
		--(axis cs:44,16.2338841908557)
		--(axis cs:43,16.037341570162)
		--(axis cs:42,15.8024483340393)
		--(axis cs:41,15.6814332305116)
		--(axis cs:40,15.5463018558301)
		--(axis cs:39,15.5322377540726)
		--(axis cs:38,15.3742488356273)
		--(axis cs:37,15.173811471379)
		--(axis cs:36,15.0453600455563)
		--(axis cs:35,15.1249048862501)
		--(axis cs:34,14.7672901526421)
		--(axis cs:33,14.0047657440287)
		--(axis cs:32,13.7922869679309)
		--(axis cs:31,13.356588930234)
		--(axis cs:30,13.3899132196616)
		--(axis cs:29,13.3594206832269)
		--(axis cs:28,12.9997508993492)
		--(axis cs:27,12.8292971374607)
		--(axis cs:26,12.8369037317622)
		--(axis cs:25,12.678805920062)
		--(axis cs:24,12.4341065027827)
		--(axis cs:23,12.3873625251187)
		--(axis cs:22,11.8973405027708)
		--(axis cs:21,11.6974304318099)
		--(axis cs:20,11.8804335117834)
		--(axis cs:19,11.7358100299453)
		--(axis cs:18,11.7606099139065)
		--(axis cs:17,11.3103815201588)
		--(axis cs:16,10.8558365002471)
		--(axis cs:15,10.2872633555013)
		--(axis cs:14,9.79933236024021)
		--(axis cs:13,9.88844429256118)
		--(axis cs:12,9.75483839108676)
		--(axis cs:11,9.19828050662145)
		--(axis cs:10,8.95497587021597)
		--(axis cs:9,8.49314839810103)
		--(axis cs:8,8.31159568408192)
		--(axis cs:7,8.05535232593092)
		--(axis cs:6,7.6169787914443)
		--(axis cs:5,7.41916131215499)
		--(axis cs:4,7.43847147847718)
		--(axis cs:3,7.29594805760902)
		--(axis cs:2,7.1294379082024)
		--(axis cs:1,8.05167353176695)
		--(axis cs:0,42.2380102243949)
		--cycle;
		\addplot [semithick, steelblue31119180]
		table {%
			0 46.7341598359943
			1 11.408448175876
			2 8.23599808884756
			3 7.84765085665604
			4 7.91307726720581
			5 7.93916971575056
			6 8.15657434351741
			7 8.56731884079601
			8 8.82844112588683
			9 9.03189215129127
			10 9.39913116405525
			11 9.5930294650115
			12 10.085984468353
			13 10.3302744538497
			14 10.2245282044803
			15 10.6407267937377
			16 11.1159440308263
			17 11.5783126527481
			18 12.0741500896914
			19 12.126919403833
			20 12.3084544519797
			21 12.2601245338258
			22 12.4002512648578
			23 12.7120881065098
			24 12.7250307843777
			25 13.0341610093269
			26 13.2205507128375
			27 13.2399219427445
			28 13.4192390733293
			29 13.6770804143554
			30 13.7582981767393
			31 13.668179156623
			32 14.1281348751508
			33 14.4382407775745
			34 15.2765764449022
			35 15.5316785273376
			36 15.4174760040779
			37 15.5203260611446
			38 15.7855877578063
			39 15.9464819156058
			40 15.8084644549303
			41 15.8962448564799
			42 16.0342127513595
			43 16.3638199232315
			44 16.4837531329894
			45 16.7013104798994
			46 16.88553742342
			47 16.8522896560836
			48 17.0415455036291
			49 17.2135413123576
			50 17.2600145905366
			51 17.2404116444795
			52 17.2572163520193
			53 17.2903465477886
			54 17.3492274544955
			55 17.6840187025494
			56 17.8179144668729
			57 18.0681422039559
			58 17.9371807941939
			59 18.2495822385315
			60 18.4957078709233
			61 18.7187619081551
			62 18.8914017136757
			63 18.8501690934566
			64 18.8982008484295
			65 19.4048659232479
			66 19.5160458913434
			67 19.1370356092964
			68 19.4831170291245
			69 19.7544033723856
			70 20.148757180578
			71 20.6478655504633
			72 20.4196263419362
			73 20.4861878299978
			74 20.937960917445
			75 20.925131572683
			76 21.1017638292935
			77 21.0291341022976
			78 21.2618613721127
			79 21.0806837022887
			80 21.178130138468
			81 21.3585481670549
			82 21.3418442172567
			83 21.6665385760837
			84 21.5912896537182
			85 21.7839985363654
			86 21.7624420034023
			87 21.5835040553484
			88 21.8280772957345
			89 21.9726081462529
			90 22.1739955393012
			91 22.4022819184068
			92 22.5124973434547
			93 22.4953730016874
			94 22.6727660937521
			95 22.8204498838254
			96 22.7770161036149
			97 22.8472731387878
			98 22.5440371368902
			99 22.7657753058485
			100 22.963875821518
			101 23.2053352064075
			102 22.9195447688596
			103 22.9467039203676
			104 23.0820617472396
			105 23.3357219912496
			106 23.4389432837518
			107 23.5529497656773
			108 23.6201913769932
			109 23.548292397686
			110 23.4740219399304
			111 23.9532233715028
			112 24.1436872292428
			113 24.3359840741183
			114 24.0918443175022
			115 24.3704979468423
			116 24.7685137613606
			117 25.3834271545397
			118 25.4323131599894
			119 25.2147698610455
			120 25.4783266262005
			121 25.1750309113306
			122 24.8651827018934
			123 24.426075667268
			124 24.3257882745139
			125 24.7849664949524
			126 24.9371640725101
			127 25.3361078001862
			128 25.0472754523209
			129 25.1073027799295
			130 25.6118109600298
			131 25.8288746069237
			132 25.7914553990158
			133 26.0427521630893
			134 26.0047174355387
			135 26.0556340675322
			136 26.4293268990746
			137 26.8932433070622
			138 26.974732000426
			139 26.7093571132787
			140 26.7138350491427
			141 26.702602350088
			142 26.7662648408017
			143 27.3511330484212
			144 27.238665014368
			145 27.6116431899542
			146 27.5313589941789
			147 27.2712132447987
			148 27.2937065674212
			149 27.2474557841439
			150 27.0624390930466
			151 27.2153114926533
			152 27.4090646797489
			153 27.6564925006563
			154 28.1436634533852
			155 28.4255495688867
			156 28.838404997509
			157 28.7427713491721
			158 28.4274246688182
			159 28.5657743974571
			160 29.0313988847258
			161 29.0672121392673
			162 29.0780849408542
			163 29.5092239170681
			164 29.8369649342693
			165 30.182497968413
			166 29.8361413885406
			167 30.1436657353279
			168 30.3956622734953
			169 30.4955212336998
			170 30.7157251429937
			171 30.8942263659539
			172 30.851814492826
			173 30.9260252284958
			174 30.6228080716963
			175 30.4159321519064
			176 30.2967689078934
			177 30.3518339103163
			178 30.4186482274643
			179 30.6888165015594
			180 30.8491102139324
			181 31.0254059315975
			182 31.0462103504283
			183 31.1549421577924
			184 30.9448898361088
			185 31.1795675028284
			186 31.0573628345996
			187 30.9269512464373
			188 30.9366415817461
			189 31.0752830966885
			190 31.2496180664876
			191 31.2712587836381
			192 31.2395503725404
			193 30.7877036834817
			194 30.9322510838531
			195 30.8753711075388
			196 30.6575464456084
			197 30.7120205809286
			198 30.7037970498763
			199 30.609235097552
			200 30.3643327568086
			201 30.270974725676
			202 30.2293614379692
			203 30.285535927964
			204 30.8178229740921
			205 30.9669173604221
			206 31.1783349145657
			207 31.4129348826221
			208 31.639521311995
			209 31.857693952515
			210 31.545884052735
			211 32.1604982735551
			212 32.1134818284653
			213 32.087405889913
			214 32.2229763272032
			215 31.9413415860351
			216 32.0675864748447
			217 32.223698581218
			218 32.2811372809542
			219 32.8461579711789
			220 32.9608260023815
			221 33.0560015562633
			222 33.4210465506159
			223 33.2015408680142
			224 33.5249260107585
			225 33.4734076940931
			226 33.7024942915116
			227 34.0686019554639
			228 34.183744225854
			229 34.0470263280042
			230 34.2666123314314
			231 34.3829243109158
			232 34.7913296444163
			233 34.9038166766137
			234 34.8586856105444
			235 34.6277100412345
			236 34.7091977755532
			237 34.6477243606064
			238 34.5477010769891
			239 34.4989871165751
			240 34.4768514070159
			241 34.8364084800762
			242 35.0089674281732
			243 35.1242035316985
			244 35.0484737759143
			245 35.1250562040301
			246 35.2219576151047
			247 35.636607634418
			248 35.288169197068
			249 35.3622758968045
			250 35.4081583706556
			251 35.146996487121
			252 35.1524938601028
			253 35.5756374598286
			254 35.7444715848803
			255 35.8903866435017
			256 35.958145764291
			257 35.9579038549801
			258 35.5654491519245
			259 35.6637031282401
			260 35.197551064612
			261 35.3594173952201
			262 35.7877298430722
			263 36.4564798781179
			264 36.5689355431806
			265 36.0655606576335
			266 35.77503065506
			267 35.5524706168463
			268 35.2763526965415
			269 35.3225043357661
			270 35.4207217851705
			271 35.3816853951332
			272 35.2914786280957
			273 35.1090730752813
			274 34.8898465345526
			275 35.1514727680659
			276 35.4878449969711
			277 35.7997675622743
			278 35.948885386248
			279 36.2267170617382
			280 36.5295164565689
			281 36.6069341361526
			282 36.7045826227486
			283 36.2388592641409
			284 36.0006004075352
			285 35.545407525793
			286 35.7583405878663
			287 35.7526701175092
			288 35.7231116549035
			289 35.8200189947637
			290 35.5367026644607
			291 35.4051793596022
			292 35.5623232112519
			293 35.4632801809619
			294 35.4583061538466
			295 35.6356430035906
			296 35.8010517949822
			297 35.9066943841287
			298 35.5688790969357
			299 35.5997591062744
			300 35.8084386859539
		};
		
		\hspace{2mm}
		
		\nextgroupplot[
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		grid=major,
		xmin=-15, xmax=315,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel=Local accuracy,
		ymin=0.0315425220916707, ymax=0.580204286973981,
		ytick style={color=black},
		xlabel=Iterations,
		grid=major
		]
		\path [draw=gray, fill=gainsboro229, opacity=.6]
		(axis cs:0,0.141627476646145)
		--(axis cs:1,0.160958733069641)
		--(axis cs:2,0.163779967626395)
		--(axis cs:3,0.197720633925542)
		--(axis cs:4,0.20781695291698)
		--(axis cs:5,0.23378331895477)
		--(axis cs:6,0.261542386009245)
		--(axis cs:7,0.291538393410739)
		--(axis cs:8,0.317466303194531)
		--(axis cs:9,0.328059617691834)
		--(axis cs:10,0.353604614887821)
		--(axis cs:11,0.372122517763035)
		--(axis cs:12,0.388912972628248)
		--(axis cs:13,0.384556647641628)
		--(axis cs:14,0.408890289804179)
		--(axis cs:15,0.404929896168252)
		--(axis cs:16,0.437744532870688)
		--(axis cs:17,0.434517720867189)
		--(axis cs:18,0.429667103441222)
		--(axis cs:19,0.436207868741899)
		--(axis cs:20,0.460393776547713)
		--(axis cs:21,0.461958153493904)
		--(axis cs:22,0.442401570568462)
		--(axis cs:23,0.435537249170773)
		--(axis cs:24,0.442080703754014)
		--(axis cs:25,0.417617237602257)
		--(axis cs:26,0.430083669248816)
		--(axis cs:27,0.428700591823783)
		--(axis cs:28,0.41624259197343)
		--(axis cs:29,0.412331347433835)
		--(axis cs:30,0.390618418586595)
		--(axis cs:31,0.397882635541283)
		--(axis cs:32,0.413496299907897)
		--(axis cs:33,0.432149670747365)
		--(axis cs:34,0.432932093032448)
		--(axis cs:35,0.440516931957972)
		--(axis cs:36,0.441486193384152)
		--(axis cs:37,0.453376044440581)
		--(axis cs:38,0.430109565011337)
		--(axis cs:39,0.435770294494938)
		--(axis cs:40,0.436878153441042)
		--(axis cs:41,0.42889425133393)
		--(axis cs:42,0.41105877535465)
		--(axis cs:43,0.419636224360351)
		--(axis cs:44,0.436096392625484)
		--(axis cs:45,0.428799118227029)
		--(axis cs:46,0.433353805551719)
		--(axis cs:47,0.432953862817484)
		--(axis cs:48,0.433479675419568)
		--(axis cs:49,0.426456812983439)
		--(axis cs:50,0.434576879297409)
		--(axis cs:51,0.427374372363954)
		--(axis cs:52,0.422065662741704)
		--(axis cs:53,0.422672073788165)
		--(axis cs:54,0.43160494037382)
		--(axis cs:55,0.410593768374006)
		--(axis cs:56,0.421789602358738)
		--(axis cs:57,0.420737292519068)
		--(axis cs:58,0.408306562281528)
		--(axis cs:59,0.420209914825248)
		--(axis cs:60,0.441343066625154)
		--(axis cs:61,0.444240886119396)
		--(axis cs:62,0.441498754171446)
		--(axis cs:63,0.444123608442402)
		--(axis cs:64,0.444975460953297)
		--(axis cs:65,0.439811690662427)
		--(axis cs:66,0.438170724349945)
		--(axis cs:67,0.432157450794172)
		--(axis cs:68,0.438937282978346)
		--(axis cs:69,0.435472631693553)
		--(axis cs:70,0.443914347752198)
		--(axis cs:71,0.439523816661052)
		--(axis cs:72,0.43598315077393)
		--(axis cs:73,0.44029613285469)
		--(axis cs:74,0.434368592314734)
		--(axis cs:75,0.425144560918415)
		--(axis cs:76,0.425422732011149)
		--(axis cs:77,0.426224612723153)
		--(axis cs:78,0.441727795937797)
		--(axis cs:79,0.439461039739381)
		--(axis cs:80,0.451313075077237)
		--(axis cs:81,0.450852637439898)
		--(axis cs:82,0.442851318612036)
		--(axis cs:83,0.469834666559375)
		--(axis cs:84,0.481431963321125)
		--(axis cs:85,0.474101554003805)
		--(axis cs:86,0.459723722047799)
		--(axis cs:87,0.47844721658947)
		--(axis cs:88,0.488488632534245)
		--(axis cs:89,0.478979207138209)
		--(axis cs:90,0.469267135575773)
		--(axis cs:91,0.472790998396306)
		--(axis cs:92,0.467615232599387)
		--(axis cs:93,0.476109972647292)
		--(axis cs:94,0.484739814889415)
		--(axis cs:95,0.486401552421604)
		--(axis cs:96,0.473632386725611)
		--(axis cs:97,0.461550159432392)
		--(axis cs:98,0.467393836885977)
		--(axis cs:99,0.471466912030291)
		--(axis cs:100,0.477590602111032)
		--(axis cs:101,0.477089052431777)
		--(axis cs:102,0.462324094471073)
		--(axis cs:103,0.467332835997207)
		--(axis cs:104,0.469116346339731)
		--(axis cs:105,0.478858930467908)
		--(axis cs:106,0.479603726514707)
		--(axis cs:107,0.468314376043996)
		--(axis cs:108,0.479635839672056)
		--(axis cs:109,0.482170460235067)
		--(axis cs:110,0.481131651539947)
		--(axis cs:111,0.481354304627165)
		--(axis cs:112,0.489263029775254)
		--(axis cs:113,0.490291937680478)
		--(axis cs:114,0.483896367984493)
		--(axis cs:115,0.479270497222006)
		--(axis cs:116,0.493288383641235)
		--(axis cs:117,0.495685525161631)
		--(axis cs:118,0.492832419092707)
		--(axis cs:119,0.481841444782444)
		--(axis cs:120,0.477737852401243)
		--(axis cs:121,0.482479154571849)
		--(axis cs:122,0.477239305941326)
		--(axis cs:123,0.471909090876338)
		--(axis cs:124,0.476702865780375)
		--(axis cs:125,0.484139850647492)
		--(axis cs:126,0.488995487209171)
		--(axis cs:127,0.490805831670352)
		--(axis cs:128,0.489205635289856)
		--(axis cs:129,0.489841808173434)
		--(axis cs:130,0.4839048871613)
		--(axis cs:131,0.495480238139644)
		--(axis cs:132,0.505433180876783)
		--(axis cs:133,0.503750264024861)
		--(axis cs:134,0.492971766293422)
		--(axis cs:135,0.507707585335473)
		--(axis cs:136,0.514227924575283)
		--(axis cs:137,0.503356175658604)
		--(axis cs:138,0.507052441669367)
		--(axis cs:139,0.498198008337172)
		--(axis cs:140,0.510627763810568)
		--(axis cs:141,0.512996883577271)
		--(axis cs:142,0.507675076874017)
		--(axis cs:143,0.501801268582296)
		--(axis cs:144,0.495341968673724)
		--(axis cs:145,0.504562615737037)
		--(axis cs:146,0.513601718794512)
		--(axis cs:147,0.498633711453309)
		--(axis cs:148,0.51452599673154)
		--(axis cs:149,0.506266795248525)
		--(axis cs:150,0.496854748521268)
		--(axis cs:151,0.484166397318381)
		--(axis cs:152,0.488256422407097)
		--(axis cs:153,0.495601834772445)
		--(axis cs:154,0.505015156438051)
		--(axis cs:155,0.515372478109817)
		--(axis cs:156,0.506730974591655)
		--(axis cs:157,0.504746330172357)
		--(axis cs:158,0.501758453218645)
		--(axis cs:159,0.489907840534587)
		--(axis cs:160,0.496257919488065)
		--(axis cs:161,0.508402667976707)
		--(axis cs:162,0.511330943387873)
		--(axis cs:163,0.519493261405244)
		--(axis cs:164,0.524284654782997)
		--(axis cs:165,0.525541866118255)
		--(axis cs:166,0.519951340009434)
		--(axis cs:167,0.518941811822571)
		--(axis cs:168,0.520006275523033)
		--(axis cs:169,0.525676330837214)
		--(axis cs:170,0.539079635723883)
		--(axis cs:171,0.555265115842967)
		--(axis cs:172,0.548910903029302)
		--(axis cs:173,0.548899347330619)
		--(axis cs:174,0.534712955197689)
		--(axis cs:175,0.530138770335333)
		--(axis cs:176,0.518633409740549)
		--(axis cs:177,0.530289621252781)
		--(axis cs:178,0.526536041928425)
		--(axis cs:179,0.529499486755835)
		--(axis cs:180,0.516558014173389)
		--(axis cs:181,0.511310258177165)
		--(axis cs:182,0.509195250983836)
		--(axis cs:183,0.510845771079442)
		--(axis cs:184,0.508652114857757)
		--(axis cs:185,0.513236510006456)
		--(axis cs:186,0.527341224122327)
		--(axis cs:187,0.51359098331544)
		--(axis cs:188,0.511169286550149)
		--(axis cs:189,0.517738776876226)
		--(axis cs:190,0.503299164118641)
		--(axis cs:191,0.505935314995006)
		--(axis cs:192,0.513914024341859)
		--(axis cs:193,0.519292721414631)
		--(axis cs:194,0.51371004798)
		--(axis cs:195,0.511579089595634)
		--(axis cs:196,0.522348337542088)
		--(axis cs:197,0.540415218501587)
		--(axis cs:198,0.525346219812904)
		--(axis cs:199,0.515828742771695)
		--(axis cs:200,0.520900796289634)
		--(axis cs:201,0.524006594139439)
		--(axis cs:202,0.509448633911842)
		--(axis cs:203,0.511785079307666)
		--(axis cs:204,0.506924340067792)
		--(axis cs:205,0.504937339652013)
		--(axis cs:206,0.494192087088497)
		--(axis cs:207,0.498390478833427)
		--(axis cs:208,0.494656721259793)
		--(axis cs:209,0.505941232739083)
		--(axis cs:210,0.508560823518166)
		--(axis cs:211,0.509479096101406)
		--(axis cs:212,0.515617004897588)
		--(axis cs:213,0.518357404120245)
		--(axis cs:214,0.519751730704148)
		--(axis cs:215,0.518412845333759)
		--(axis cs:216,0.518247428485305)
		--(axis cs:217,0.525781595531745)
		--(axis cs:218,0.528343561107486)
		--(axis cs:219,0.525933791264399)
		--(axis cs:220,0.523501702252897)
		--(axis cs:221,0.524155676231283)
		--(axis cs:222,0.52761721824526)
		--(axis cs:223,0.518156660741208)
		--(axis cs:224,0.524941712650249)
		--(axis cs:225,0.522462655516837)
		--(axis cs:226,0.51777279946111)
		--(axis cs:227,0.515521086051484)
		--(axis cs:228,0.520307837241041)
		--(axis cs:229,0.523137827291089)
		--(axis cs:230,0.514929044368649)
		--(axis cs:231,0.519186121505792)
		--(axis cs:232,0.526769403378839)
		--(axis cs:233,0.528434608651986)
		--(axis cs:234,0.526045108512695)
		--(axis cs:235,0.516748868916278)
		--(axis cs:236,0.525711315974792)
		--(axis cs:237,0.519681448084905)
		--(axis cs:238,0.52584036196448)
		--(axis cs:239,0.52739334714332)
		--(axis cs:240,0.520425918433205)
		--(axis cs:241,0.517902654202795)
		--(axis cs:242,0.521584752892853)
		--(axis cs:243,0.513070441634685)
		--(axis cs:244,0.5130088611304)
		--(axis cs:245,0.525718095882959)
		--(axis cs:246,0.530667987647597)
		--(axis cs:247,0.525168750855665)
		--(axis cs:248,0.52216339071398)
		--(axis cs:249,0.534312305870326)
		--(axis cs:250,0.537591723017603)
		--(axis cs:251,0.537689215845103)
		--(axis cs:252,0.530442793714265)
		--(axis cs:253,0.53388502079888)
		--(axis cs:254,0.513341776609022)
		--(axis cs:255,0.516882931120176)
		--(axis cs:256,0.51634976725295)
		--(axis cs:257,0.510262203364019)
		--(axis cs:258,0.500742179418881)
		--(axis cs:259,0.507873399301539)
		--(axis cs:260,0.494687080038157)
		--(axis cs:261,0.492446122904711)
		--(axis cs:262,0.498183149295164)
		--(axis cs:263,0.490897213429936)
		--(axis cs:264,0.489663678923613)
		--(axis cs:265,0.490260539016758)
		--(axis cs:266,0.505376918282477)
		--(axis cs:267,0.501226230521142)
		--(axis cs:268,0.507150320548523)
		--(axis cs:269,0.505630958146064)
		--(axis cs:270,0.49426146006802)
		--(axis cs:271,0.492436203355883)
		--(axis cs:272,0.495755870899785)
		--(axis cs:273,0.50559948389375)
		--(axis cs:274,0.505779509258059)
		--(axis cs:275,0.505121972370667)
		--(axis cs:276,0.516330044182934)
		--(axis cs:277,0.522840025861606)
		--(axis cs:278,0.523201979384171)
		--(axis cs:279,0.526234049755867)
		--(axis cs:280,0.527615171292179)
		--(axis cs:281,0.524394849445165)
		--(axis cs:282,0.52169245240448)
		--(axis cs:283,0.514578509755581)
		--(axis cs:284,0.511312573814546)
		--(axis cs:285,0.51780760103796)
		--(axis cs:286,0.520870155826457)
		--(axis cs:287,0.520068136349268)
		--(axis cs:288,0.50975914376994)
		--(axis cs:289,0.519191160976999)
		--(axis cs:290,0.522626994675613)
		--(axis cs:291,0.515509977776233)
		--(axis cs:292,0.518361984619086)
		--(axis cs:293,0.510899315471774)
		--(axis cs:294,0.508324069340098)
		--(axis cs:295,0.504011683017757)
		--(axis cs:296,0.506714594014906)
		--(axis cs:297,0.507794413815642)
		--(axis cs:298,0.507142990309906)
		--(axis cs:299,0.508642416921333)
		--(axis cs:300,0.507486477478169)
		--(axis cs:300,0.404754084871634)
		--(axis cs:299,0.409591426641564)
		--(axis cs:298,0.404739230485498)
		--(axis cs:297,0.412573585820998)
		--(axis cs:296,0.408478587748287)
		--(axis cs:295,0.407446417097404)
		--(axis cs:294,0.407164805814065)
		--(axis cs:293,0.403312339170117)
		--(axis cs:292,0.416759558092223)
		--(axis cs:291,0.411509048603995)
		--(axis cs:290,0.419230186151812)
		--(axis cs:289,0.420111355076787)
		--(axis cs:288,0.416106135160784)
		--(axis cs:287,0.415595638799694)
		--(axis cs:286,0.41748727127493)
		--(axis cs:285,0.411549338384033)
		--(axis cs:284,0.407613451125822)
		--(axis cs:283,0.408663557680457)
		--(axis cs:282,0.418735002460287)
		--(axis cs:281,0.415030967567239)
		--(axis cs:280,0.418711709746784)
		--(axis cs:279,0.420721210852345)
		--(axis cs:278,0.431108769949541)
		--(axis cs:277,0.426897988288479)
		--(axis cs:276,0.416631970195024)
		--(axis cs:275,0.412121609414709)
		--(axis cs:274,0.407254742650385)
		--(axis cs:273,0.405820567652527)
		--(axis cs:272,0.391004336505484)
		--(axis cs:271,0.390901585580046)
		--(axis cs:270,0.393375144574743)
		--(axis cs:269,0.392321261823051)
		--(axis cs:268,0.390581430439171)
		--(axis cs:267,0.388785768413493)
		--(axis cs:266,0.394619890219235)
		--(axis cs:265,0.373271665021208)
		--(axis cs:264,0.373381394736174)
		--(axis cs:263,0.377269785250133)
		--(axis cs:262,0.384087600530637)
		--(axis cs:261,0.385857707905338)
		--(axis cs:260,0.389257622784464)
		--(axis cs:259,0.400850853580126)
		--(axis cs:258,0.407069780946683)
		--(axis cs:257,0.409311499096643)
		--(axis cs:256,0.420981097085233)
		--(axis cs:255,0.414849996973008)
		--(axis cs:254,0.414136130488047)
		--(axis cs:253,0.426684959025907)
		--(axis cs:252,0.418923718255141)
		--(axis cs:251,0.42782199682888)
		--(axis cs:250,0.424768764697342)
		--(axis cs:249,0.422406520448977)
		--(axis cs:248,0.41083764295813)
		--(axis cs:247,0.413769719471767)
		--(axis cs:246,0.42379525443391)
		--(axis cs:245,0.414626429183832)
		--(axis cs:244,0.400828867890336)
		--(axis cs:243,0.400577506974582)
		--(axis cs:242,0.401293007755021)
		--(axis cs:241,0.403102775328353)
		--(axis cs:240,0.40498634266918)
		--(axis cs:239,0.412036002974566)
		--(axis cs:238,0.41039124679195)
		--(axis cs:237,0.403714389049351)
		--(axis cs:236,0.410438152571118)
		--(axis cs:235,0.40830156346069)
		--(axis cs:234,0.414089429213748)
		--(axis cs:233,0.418059637744523)
		--(axis cs:232,0.409798025895287)
		--(axis cs:231,0.396248830651418)
		--(axis cs:230,0.393189096762958)
		--(axis cs:229,0.39660857259115)
		--(axis cs:228,0.39217194639341)
		--(axis cs:227,0.399230884788448)
		--(axis cs:226,0.399048505467701)
		--(axis cs:225,0.402324720160227)
		--(axis cs:224,0.405557287575633)
		--(axis cs:223,0.398245830299101)
		--(axis cs:222,0.41042655665634)
		--(axis cs:221,0.407924646848203)
		--(axis cs:220,0.402612441784601)
		--(axis cs:219,0.402883202909326)
		--(axis cs:218,0.408767034482876)
		--(axis cs:217,0.411214243720746)
		--(axis cs:216,0.406074992154945)
		--(axis cs:215,0.409875627043502)
		--(axis cs:214,0.414724176730943)
		--(axis cs:213,0.40804214316244)
		--(axis cs:212,0.399415976462196)
		--(axis cs:211,0.391218542011845)
		--(axis cs:210,0.395975293574995)
		--(axis cs:209,0.384307535692746)
		--(axis cs:208,0.383490002072119)
		--(axis cs:207,0.377499010257487)
		--(axis cs:206,0.380545156580028)
		--(axis cs:205,0.383820083024274)
		--(axis cs:204,0.398209868377759)
		--(axis cs:203,0.397275645673465)
		--(axis cs:202,0.395211994698403)
		--(axis cs:201,0.417331617366612)
		--(axis cs:200,0.416551691956957)
		--(axis cs:199,0.409227649590993)
		--(axis cs:198,0.41968867033549)
		--(axis cs:197,0.432166185052277)
		--(axis cs:196,0.415933929734119)
		--(axis cs:195,0.407193181553311)
		--(axis cs:194,0.409058025240271)
		--(axis cs:193,0.411374765622988)
		--(axis cs:192,0.417196598946923)
		--(axis cs:191,0.402687435934889)
		--(axis cs:190,0.397343816323554)
		--(axis cs:189,0.420020997102555)
		--(axis cs:188,0.4059182310326)
		--(axis cs:187,0.408000730488375)
		--(axis cs:186,0.420494144290168)
		--(axis cs:185,0.410611430892741)
		--(axis cs:184,0.403602223458605)
		--(axis cs:183,0.408360196517044)
		--(axis cs:182,0.411662656437613)
		--(axis cs:181,0.422940681802832)
		--(axis cs:180,0.415579041239835)
		--(axis cs:179,0.425417233645853)
		--(axis cs:178,0.421185681476707)
		--(axis cs:177,0.422339565937045)
		--(axis cs:176,0.415220624083511)
		--(axis cs:175,0.427276809361051)
		--(axis cs:174,0.427385843379806)
		--(axis cs:173,0.433008397562917)
		--(axis cs:172,0.441533450050206)
		--(axis cs:171,0.448838500173673)
		--(axis cs:170,0.438578743629668)
		--(axis cs:169,0.426175954771967)
		--(axis cs:168,0.415207206907601)
		--(axis cs:167,0.41386827703893)
		--(axis cs:166,0.421026545677636)
		--(axis cs:165,0.426733023275873)
		--(axis cs:164,0.423862711743591)
		--(axis cs:163,0.422349351180112)
		--(axis cs:162,0.404831103573679)
		--(axis cs:161,0.407060547114904)
		--(axis cs:160,0.403012305622578)
		--(axis cs:159,0.391569977048664)
		--(axis cs:158,0.399754599789505)
		--(axis cs:157,0.392949517135835)
		--(axis cs:156,0.394769871814784)
		--(axis cs:155,0.395873635487696)
		--(axis cs:154,0.38995529210633)
		--(axis cs:153,0.38374433982313)
		--(axis cs:152,0.379685845168956)
		--(axis cs:151,0.374069732786114)
		--(axis cs:150,0.38811201011987)
		--(axis cs:149,0.39529437590331)
		--(axis cs:148,0.399811120659102)
		--(axis cs:147,0.399612874294254)
		--(axis cs:146,0.415642306922919)
		--(axis cs:145,0.408380970552807)
		--(axis cs:144,0.396917649416301)
		--(axis cs:143,0.391193475099344)
		--(axis cs:142,0.398971889387792)
		--(axis cs:141,0.411639862793121)
		--(axis cs:140,0.404675671626772)
		--(axis cs:139,0.392896657936919)
		--(axis cs:138,0.393485050971441)
		--(axis cs:137,0.400752306098748)
		--(axis cs:136,0.404395774234479)
		--(axis cs:135,0.400237289280293)
		--(axis cs:134,0.400928958758275)
		--(axis cs:133,0.414434549143106)
		--(axis cs:132,0.414425084759526)
		--(axis cs:131,0.402417235781268)
		--(axis cs:130,0.39053690474243)
		--(axis cs:129,0.391996606525498)
		--(axis cs:128,0.39257153784136)
		--(axis cs:127,0.389021244139364)
		--(axis cs:126,0.388630599165422)
		--(axis cs:125,0.387486923544576)
		--(axis cs:124,0.379797019777265)
		--(axis cs:123,0.37579160209214)
		--(axis cs:122,0.374986678051314)
		--(axis cs:121,0.380769592717515)
		--(axis cs:120,0.385877251775685)
		--(axis cs:119,0.387625308100063)
		--(axis cs:118,0.388318314701292)
		--(axis cs:117,0.401042027310784)
		--(axis cs:116,0.391255332427296)
		--(axis cs:115,0.383416393770654)
		--(axis cs:114,0.393953981301348)
		--(axis cs:113,0.385176342080688)
		--(axis cs:112,0.390573404125207)
		--(axis cs:111,0.377400209381232)
		--(axis cs:110,0.383124047527095)
		--(axis cs:109,0.384527405042815)
		--(axis cs:108,0.380983005200067)
		--(axis cs:107,0.374325699875877)
		--(axis cs:106,0.383313596713353)
		--(axis cs:105,0.375622091804658)
		--(axis cs:104,0.366355060024944)
		--(axis cs:103,0.358952795766636)
		--(axis cs:102,0.370307445130035)
		--(axis cs:101,0.368606036158695)
		--(axis cs:100,0.373807643492614)
		--(axis cs:99,0.373564121171439)
		--(axis cs:98,0.371016042121121)
		--(axis cs:97,0.360777518835705)
		--(axis cs:96,0.374526042791102)
		--(axis cs:95,0.385260359241587)
		--(axis cs:94,0.379186343212931)
		--(axis cs:93,0.388849042718161)
		--(axis cs:92,0.374944095317088)
		--(axis cs:91,0.376402523132365)
		--(axis cs:90,0.366575530954585)
		--(axis cs:89,0.371571140659543)
		--(axis cs:88,0.387414797270737)
		--(axis cs:87,0.372821028512184)
		--(axis cs:86,0.370667516563212)
		--(axis cs:85,0.372150256198161)
		--(axis cs:84,0.37727416183166)
		--(axis cs:83,0.368358537176397)
		--(axis cs:82,0.340812735751237)
		--(axis cs:81,0.350925634359962)
		--(axis cs:80,0.357715555709913)
		--(axis cs:79,0.342665125412385)
		--(axis cs:78,0.339090242148893)
		--(axis cs:77,0.327834854538842)
		--(axis cs:76,0.323808606970941)
		--(axis cs:75,0.328165700625435)
		--(axis cs:74,0.335044610547314)
		--(axis cs:73,0.340512789637025)
		--(axis cs:72,0.33262437064593)
		--(axis cs:71,0.342544720574415)
		--(axis cs:70,0.344030694925705)
		--(axis cs:69,0.339849988176673)
		--(axis cs:68,0.333401695106748)
		--(axis cs:67,0.332639956857094)
		--(axis cs:66,0.342156500097038)
		--(axis cs:65,0.342882509893912)
		--(axis cs:64,0.342347386311702)
		--(axis cs:63,0.354848008722076)
		--(axis cs:62,0.350063259200648)
		--(axis cs:61,0.342093257609613)
		--(axis cs:60,0.339779160508052)
		--(axis cs:59,0.322983885650108)
		--(axis cs:58,0.323299389658311)
		--(axis cs:57,0.326764759148168)
		--(axis cs:56,0.335448521451935)
		--(axis cs:55,0.314562388533355)
		--(axis cs:54,0.334079261194093)
		--(axis cs:53,0.323027141848332)
		--(axis cs:52,0.318932693105934)
		--(axis cs:51,0.331899586814678)
		--(axis cs:50,0.316985413431329)
		--(axis cs:49,0.319894536030035)
		--(axis cs:48,0.337723091142631)
		--(axis cs:47,0.334421398256332)
		--(axis cs:46,0.339192697191706)
		--(axis cs:45,0.323835963548917)
		--(axis cs:44,0.330246589310905)
		--(axis cs:43,0.330670766247042)
		--(axis cs:42,0.318589591606281)
		--(axis cs:41,0.335717699894258)
		--(axis cs:40,0.329242954259798)
		--(axis cs:39,0.332399192854143)
		--(axis cs:38,0.330794506410325)
		--(axis cs:37,0.354467746179727)
		--(axis cs:36,0.350354889883561)
		--(axis cs:35,0.34035909054859)
		--(axis cs:34,0.325622463736355)
		--(axis cs:33,0.323048611140904)
		--(axis cs:32,0.324041294782066)
		--(axis cs:31,0.299982254136549)
		--(axis cs:30,0.295788357278477)
		--(axis cs:29,0.316327784065028)
		--(axis cs:28,0.31589859714192)
		--(axis cs:27,0.337285975567993)
		--(axis cs:26,0.324799395833277)
		--(axis cs:25,0.317242514532759)
		--(axis cs:24,0.340668204922576)
		--(axis cs:23,0.330692528457858)
		--(axis cs:22,0.329443803266574)
		--(axis cs:21,0.346929521337695)
		--(axis cs:20,0.342704052713441)
		--(axis cs:19,0.324845895056959)
		--(axis cs:18,0.311941609569539)
		--(axis cs:17,0.298840949444036)
		--(axis cs:16,0.31876339871213)
		--(axis cs:15,0.292877875461465)
		--(axis cs:14,0.289201124628592)
		--(axis cs:13,0.276252845403173)
		--(axis cs:12,0.276554511667092)
		--(axis cs:11,0.272276274995395)
		--(axis cs:10,0.25520958964965)
		--(axis cs:9,0.222505806888888)
		--(axis cs:8,0.213458636721186)
		--(axis cs:7,0.197028255015579)
		--(axis cs:6,0.170170188477982)
		--(axis cs:5,0.141427347305457)
		--(axis cs:4,0.125524608886428)
		--(axis cs:3,0.111490220999573)
		--(axis cs:2,0.0853249845357327)
		--(axis cs:1,0.0721155126951584)
		--(axis cs:0,0.0564816932226849)
		--cycle;
		\addplot [semithick, steelblue31119180]
		table {%
			0 0.0990545849344147
			1 0.1165371228824
			2 0.124552476081064
			3 0.154605427462558
			4 0.166670780901704
			5 0.187605333130114
			6 0.215856287243613
			7 0.244283324213159
			8 0.265462469957859
			9 0.275282712290361
			10 0.304407102268735
			11 0.322199396379215
			12 0.33273374214767
			13 0.330404746522401
			14 0.349045707216386
			15 0.348903885814858
			16 0.378253965791409
			17 0.366679335155612
			18 0.370804356505381
			19 0.380526881899429
			20 0.401548914630577
			21 0.4044438374158
			22 0.385922686917518
			23 0.383114888814315
			24 0.391374454338295
			25 0.367429876067508
			26 0.377441532541047
			27 0.382993283695888
			28 0.366070594557675
			29 0.364329565749431
			30 0.343203387932536
			31 0.348932444838916
			32 0.368768797344981
			33 0.377599140944135
			34 0.379277278384401
			35 0.390438011253281
			36 0.395920541633857
			37 0.403921895310155
			38 0.380452035710831
			39 0.384084743674541
			40 0.38306055385042
			41 0.382305975614094
			42 0.364824183480465
			43 0.375153495303697
			44 0.383171490968195
			45 0.376317540887973
			46 0.386273251371713
			47 0.383687630536908
			48 0.3856013832811
			49 0.373175674506737
			50 0.375781146364369
			51 0.379636979589316
			52 0.370499177923819
			53 0.372849607818249
			54 0.382842100783957
			55 0.362578078453681
			56 0.378619061905337
			57 0.373751025833619
			58 0.365802975969919
			59 0.371596900237678
			60 0.390561113566603
			61 0.393167071864504
			62 0.395781006686047
			63 0.399485808582239
			64 0.393661423632499
			65 0.39134710027817
			66 0.390163612223492
			67 0.382398703825633
			68 0.386169489042547
			69 0.387661309935113
			70 0.393972521338952
			71 0.391034268617734
			72 0.38430376070993
			73 0.390404461245857
			74 0.384706601431024
			75 0.376655130771925
			76 0.374615669491045
			77 0.377029733630998
			78 0.390409019043345
			79 0.391063082575883
			80 0.404514315393575
			81 0.40088913589993
			82 0.391832027181636
			83 0.419096601867886
			84 0.429353062576393
			85 0.423125905100983
			86 0.415195619305506
			87 0.425634122550827
			88 0.437951714902491
			89 0.425275173898876
			90 0.417921333265179
			91 0.424596760764336
			92 0.421279663958238
			93 0.432479507682727
			94 0.431963079051173
			95 0.435830955831596
			96 0.424079214758357
			97 0.411163839134049
			98 0.419204939503549
			99 0.422515516600865
			100 0.425699122801823
			101 0.422847544295236
			102 0.416315769800554
			103 0.413142815881921
			104 0.417735703182338
			105 0.427240511136283
			106 0.431458661614031
			107 0.421320037959936
			108 0.430309422436062
			109 0.433348932638941
			110 0.432127849533521
			111 0.429377257004199
			112 0.439918216950231
			113 0.437734139880583
			114 0.438925174642921
			115 0.43134344549633
			116 0.442271858034265
			117 0.448363776236207
			118 0.440575366897
			119 0.434733376441253
			120 0.431807552088464
			121 0.431624373644682
			122 0.42611299199632
			123 0.423850346484239
			124 0.42824994277882
			125 0.435813387096034
			126 0.438813043187296
			127 0.439913537904858
			128 0.440888586565608
			129 0.440919207349466
			130 0.437220895951865
			131 0.448948736960456
			132 0.459929132818154
			133 0.459092406583984
			134 0.446950362525849
			135 0.453972437307883
			136 0.459311849404881
			137 0.452054240878676
			138 0.450268746320404
			139 0.445547333137046
			140 0.45765171771867
			141 0.462318373185196
			142 0.453323483130905
			143 0.44649737184082
			144 0.446129809045012
			145 0.456471793144922
			146 0.464622012858715
			147 0.449123292873781
			148 0.457168558695321
			149 0.450780585575917
			150 0.442483379320569
			151 0.429118065052247
			152 0.433971133788026
			153 0.439673087297787
			154 0.447485224272191
			155 0.455623056798757
			156 0.45075042320322
			157 0.448847923654096
			158 0.450756526504075
			159 0.440738908791626
			160 0.449635112555321
			161 0.457731607545805
			162 0.458081023480776
			163 0.470921306292678
			164 0.474073683263294
			165 0.476137444697064
			166 0.470488942843535
			167 0.466405044430751
			168 0.467606741215317
			169 0.475926142804591
			170 0.488829189676776
			171 0.50205180800832
			172 0.495222176539754
			173 0.490953872446768
			174 0.481049399288747
			175 0.478707789848192
			176 0.46692701691203
			177 0.476314593594913
			178 0.473860861702566
			179 0.477458360200844
			180 0.466068527706612
			181 0.467125469989999
			182 0.460428953710725
			183 0.459602983798243
			184 0.456127169158181
			185 0.461923970449598
			186 0.473917684206248
			187 0.460795856901907
			188 0.458543758791375
			189 0.46887988698939
			190 0.450321490221097
			191 0.454311375464947
			192 0.465555311644391
			193 0.465333743518809
			194 0.461384036610135
			195 0.459386135574473
			196 0.469141133638104
			197 0.486290701776932
			198 0.472517445074197
			199 0.462528196181344
			200 0.468726244123296
			201 0.470669105753025
			202 0.452330314305122
			203 0.454530362490566
			204 0.452567104222775
			205 0.444378711338144
			206 0.437368621834263
			207 0.437944744545457
			208 0.439073361665956
			209 0.445124384215915
			210 0.452268058546581
			211 0.450348819056626
			212 0.457516490679892
			213 0.463199773641342
			214 0.467237953717545
			215 0.464144236188631
			216 0.462161210320125
			217 0.468497919626245
			218 0.468555297795181
			219 0.464408497086863
			220 0.463057072018749
			221 0.466040161539742
			222 0.4690218874508
			223 0.458201245520155
			224 0.465249500112941
			225 0.462393687838532
			226 0.458410652464406
			227 0.457375985419966
			228 0.456239891817225
			229 0.45987319994112
			230 0.454059070565804
			231 0.457717476078605
			232 0.468283714637063
			233 0.473247123198255
			234 0.470067268863222
			235 0.462525216188484
			236 0.468074734272955
			237 0.461697918567128
			238 0.468115804378215
			239 0.469714675058943
			240 0.462706130551193
			241 0.460502714765574
			242 0.461438880323938
			243 0.456823974304633
			244 0.456918864510368
			245 0.470172262533396
			246 0.477231621040754
			247 0.469469235163716
			248 0.466500516836055
			249 0.478359413159652
			250 0.481180243857473
			251 0.482755606336992
			252 0.474683255984703
			253 0.480284989912394
			254 0.463738953548534
			255 0.465866464046592
			256 0.468665432169091
			257 0.459786851230331
			258 0.453905980182782
			259 0.454362126440833
			260 0.441972351411311
			261 0.439151915405024
			262 0.441135374912901
			263 0.434083499340035
			264 0.431522536829893
			265 0.431766102018984
			266 0.449998404250856
			267 0.445005999467318
			268 0.448865875493847
			269 0.448976109984558
			270 0.443818302321381
			271 0.441668894467964
			272 0.443380103702634
			273 0.455710025773139
			274 0.456517125954222
			275 0.458621790892688
			276 0.466481007188979
			277 0.474869007075042
			278 0.477155374666856
			279 0.473477630304106
			280 0.473163440519481
			281 0.469712908506202
			282 0.470213727432384
			283 0.461621033718019
			284 0.459463012470184
			285 0.464678469710997
			286 0.469178713550694
			287 0.467831887574481
			288 0.462932639465363
			289 0.469651258026893
			290 0.470928590413713
			291 0.463509513190114
			292 0.467560771355655
			293 0.457105827320946
			294 0.457744437577081
			295 0.45572905005758
			296 0.457596590881597
			297 0.46018399981832
			298 0.455941110397702
			299 0.459116921781448
			300 0.456120281174902
		};
	
		\hspace{2mm}
		
	\end{groupplot}
	
\end{tikzpicture}

==> figures/mnist/random_graph/mal_tx-noise/het_2/plot_training_N100_mal10_it300_bzNone_noise3_fjdgd0.25.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}[scale=.65]
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=3 by 1},compat=1.10]
		\nextgroupplot[
		log basis y={10},
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-15, xmax=315,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0.274890612330494, ymax=69.055328977521,
		ymode=log,
		ylabel=Local loss,
		xlabel=Iterations,
		ytick style={color=black},
		ytick={1, 10,20,40,60},
		yticklabels={1, 10,20,40,60},
		grid=major
		]
		\path [draw=gray, fill=gainsboro229, opacity=.6]
		(axis cs:0,53.7161149453536)
		--(axis cs:1,21.1005667940558)
		--(axis cs:2,16.0842867910637)
		--(axis cs:3,14.4592002773458)
		--(axis cs:4,13.4859138847581)
		--(axis cs:5,12.9454666697966)
		--(axis cs:6,12.1598233227566)
		--(axis cs:7,11.5692129720856)
		--(axis cs:8,10.9449428134992)
		--(axis cs:9,10.2161597689914)
		--(axis cs:10,9.74816563492743)
		--(axis cs:11,9.16156920212554)
		--(axis cs:12,8.62730936858573)
		--(axis cs:13,8.37033943759481)
		--(axis cs:14,7.99367217859001)
		--(axis cs:15,7.66878892036459)
		--(axis cs:16,7.25289869782633)
		--(axis cs:17,7.12050469770237)
		--(axis cs:18,6.64740270557628)
		--(axis cs:19,6.47631054306986)
		--(axis cs:20,6.25715934699498)
		--(axis cs:21,6.02274964197569)
		--(axis cs:22,5.83757423754941)
		--(axis cs:23,5.63651237131106)
		--(axis cs:24,5.22585358756209)
		--(axis cs:25,5.03500429178304)
		--(axis cs:26,4.9479689358563)
		--(axis cs:27,4.65694512042107)
		--(axis cs:28,4.61786326704767)
		--(axis cs:29,4.58233025637204)
		--(axis cs:30,4.45456716214535)
		--(axis cs:31,4.38433264115474)
		--(axis cs:32,4.33867154531955)
		--(axis cs:33,4.16044415598868)
		--(axis cs:34,3.9159520793339)
		--(axis cs:35,3.70524016625114)
		--(axis cs:36,3.53614802652658)
		--(axis cs:37,3.47099487964278)
		--(axis cs:38,3.37096871208803)
		--(axis cs:39,3.35216204400916)
		--(axis cs:40,3.2558351892537)
		--(axis cs:41,3.1512503104074)
		--(axis cs:42,3.1101959457147)
		--(axis cs:43,3.06295755018429)
		--(axis cs:44,3.07428564084618)
		--(axis cs:45,2.93143694591879)
		--(axis cs:46,2.80094575327653)
		--(axis cs:47,2.80039551442512)
		--(axis cs:48,2.7703814360607)
		--(axis cs:49,2.58821425249554)
		--(axis cs:50,2.5908841005108)
		--(axis cs:51,2.54189986036342)
		--(axis cs:52,2.5713301203877)
		--(axis cs:53,2.4946007634334)
		--(axis cs:54,2.40152557497325)
		--(axis cs:55,2.37940938974144)
		--(axis cs:56,2.38740662732213)
		--(axis cs:57,2.38294373416436)
		--(axis cs:58,2.34212393549334)
		--(axis cs:59,2.36332576790627)
		--(axis cs:60,2.29170691445476)
		--(axis cs:61,2.19448298892608)
		--(axis cs:62,2.07788706492289)
		--(axis cs:63,2.10433538709592)
		--(axis cs:64,2.08450922572809)
		--(axis cs:65,2.16937597041)
		--(axis cs:66,2.27007506618735)
		--(axis cs:67,2.18823126213115)
		--(axis cs:68,2.10113000090687)
		--(axis cs:69,1.96629194339994)
		--(axis cs:70,1.88243054043168)
		--(axis cs:71,1.91941519017509)
		--(axis cs:72,1.92980295162437)
		--(axis cs:73,1.9243415742713)
		--(axis cs:74,1.8984653619311)
		--(axis cs:75,1.87140657535795)
		--(axis cs:76,1.90757731561074)
		--(axis cs:77,1.90238929353667)
		--(axis cs:78,1.78162995948595)
		--(axis cs:79,1.76568445195818)
		--(axis cs:80,1.80492883393693)
		--(axis cs:81,1.75709307836271)
		--(axis cs:82,1.7169490882861)
		--(axis cs:83,1.69545153218892)
		--(axis cs:84,1.69594287466459)
		--(axis cs:85,1.6168565661958)
		--(axis cs:86,1.63244536144115)
		--(axis cs:87,1.62755854599685)
		--(axis cs:88,1.68437848811607)
		--(axis cs:89,1.7781079522045)
		--(axis cs:90,1.7067784517781)
		--(axis cs:91,1.70386836933646)
		--(axis cs:92,1.64300048142893)
		--(axis cs:93,1.62107006762679)
		--(axis cs:94,1.65775402745871)
		--(axis cs:95,1.64759513255543)
		--(axis cs:96,1.56587429394473)
		--(axis cs:97,1.55576312209415)
		--(axis cs:98,1.49704829499834)
		--(axis cs:99,1.46192679695099)
		--(axis cs:100,1.45705388721346)
		--(axis cs:101,1.48150312714379)
		--(axis cs:102,1.45248595371972)
		--(axis cs:103,1.38565474504305)
		--(axis cs:104,1.37417429801697)
		--(axis cs:105,1.38823025052323)
		--(axis cs:106,1.42476950148014)
		--(axis cs:107,1.41297582525067)
		--(axis cs:108,1.37098877581016)
		--(axis cs:109,1.37260111297274)
		--(axis cs:110,1.34878207266258)
		--(axis cs:111,1.37714575693258)
		--(axis cs:112,1.36335285279866)
		--(axis cs:113,1.36292250025768)
		--(axis cs:114,1.31579062459479)
		--(axis cs:115,1.33444157343704)
		--(axis cs:116,1.35788507145564)
		--(axis cs:117,1.25047339806429)
		--(axis cs:118,1.2352105754993)
		--(axis cs:119,1.35308541216762)
		--(axis cs:120,1.33411369497959)
		--(axis cs:121,1.35975155105836)
		--(axis cs:122,1.28978951357566)
		--(axis cs:123,1.22051952566997)
		--(axis cs:124,1.21010539502151)
		--(axis cs:125,1.20261576310041)
		--(axis cs:126,1.22457105652212)
		--(axis cs:127,1.18837614792998)
		--(axis cs:128,1.19245382422874)
		--(axis cs:129,1.24034867737009)
		--(axis cs:130,1.25085525403562)
		--(axis cs:131,1.22745329114074)
		--(axis cs:132,1.24847795291942)
		--(axis cs:133,1.14301447665343)
		--(axis cs:134,1.11812667311192)
		--(axis cs:135,1.11428929765907)
		--(axis cs:136,1.1053855363306)
		--(axis cs:137,1.07449229204074)
		--(axis cs:138,1.09789740350393)
		--(axis cs:139,1.16035916570676)
		--(axis cs:140,1.17613603572048)
		--(axis cs:141,1.17780731226529)
		--(axis cs:142,1.21158286395677)
		--(axis cs:143,1.18526678462717)
		--(axis cs:144,1.16570066293865)
		--(axis cs:145,1.08696684611272)
		--(axis cs:146,1.09837988732214)
		--(axis cs:147,1.03914186116753)
		--(axis cs:148,1.04125431578159)
		--(axis cs:149,1.04114781815036)
		--(axis cs:150,1.0009674464599)
		--(axis cs:151,0.985157011905605)
		--(axis cs:152,1.01797828656017)
		--(axis cs:153,1.01397036589559)
		--(axis cs:154,1.02140195713117)
		--(axis cs:155,1.0163876159926)
		--(axis cs:156,1.01191915995793)
		--(axis cs:157,0.955253164558112)
		--(axis cs:158,0.924231085239538)
		--(axis cs:159,0.917186484523199)
		--(axis cs:160,0.888224765584498)
		--(axis cs:161,0.929564858634547)
		--(axis cs:162,0.968065772739304)
		--(axis cs:163,0.927495108438632)
		--(axis cs:164,0.95870815512561)
		--(axis cs:165,0.959910645624926)
		--(axis cs:166,0.99191550620428)
		--(axis cs:167,1.00050461555656)
		--(axis cs:168,0.926539380371227)
		--(axis cs:169,0.949144242734908)
		--(axis cs:170,0.981305348306469)
		--(axis cs:171,0.987322578701375)
		--(axis cs:172,0.991631153445028)
		--(axis cs:173,0.963583852615504)
		--(axis cs:174,0.974610833300685)
		--(axis cs:175,0.925443976145206)
		--(axis cs:176,0.959770732150673)
		--(axis cs:177,0.872747272525567)
		--(axis cs:178,0.850711745639335)
		--(axis cs:179,0.851342779873333)
		--(axis cs:180,0.889081267427914)
		--(axis cs:181,0.95628686682508)
		--(axis cs:182,0.945931594083168)
		--(axis cs:183,0.867064169074787)
		--(axis cs:184,0.916556446479547)
		--(axis cs:185,0.905430760553013)
		--(axis cs:186,0.874837807207422)
		--(axis cs:187,0.826758248707898)
		--(axis cs:188,0.810471187407793)
		--(axis cs:189,0.779973246038103)
		--(axis cs:190,0.791513941679876)
		--(axis cs:191,0.753196943866917)
		--(axis cs:192,0.756026372862658)
		--(axis cs:193,0.767271939934921)
		--(axis cs:194,0.780545998222797)
		--(axis cs:195,0.757030809723921)
		--(axis cs:196,0.778051443057355)
		--(axis cs:197,0.770175212608823)
		--(axis cs:198,0.756565386681145)
		--(axis cs:199,0.79754561167108)
		--(axis cs:200,0.785418481432111)
		--(axis cs:201,0.777266970988084)
		--(axis cs:202,0.822735300627327)
		--(axis cs:203,0.780348287363807)
		--(axis cs:204,0.822563632624249)
		--(axis cs:205,0.776260494245685)
		--(axis cs:206,0.764111298002194)
		--(axis cs:207,0.812805573105149)
		--(axis cs:208,0.782354495290071)
		--(axis cs:209,0.758391139974885)
		--(axis cs:210,0.756939135330035)
		--(axis cs:211,0.754051282236012)
		--(axis cs:212,0.80779692014215)
		--(axis cs:213,0.824180973991841)
		--(axis cs:214,0.963686793808024)
		--(axis cs:215,1.05193073193535)
		--(axis cs:216,0.980040083379787)
		--(axis cs:217,0.849037243092055)
		--(axis cs:218,0.893964408712603)
		--(axis cs:219,0.822079273242406)
		--(axis cs:220,0.780114045403655)
		--(axis cs:221,0.685424946322449)
		--(axis cs:222,0.670016259903997)
		--(axis cs:223,0.707709752675869)
		--(axis cs:224,0.698412575527036)
		--(axis cs:225,0.719014667729733)
		--(axis cs:226,0.742851743884156)
		--(axis cs:227,0.662240529424736)
		--(axis cs:228,0.702149371878731)
		--(axis cs:229,0.713884018522975)
		--(axis cs:230,0.748025124795043)
		--(axis cs:231,0.746055856308762)
		--(axis cs:232,0.654420612240407)
		--(axis cs:233,0.656405251515888)
		--(axis cs:234,0.676210980985174)
		--(axis cs:235,0.710249997156846)
		--(axis cs:236,0.678182986330288)
		--(axis cs:237,0.717468782622865)
		--(axis cs:238,0.681624232800791)
		--(axis cs:239,0.680794252697523)
		--(axis cs:240,0.663793573647841)
		--(axis cs:241,0.656963810833206)
		--(axis cs:242,0.649163701773453)
		--(axis cs:243,0.628634022701258)
		--(axis cs:244,0.597115915486985)
		--(axis cs:245,0.59923821293915)
		--(axis cs:246,0.610139639513248)
		--(axis cs:247,0.644659120371611)
		--(axis cs:248,0.664542263242635)
		--(axis cs:249,0.658116037496389)
		--(axis cs:250,0.66562925156169)
		--(axis cs:251,0.757465040545579)
		--(axis cs:252,0.771233606775253)
		--(axis cs:253,0.758213902567296)
		--(axis cs:254,0.763618507091686)
		--(axis cs:255,0.821940940048756)
		--(axis cs:256,0.693841494525252)
		--(axis cs:257,0.714868693193843)
		--(axis cs:258,0.68860756773906)
		--(axis cs:259,0.657564379891984)
		--(axis cs:260,0.668366324303217)
		--(axis cs:261,0.651035330363963)
		--(axis cs:262,0.717785675014566)
		--(axis cs:263,0.679922182531067)
		--(axis cs:264,0.61812295663077)
		--(axis cs:265,0.638670143816894)
		--(axis cs:266,0.588361248734715)
		--(axis cs:267,0.6043546076402)
		--(axis cs:268,0.652504987097944)
		--(axis cs:269,0.71797510618374)
		--(axis cs:270,0.666761757550387)
		--(axis cs:271,0.603646463650806)
		--(axis cs:272,0.602493401210986)
		--(axis cs:273,0.637484198298723)
		--(axis cs:274,0.639774037856963)
		--(axis cs:275,0.592222258297989)
		--(axis cs:276,0.552891575328349)
		--(axis cs:277,0.562918600845993)
		--(axis cs:278,0.528751620962149)
		--(axis cs:279,0.525405565379181)
		--(axis cs:280,0.549945011545212)
		--(axis cs:281,0.578621734366777)
		--(axis cs:282,0.559694008862306)
		--(axis cs:283,0.558449228212598)
		--(axis cs:284,0.629576327413124)
		--(axis cs:285,0.657022338981251)
		--(axis cs:286,0.616184522147015)
		--(axis cs:287,0.589981239707432)
		--(axis cs:288,0.566987185472444)
		--(axis cs:289,0.588724723653052)
		--(axis cs:290,0.596925331891423)
		--(axis cs:291,0.548606357867924)
		--(axis cs:292,0.621286527365994)
		--(axis cs:293,0.566965910988631)
		--(axis cs:294,0.581637378622834)
		--(axis cs:295,0.623143968625927)
		--(axis cs:296,0.591910808711076)
		--(axis cs:297,0.556147545536962)
		--(axis cs:298,0.552069772231752)
		--(axis cs:299,0.552905210818455)
		--(axis cs:300,0.588819397266975)
		--(axis cs:300,0.376273237809402)
		--(axis cs:299,0.359981748204261)
		--(axis cs:298,0.365929257784257)
		--(axis cs:297,0.360799508315691)
		--(axis cs:296,0.404744798424873)
		--(axis cs:295,0.371674026542185)
		--(axis cs:294,0.36475898924097)
		--(axis cs:293,0.370084286792278)
		--(axis cs:292,0.405695864775011)
		--(axis cs:291,0.375810745149267)
		--(axis cs:290,0.418016374157202)
		--(axis cs:289,0.394657447109554)
		--(axis cs:288,0.367933289634471)
		--(axis cs:287,0.371584646694057)
		--(axis cs:286,0.390704348459322)
		--(axis cs:285,0.422592253456485)
		--(axis cs:284,0.397249643440738)
		--(axis cs:283,0.353388581557432)
		--(axis cs:282,0.387530095082483)
		--(axis cs:281,0.406881726632621)
		--(axis cs:280,0.375530545916835)
		--(axis cs:279,0.366135594904102)
		--(axis cs:278,0.368958635253713)
		--(axis cs:277,0.378071367335303)
		--(axis cs:276,0.374674147796182)
		--(axis cs:275,0.401947051289673)
		--(axis cs:274,0.453658419171422)
		--(axis cs:273,0.433269621065562)
		--(axis cs:272,0.389779208932438)
		--(axis cs:271,0.397719902777203)
		--(axis cs:270,0.458816094726528)
		--(axis cs:269,0.45908230708294)
		--(axis cs:268,0.426241078696051)
		--(axis cs:267,0.405071399787535)
		--(axis cs:266,0.395895615321058)
		--(axis cs:265,0.435999421557106)
		--(axis cs:264,0.415289797810537)
		--(axis cs:263,0.434719905149945)
		--(axis cs:262,0.478048156492414)
		--(axis cs:261,0.442008910155614)
		--(axis cs:260,0.447271243356691)
		--(axis cs:259,0.420070805847344)
		--(axis cs:258,0.440163661109835)
		--(axis cs:257,0.497625225376292)
		--(axis cs:256,0.462324767801948)
		--(axis cs:255,0.544829879932352)
		--(axis cs:254,0.486089370454722)
		--(axis cs:253,0.500656272851855)
		--(axis cs:252,0.516416676309635)
		--(axis cs:251,0.498103106076499)
		--(axis cs:250,0.455532801030305)
		--(axis cs:249,0.44255236652422)
		--(axis cs:248,0.444386595252492)
		--(axis cs:247,0.42757302170757)
		--(axis cs:246,0.403710318127804)
		--(axis cs:245,0.407760708245964)
		--(axis cs:244,0.403430364533311)
		--(axis cs:243,0.431681280670211)
		--(axis cs:242,0.440471385319311)
		--(axis cs:241,0.444530799105943)
		--(axis cs:240,0.465556226371253)
		--(axis cs:239,0.470148028875016)
		--(axis cs:238,0.47413319729247)
		--(axis cs:237,0.472248790150312)
		--(axis cs:236,0.462107835149452)
		--(axis cs:235,0.447901336734296)
		--(axis cs:234,0.433245028656725)
		--(axis cs:233,0.436945704170972)
		--(axis cs:232,0.454075214120817)
		--(axis cs:231,0.512189500225477)
		--(axis cs:230,0.486300934464179)
		--(axis cs:229,0.489653804808184)
		--(axis cs:228,0.48608632552824)
		--(axis cs:227,0.460116309590217)
		--(axis cs:226,0.469636279753835)
		--(axis cs:225,0.485659099903438)
		--(axis cs:224,0.457245473612664)
		--(axis cs:223,0.456331042801364)
		--(axis cs:222,0.442944225262274)
		--(axis cs:221,0.46886438359821)
		--(axis cs:220,0.547111181313368)
		--(axis cs:219,0.576319377022982)
		--(axis cs:218,0.620627031610687)
		--(axis cs:217,0.536192789910278)
		--(axis cs:216,0.606270931689966)
		--(axis cs:215,0.656565496818452)
		--(axis cs:214,0.633297167339184)
		--(axis cs:213,0.563332476430295)
		--(axis cs:212,0.54225355136571)
		--(axis cs:211,0.526742596466577)
		--(axis cs:210,0.514035269581908)
		--(axis cs:209,0.526040783815847)
		--(axis cs:208,0.528605145672863)
		--(axis cs:207,0.550988007471449)
		--(axis cs:206,0.542108842423662)
		--(axis cs:205,0.540000615439736)
		--(axis cs:204,0.588812502872716)
		--(axis cs:203,0.528548661795422)
		--(axis cs:202,0.590806377599241)
		--(axis cs:201,0.541335745984132)
		--(axis cs:200,0.534628004413009)
		--(axis cs:199,0.531256620670908)
		--(axis cs:198,0.518846325331463)
		--(axis cs:197,0.522552854063582)
		--(axis cs:196,0.525960535938098)
		--(axis cs:195,0.509490891312458)
		--(axis cs:194,0.519190152913893)
		--(axis cs:193,0.514207871844954)
		--(axis cs:192,0.512146341803388)
		--(axis cs:191,0.507971373548067)
		--(axis cs:190,0.527372678819201)
		--(axis cs:189,0.536780592427264)
		--(axis cs:188,0.533491474385025)
		--(axis cs:187,0.56531214894504)
		--(axis cs:186,0.568558394829221)
		--(axis cs:185,0.579494178735794)
		--(axis cs:184,0.604751012300446)
		--(axis cs:183,0.601445201040511)
		--(axis cs:182,0.647103030452053)
		--(axis cs:181,0.670806729884287)
		--(axis cs:180,0.638803787439564)
		--(axis cs:179,0.588773829675202)
		--(axis cs:178,0.608368237602577)
		--(axis cs:177,0.619816951138933)
		--(axis cs:176,0.669702134628629)
		--(axis cs:175,0.665559166357455)
		--(axis cs:174,0.688427131493256)
		--(axis cs:173,0.675783429724266)
		--(axis cs:172,0.674042054894844)
		--(axis cs:171,0.672409325067138)
		--(axis cs:170,0.642685944696104)
		--(axis cs:169,0.659268367553867)
		--(axis cs:168,0.632168266661653)
		--(axis cs:167,0.682453761713975)
		--(axis cs:166,0.67374266058424)
		--(axis cs:165,0.645936581840579)
		--(axis cs:164,0.655136588080423)
		--(axis cs:163,0.631102146645687)
		--(axis cs:162,0.664697295731597)
		--(axis cs:161,0.643531908188043)
		--(axis cs:160,0.63242791722082)
		--(axis cs:159,0.634059935868607)
		--(axis cs:158,0.644388019225499)
		--(axis cs:157,0.645587372946383)
		--(axis cs:156,0.706571540581872)
		--(axis cs:155,0.685605712409982)
		--(axis cs:154,0.707896316078392)
		--(axis cs:153,0.723363166267155)
		--(axis cs:152,0.70193667417493)
		--(axis cs:151,0.68587605651645)
		--(axis cs:150,0.690295394241546)
		--(axis cs:149,0.730974606962666)
		--(axis cs:148,0.733729946659694)
		--(axis cs:147,0.71984432047374)
		--(axis cs:146,0.754966641206676)
		--(axis cs:145,0.741330082250516)
		--(axis cs:144,0.791428731779524)
		--(axis cs:143,0.804294994266691)
		--(axis cs:142,0.812099296192139)
		--(axis cs:141,0.793181815188921)
		--(axis cs:140,0.811152594248664)
		--(axis cs:139,0.810744914579481)
		--(axis cs:138,0.764324089645677)
		--(axis cs:137,0.75533391134371)
		--(axis cs:136,0.781596180337923)
		--(axis cs:135,0.775448775423017)
		--(axis cs:134,0.783690304679399)
		--(axis cs:133,0.782281809299613)
		--(axis cs:132,0.823040124147334)
		--(axis cs:131,0.825056399970573)
		--(axis cs:130,0.84903284958436)
		--(axis cs:129,0.804748097162016)
		--(axis cs:128,0.804817906457983)
		--(axis cs:127,0.8150613844689)
		--(axis cs:126,0.858722789815488)
		--(axis cs:125,0.84346882370192)
		--(axis cs:124,0.866104128278959)
		--(axis cs:123,0.880228792456347)
		--(axis cs:122,0.896374381993508)
		--(axis cs:121,0.890553856885998)
		--(axis cs:120,0.915588699574639)
		--(axis cs:119,0.960098914851531)
		--(axis cs:118,0.836169448845905)
		--(axis cs:117,0.855900574193741)
		--(axis cs:116,0.933085827674798)
		--(axis cs:115,0.920523614030952)
		--(axis cs:114,0.90426191640457)
		--(axis cs:113,0.903312290806552)
		--(axis cs:112,0.941685289218899)
		--(axis cs:111,0.949283756520881)
		--(axis cs:110,0.937144050733702)
		--(axis cs:109,0.933609713070446)
		--(axis cs:108,0.94074637572205)
		--(axis cs:107,0.963171934054082)
		--(axis cs:106,0.989451243121685)
		--(axis cs:105,0.942176383017231)
		--(axis cs:104,0.924987104428271)
		--(axis cs:103,0.919369951261039)
		--(axis cs:102,0.962141168962265)
		--(axis cs:101,0.975505559337926)
		--(axis cs:100,0.954167285245485)
		--(axis cs:99,0.963728773100881)
		--(axis cs:98,1.00672720150466)
		--(axis cs:97,1.03938396171481)
		--(axis cs:96,1.05643107726215)
		--(axis cs:95,1.10983376263661)
		--(axis cs:94,1.10027744689208)
		--(axis cs:93,1.07641950258174)
		--(axis cs:92,1.12381029108032)
		--(axis cs:91,1.16972398067142)
		--(axis cs:90,1.15707164568758)
		--(axis cs:89,1.20495704473015)
		--(axis cs:88,1.14918669984723)
		--(axis cs:87,1.10305285257774)
		--(axis cs:86,1.10468689286371)
		--(axis cs:85,1.07433318082596)
		--(axis cs:84,1.12912900614469)
		--(axis cs:83,1.13644249646934)
		--(axis cs:82,1.17665319690372)
		--(axis cs:81,1.21524420901796)
		--(axis cs:80,1.24857527422207)
		--(axis cs:79,1.20607060375302)
		--(axis cs:78,1.20135049885052)
		--(axis cs:77,1.30728265826325)
		--(axis cs:76,1.26602979189601)
		--(axis cs:75,1.27682563061299)
		--(axis cs:74,1.27118971773212)
		--(axis cs:73,1.28898780323233)
		--(axis cs:72,1.29205461015597)
		--(axis cs:71,1.31268043533499)
		--(axis cs:70,1.29027468366158)
		--(axis cs:69,1.34968778044395)
		--(axis cs:68,1.448460245925)
		--(axis cs:67,1.52075491769317)
		--(axis cs:66,1.58451833004016)
		--(axis cs:65,1.49014541969064)
		--(axis cs:64,1.42587563684203)
		--(axis cs:63,1.42018996406692)
		--(axis cs:62,1.39233122808351)
		--(axis cs:61,1.45046510170706)
		--(axis cs:60,1.53148218513807)
		--(axis cs:59,1.6240510509976)
		--(axis cs:58,1.59429380831658)
		--(axis cs:57,1.59689710908905)
		--(axis cs:56,1.60913577643627)
		--(axis cs:55,1.587960930391)
		--(axis cs:54,1.6118760494886)
		--(axis cs:53,1.70489572321419)
		--(axis cs:52,1.73329796162191)
		--(axis cs:51,1.69450474742646)
		--(axis cs:50,1.74559121624527)
		--(axis cs:49,1.70701669235482)
		--(axis cs:48,1.86811383641447)
		--(axis cs:47,1.8904780595521)
		--(axis cs:46,1.82799859070959)
		--(axis cs:45,1.93689161643491)
		--(axis cs:44,2.07371350905682)
		--(axis cs:43,2.01955974376895)
		--(axis cs:42,2.06807244801055)
		--(axis cs:41,2.1051692202698)
		--(axis cs:40,2.19665716651285)
		--(axis cs:39,2.24068646591418)
		--(axis cs:38,2.25891895911639)
		--(axis cs:37,2.30175393386048)
		--(axis cs:36,2.31084687824026)
		--(axis cs:35,2.44083802179267)
		--(axis cs:34,2.57796741222613)
		--(axis cs:33,2.7611644093761)
		--(axis cs:32,2.89590257049689)
		--(axis cs:31,2.94198336916895)
		--(axis cs:30,2.92483543534089)
		--(axis cs:29,3.0272967250925)
		--(axis cs:28,2.99953209432686)
		--(axis cs:27,3.09327284533901)
		--(axis cs:26,3.32484385829035)
		--(axis cs:25,3.38388630874173)
		--(axis cs:24,3.43814287937739)
		--(axis cs:23,3.791630041573)
		--(axis cs:22,3.97966250650151)
		--(axis cs:21,4.08730542962353)
		--(axis cs:20,4.23283890824028)
		--(axis cs:19,4.38082571266802)
		--(axis cs:18,4.55596448572705)
		--(axis cs:17,5.00013389210923)
		--(axis cs:16,5.08478916918059)
		--(axis cs:15,5.40632702205098)
		--(axis cs:14,5.6226445479625)
		--(axis cs:13,5.94488052805425)
		--(axis cs:12,6.20234806996843)
		--(axis cs:11,6.57404893240805)
		--(axis cs:10,6.97319721443239)
		--(axis cs:9,7.37579002259439)
		--(axis cs:8,8.0216126785195)
		--(axis cs:7,8.49887505626697)
		--(axis cs:6,8.82021593714016)
		--(axis cs:5,9.31251953232088)
		--(axis cs:4,9.68623227647316)
		--(axis cs:3,10.4305150900317)
		--(axis cs:2,11.1784897610205)
		--(axis cs:1,13.0455495270215)
		--(axis cs:0,40.367766822927)
		--cycle;
		\addplot [semithick, steelblue31119180]
		table {%
			0 47.0419408841403
			1 17.0730581605386
			2 13.6313882760421
			3 12.4448576836888
			4 11.5860730806156
			5 11.1289931010587
			6 10.4900196299484
			7 10.0340440141763
			8 9.48327774600937
			9 8.79597489579289
			10 8.36068142467991
			11 7.8678090672668
			12 7.41482871927708
			13 7.15760998282453
			14 6.80815836327626
			15 6.53755797120779
			16 6.16884393350346
			17 6.0603192949058
			18 5.60168359565166
			19 5.42856812786894
			20 5.24499912761763
			21 5.05502753579961
			22 4.90861837202546
			23 4.71407120644203
			24 4.33199823346974
			25 4.20944530026238
			26 4.13640639707332
			27 3.87510898288004
			28 3.80869768068726
			29 3.80481349073227
			30 3.68970129874312
			31 3.66315800516185
			32 3.61728705790822
			33 3.46080428268239
			34 3.24695974578001
			35 3.0730390940219
			36 2.92349745238342
			37 2.88637440675163
			38 2.81494383560221
			39 2.79642425496167
			40 2.72624617788328
			41 2.6282097653386
			42 2.58913419686262
			43 2.54125864697662
			44 2.5739995749515
			45 2.43416428117686
			46 2.31447217199306
			47 2.34543678698861
			48 2.31924763623758
			49 2.14761547242518
			50 2.16823765837803
			51 2.11820230389494
			52 2.1523140410048
			53 2.09974824332379
			54 2.00670081223092
			55 1.98368516006622
			56 1.9982712018792
			57 1.9899204216267
			58 1.96820887190496
			59 1.99368840945193
			60 1.91159454979641
			61 1.82247404531657
			62 1.7351091465032
			63 1.76226267558142
			64 1.75519243128506
			65 1.82976069505032
			66 1.92729669811375
			67 1.85449308991216
			68 1.77479512341594
			69 1.65798986192194
			70 1.58635261204663
			71 1.61604781275504
			72 1.61092878089017
			73 1.60666468875182
			74 1.58482753983161
			75 1.57411610298547
			76 1.58680355375338
			77 1.60483597589996
			78 1.49149022916824
			79 1.4858775278556
			80 1.5267520540795
			81 1.48616864369033
			82 1.44680114259491
			83 1.41594701432913
			84 1.41253594040464
			85 1.34559487351089
			86 1.36856612715243
			87 1.3653056992873
			88 1.41678259398165
			89 1.49153249846733
			90 1.43192504873284
			91 1.43679617500394
			92 1.38340538625463
			93 1.34874478510427
			94 1.3790157371754
			95 1.37871444759602
			96 1.31115268560344
			97 1.29757354190448
			98 1.2518877482515
			99 1.21282778502594
			100 1.20561058622947
			101 1.22850434324086
			102 1.20731356134099
			103 1.15251234815205
			104 1.14958070122262
			105 1.16520331677023
			106 1.20711037230091
			107 1.18807387965237
			108 1.1558675757661
			109 1.15310541302159
			110 1.14296306169814
			111 1.16321475672673
			112 1.15251907100878
			113 1.13311739553212
			114 1.11002627049968
			115 1.127482593734
			116 1.14548544956522
			117 1.05318698612902
			118 1.0356900121726
			119 1.15659216350958
			120 1.12485119727711
			121 1.12515270397218
			122 1.09308194778458
			123 1.05037415906316
			124 1.03810476165024
			125 1.02304229340116
			126 1.0416469231688
			127 1.00171876619944
			128 0.998635865343363
			129 1.02254838726605
			130 1.04994405180999
			131 1.02625484555565
			132 1.03575903853338
			133 0.962648142976523
			134 0.95090848889566
			135 0.944869036541043
			136 0.943490858334261
			137 0.914913101692225
			138 0.931110746574803
			139 0.985552040143122
			140 0.993644314984575
			141 0.985494563727106
			142 1.01184108007446
			143 0.994780889446931
			144 0.978564697359084
			145 0.914148464181619
			146 0.92667326426441
			147 0.879493090820637
			148 0.88749213122064
			149 0.886061212556514
			150 0.845631420350721
			151 0.835516534211027
			152 0.859957480367551
			153 0.868666766081372
			154 0.864649136604783
			155 0.850996664201291
			156 0.859245350269903
			157 0.800420268752247
			158 0.784309552232519
			159 0.775623210195903
			160 0.760326341402659
			161 0.786548383411295
			162 0.81638153423545
			163 0.77929862754216
			164 0.806922371603017
			165 0.802923613732753
			166 0.83282908339426
			167 0.841479188635268
			168 0.77935382351644
			169 0.804206305144388
			170 0.811995646501287
			171 0.829865951884256
			172 0.832836604169936
			173 0.819683641169885
			174 0.83151898239697
			175 0.795501571251331
			176 0.814736433389651
			177 0.74628211183225
			178 0.729539991620955
			179 0.720058304774268
			180 0.763942527433739
			181 0.813546798354683
			182 0.796517312267611
			183 0.734254685057649
			184 0.760653729389996
			185 0.742462469644404
			186 0.721698101018322
			187 0.696035198826469
			188 0.671981330896409
			189 0.658376919232683
			190 0.659443310249538
			191 0.630584158707492
			192 0.634086357333023
			193 0.640739905889938
			194 0.649868075568345
			195 0.633260850518189
			196 0.652005989497727
			197 0.646364033336203
			198 0.637705856006304
			199 0.664401116170994
			200 0.66002324292256
			201 0.659301358486108
			202 0.706770839113284
			203 0.654448474579615
			204 0.705688067748483
			205 0.658130554842711
			206 0.653110070212928
			207 0.681896790288299
			208 0.655479820481467
			209 0.642215961895366
			210 0.635487202455971
			211 0.640396939351294
			212 0.675025235753929
			213 0.693756725211068
			214 0.798491980573604
			215 0.854248114376901
			216 0.793155507534877
			217 0.692615016501166
			218 0.757295720161645
			219 0.699199325132694
			220 0.663612613358512
			221 0.57714466496033
			222 0.556480242583136
			223 0.582020397738616
			224 0.57782902456985
			225 0.602336883816585
			226 0.606244011818995
			227 0.561178419507476
			228 0.594117848703486
			229 0.60176891166558
			230 0.617163029629611
			231 0.62912267826712
			232 0.554247913180612
			233 0.54667547784343
			234 0.55472800482095
			235 0.579075666945571
			236 0.57014541073987
			237 0.594858786386589
			238 0.57787871504663
			239 0.57547114078627
			240 0.564674900009546
			241 0.550747304969575
			242 0.544817543546382
			243 0.530157651685734
			244 0.500273140010148
			245 0.503499460592557
			246 0.506924978820526
			247 0.536116071039591
			248 0.554464429247563
			249 0.550334202010305
			250 0.560581026295997
			251 0.627784073311039
			252 0.643825141542444
			253 0.629435087709575
			254 0.624853938773204
			255 0.683385409990554
			256 0.5780831311636
			257 0.606246959285068
			258 0.564385614424447
			259 0.538817592869664
			260 0.557818783829954
			261 0.546522120259788
			262 0.59791691575349
			263 0.557321043840506
			264 0.516706377220654
			265 0.537334782687
			266 0.492128432027886
			267 0.504713003713867
			268 0.539373032896998
			269 0.58852870663334
			270 0.562788926138458
			271 0.500683183214004
			272 0.496136305071712
			273 0.535376909682142
			274 0.546716228514193
			275 0.497084654793831
			276 0.463782861562265
			277 0.470494984090648
			278 0.448855128107931
			279 0.445770580141642
			280 0.462737778731024
			281 0.492751730499699
			282 0.473612051972395
			283 0.455918904885015
			284 0.513412985426932
			285 0.539807296218868
			286 0.503444435303169
			287 0.480782943200745
			288 0.467460237553457
			289 0.491691085381303
			290 0.507470853024312
			291 0.462208551508595
			292 0.513491196070503
			293 0.468525098890455
			294 0.473198183931902
			295 0.497408997584056
			296 0.498327803567975
			297 0.458473526926327
			298 0.458999515008005
			299 0.456443479511358
			300 0.482546317538189
		};
		
		\nextgroupplot[
		log basis y={10},
		tick align=inside,
		tick pos=left,
		ylabel=Global loss,
		x grid style={darkgray176},
		xmin=-15, xmax=315,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel=Global loss,
		ymin=10.7192230032089, ymax=55.1921904135963,
		ymode=log,
		ytick style={color=black},
		ytick={1,10,20, 30, 40, 50, 60},
		yticklabels={1,10,20, 30, 40, 50, 60},
		grid=major,
		xlabel=Iterations,
		]
		\path [draw=gray, fill=gainsboro229, opacity=.6]
		(axis cs:0,51.2303094475937)
		--(axis cs:1,21.4090769819373)
		--(axis cs:2,16.7687833116249)
		--(axis cs:3,15.5527802889291)
		--(axis cs:4,14.9788128291131)
		--(axis cs:5,14.7537395061489)
		--(axis cs:6,14.7121208672036)
		--(axis cs:7,14.6233330875547)
		--(axis cs:8,14.4308274830369)
		--(axis cs:9,14.2666664386169)
		--(axis cs:10,14.2226190515614)
		--(axis cs:11,14.1465078718692)
		--(axis cs:12,14.238473113692)
		--(axis cs:13,14.2764692232553)
		--(axis cs:14,14.1228771371806)
		--(axis cs:15,14.194872679755)
		--(axis cs:16,14.2763910231656)
		--(axis cs:17,14.095505940792)
		--(axis cs:18,14.0733569298346)
		--(axis cs:19,14.099457344826)
		--(axis cs:20,14.1699477341194)
		--(axis cs:21,14.2228969262172)
		--(axis cs:22,14.383498153407)
		--(axis cs:23,14.4443924682435)
		--(axis cs:24,14.5425166513058)
		--(axis cs:25,14.7346819060903)
		--(axis cs:26,14.6977798601196)
		--(axis cs:27,14.8025216539416)
		--(axis cs:28,14.9863539782788)
		--(axis cs:29,14.9429145243423)
		--(axis cs:30,15.0961602552837)
		--(axis cs:31,15.2581320128593)
		--(axis cs:32,15.470555345268)
		--(axis cs:33,15.4955729782527)
		--(axis cs:34,15.5810288914438)
		--(axis cs:35,15.4761867529129)
		--(axis cs:36,15.2862583086329)
		--(axis cs:37,15.4602061345486)
		--(axis cs:38,15.785095061149)
		--(axis cs:39,15.9328214760647)
		--(axis cs:40,16.1009202904137)
		--(axis cs:41,16.0197343264667)
		--(axis cs:42,16.2313685071671)
		--(axis cs:43,16.4630622418816)
		--(axis cs:44,16.5848084152337)
		--(axis cs:45,16.3730375355736)
		--(axis cs:46,16.5475720552244)
		--(axis cs:47,16.9868681393041)
		--(axis cs:48,16.923672738465)
		--(axis cs:49,16.8011650109734)
		--(axis cs:50,17.1216830547563)
		--(axis cs:51,17.2326416232852)
		--(axis cs:52,17.3608212360984)
		--(axis cs:53,17.4795503012869)
		--(axis cs:54,17.4891047572198)
		--(axis cs:55,17.5977174051632)
		--(axis cs:56,17.7041545518293)
		--(axis cs:57,17.6859126305398)
		--(axis cs:58,17.9421715101682)
		--(axis cs:59,18.0729526872329)
		--(axis cs:60,18.0459845393412)
		--(axis cs:61,17.9340028573649)
		--(axis cs:62,17.7651081830268)
		--(axis cs:63,17.8672576046844)
		--(axis cs:64,17.7552291113941)
		--(axis cs:65,18.2060158124386)
		--(axis cs:66,18.5198406448045)
		--(axis cs:67,18.4235821115714)
		--(axis cs:68,18.3628273347167)
		--(axis cs:69,18.2593731335353)
		--(axis cs:70,17.9443637443003)
		--(axis cs:71,18.2323023260594)
		--(axis cs:72,18.274931295729)
		--(axis cs:73,18.3342954750817)
		--(axis cs:74,18.2914739383071)
		--(axis cs:75,18.3917755626393)
		--(axis cs:76,18.6944987847463)
		--(axis cs:77,18.6366555227649)
		--(axis cs:78,18.6379275454346)
		--(axis cs:79,18.6273848699761)
		--(axis cs:80,18.9567470519404)
		--(axis cs:81,18.9134705802559)
		--(axis cs:82,18.6197448440192)
		--(axis cs:83,18.6833337153774)
		--(axis cs:84,18.7231262452567)
		--(axis cs:85,18.8235190742693)
		--(axis cs:86,18.9461964983447)
		--(axis cs:87,19.0696280427785)
		--(axis cs:88,19.6118469312253)
		--(axis cs:89,19.4807044313836)
		--(axis cs:90,19.5040612756889)
		--(axis cs:91,19.5730257088888)
		--(axis cs:92,19.355136765158)
		--(axis cs:93,19.4511077525005)
		--(axis cs:94,19.4564725534133)
		--(axis cs:95,19.1493699189684)
		--(axis cs:96,19.0646478300366)
		--(axis cs:97,19.1756776857649)
		--(axis cs:98,19.0180080056483)
		--(axis cs:99,19.2599387044786)
		--(axis cs:100,19.1752330765381)
		--(axis cs:101,19.2961207777784)
		--(axis cs:102,19.3344423598461)
		--(axis cs:103,19.0397895730874)
		--(axis cs:104,19.0005778648333)
		--(axis cs:105,19.2233976445084)
		--(axis cs:106,19.2216141656895)
		--(axis cs:107,19.3036855208055)
		--(axis cs:108,19.2710924659423)
		--(axis cs:109,19.2381326837046)
		--(axis cs:110,19.211739746971)
		--(axis cs:111,19.2738669757125)
		--(axis cs:112,19.2663454770123)
		--(axis cs:113,19.4042165301272)
		--(axis cs:114,19.3545512917738)
		--(axis cs:115,19.6366294185504)
		--(axis cs:116,19.6865232399524)
		--(axis cs:117,19.3173397753092)
		--(axis cs:118,19.4532098379621)
		--(axis cs:119,19.6071163889393)
		--(axis cs:120,19.7493179650533)
		--(axis cs:121,19.6473004520018)
		--(axis cs:122,19.5456894326265)
		--(axis cs:123,19.2654793663584)
		--(axis cs:124,19.255564940244)
		--(axis cs:125,19.0687490338916)
		--(axis cs:126,19.1123077518707)
		--(axis cs:127,19.1266075420263)
		--(axis cs:128,19.0472451719972)
		--(axis cs:129,19.1872318640482)
		--(axis cs:130,19.1718758481331)
		--(axis cs:131,19.1974355663949)
		--(axis cs:132,19.2983586564065)
		--(axis cs:133,19.0924982664788)
		--(axis cs:134,19.2926826640864)
		--(axis cs:135,19.2612256756344)
		--(axis cs:136,19.053108688917)
		--(axis cs:137,19.0007605763938)
		--(axis cs:138,19.074503418223)
		--(axis cs:139,19.0526826771194)
		--(axis cs:140,19.1329151182781)
		--(axis cs:141,19.1526627260764)
		--(axis cs:142,19.0722089543216)
		--(axis cs:143,19.1217493163186)
		--(axis cs:144,19.0115768177139)
		--(axis cs:145,18.7785528092071)
		--(axis cs:146,18.9081666021891)
		--(axis cs:147,18.8492947742225)
		--(axis cs:148,19.0593871462805)
		--(axis cs:149,19.2921384069674)
		--(axis cs:150,18.9104226438947)
		--(axis cs:151,18.8132714258097)
		--(axis cs:152,19.0094550200405)
		--(axis cs:153,18.8560796394822)
		--(axis cs:154,18.9636683296996)
		--(axis cs:155,18.8507346879706)
		--(axis cs:156,18.9726147604749)
		--(axis cs:157,18.923233636903)
		--(axis cs:158,18.6080656800253)
		--(axis cs:159,18.3877490615097)
		--(axis cs:160,18.2181156595408)
		--(axis cs:161,18.3152711216481)
		--(axis cs:162,18.3517701169375)
		--(axis cs:163,18.2226887944872)
		--(axis cs:164,18.4939260825571)
		--(axis cs:165,18.3717656517939)
		--(axis cs:166,18.34544391031)
		--(axis cs:167,18.3413030197174)
		--(axis cs:168,18.3125159686491)
		--(axis cs:169,18.3617125071652)
		--(axis cs:170,18.5025648640608)
		--(axis cs:171,18.5776219046508)
		--(axis cs:172,18.6909650214808)
		--(axis cs:173,18.7033944873251)
		--(axis cs:174,18.6602722441462)
		--(axis cs:175,18.5168786721763)
		--(axis cs:176,18.65091560457)
		--(axis cs:177,18.3950697402964)
		--(axis cs:178,18.3278849589952)
		--(axis cs:179,18.2103533389275)
		--(axis cs:180,18.2552194281752)
		--(axis cs:181,18.6584646946031)
		--(axis cs:182,18.6905982841624)
		--(axis cs:183,18.3663199988426)
		--(axis cs:184,18.4083239584079)
		--(axis cs:185,18.1223613389514)
		--(axis cs:186,17.9687376785814)
		--(axis cs:187,17.8866937226257)
		--(axis cs:188,17.691208897494)
		--(axis cs:189,17.6522463789321)
		--(axis cs:190,17.563730974743)
		--(axis cs:191,17.3007954089022)
		--(axis cs:192,17.2003315714541)
		--(axis cs:193,17.2501112395007)
		--(axis cs:194,17.2848453847822)
		--(axis cs:195,17.2437031120006)
		--(axis cs:196,17.3710257674008)
		--(axis cs:197,17.7495153011311)
		--(axis cs:198,17.6678392674535)
		--(axis cs:199,17.6995132235457)
		--(axis cs:200,17.5745270058665)
		--(axis cs:201,17.5897581462934)
		--(axis cs:202,17.6855910532485)
		--(axis cs:203,17.5118829111344)
		--(axis cs:204,17.8395691369636)
		--(axis cs:205,17.6380477556627)
		--(axis cs:206,17.7552300084177)
		--(axis cs:207,17.8013659361937)
		--(axis cs:208,17.7050293855139)
		--(axis cs:209,17.6410920968881)
		--(axis cs:210,17.5667255270319)
		--(axis cs:211,17.4867094067082)
		--(axis cs:212,17.593161401514)
		--(axis cs:213,17.5337088165729)
		--(axis cs:214,17.8128151592054)
		--(axis cs:215,18.223045502551)
		--(axis cs:216,18.2279500580438)
		--(axis cs:217,18.0885010014431)
		--(axis cs:218,17.9645453233911)
		--(axis cs:219,17.4991842127825)
		--(axis cs:220,17.1806652564012)
		--(axis cs:221,16.7896309036705)
		--(axis cs:222,16.6995550573857)
		--(axis cs:223,17.0811997606995)
		--(axis cs:224,17.0252405683686)
		--(axis cs:225,16.9640007659907)
		--(axis cs:226,16.7905835824582)
		--(axis cs:227,16.6699164471948)
		--(axis cs:228,16.8118390889878)
		--(axis cs:229,16.7360207740314)
		--(axis cs:230,16.7682234015344)
		--(axis cs:231,16.8118907268752)
		--(axis cs:232,16.6338420430298)
		--(axis cs:233,16.7634086637487)
		--(axis cs:234,16.7256276817488)
		--(axis cs:235,16.9966032004404)
		--(axis cs:236,16.8570101695017)
		--(axis cs:237,16.7776791434801)
		--(axis cs:238,16.4112488504209)
		--(axis cs:239,16.3662179383751)
		--(axis cs:240,16.3625022114114)
		--(axis cs:241,16.6947590450256)
		--(axis cs:242,16.5131757283013)
		--(axis cs:243,16.3472089716539)
		--(axis cs:244,15.8689615132563)
		--(axis cs:245,15.8430858802787)
		--(axis cs:246,15.8920630224964)
		--(axis cs:247,15.891197863002)
		--(axis cs:248,15.7839459913132)
		--(axis cs:249,15.8725591318461)
		--(axis cs:250,15.9124817120471)
		--(axis cs:251,16.1219143728538)
		--(axis cs:252,16.0479016435322)
		--(axis cs:253,15.9787260846547)
		--(axis cs:254,16.1956360867525)
		--(axis cs:255,16.39426315176)
		--(axis cs:256,16.0819075351986)
		--(axis cs:257,15.9835520120187)
		--(axis cs:258,15.8217867788584)
		--(axis cs:259,15.7933218797548)
		--(axis cs:260,15.810164668753)
		--(axis cs:261,15.6625379746332)
		--(axis cs:262,16.0736835393296)
		--(axis cs:263,16.036297098529)
		--(axis cs:264,15.8620563271749)
		--(axis cs:265,15.7328468971044)
		--(axis cs:266,15.471308247265)
		--(axis cs:267,15.6709734884664)
		--(axis cs:268,15.8478633437549)
		--(axis cs:269,15.8957070812971)
		--(axis cs:270,15.5930546234776)
		--(axis cs:271,15.3994688036705)
		--(axis cs:272,15.3075432174363)
		--(axis cs:273,15.5717001050632)
		--(axis cs:274,15.6612782950165)
		--(axis cs:275,15.4880600813706)
		--(axis cs:276,15.4215051195731)
		--(axis cs:277,15.2554618037001)
		--(axis cs:278,14.9715667607601)
		--(axis cs:279,14.9704371282498)
		--(axis cs:280,15.0515587554309)
		--(axis cs:281,15.3779215184699)
		--(axis cs:282,15.1613042659705)
		--(axis cs:283,15.0954815953804)
		--(axis cs:284,15.2945171924503)
		--(axis cs:285,15.4031804832209)
		--(axis cs:286,15.331552473269)
		--(axis cs:287,15.2150807067384)
		--(axis cs:288,15.2571811988203)
		--(axis cs:289,15.1885457462102)
		--(axis cs:290,15.3654330581124)
		--(axis cs:291,14.9306868981193)
		--(axis cs:292,15.1907092363778)
		--(axis cs:293,14.9521084336829)
		--(axis cs:294,15.1162978532474)
		--(axis cs:295,15.0476121142618)
		--(axis cs:296,14.9893307370108)
		--(axis cs:297,14.5590870948348)
		--(axis cs:298,14.5336078968535)
		--(axis cs:299,14.6330355871826)
		--(axis cs:300,14.9045911457891)
		--(axis cs:300,13.8864361740039)
		--(axis cs:299,13.785238355297)
		--(axis cs:298,13.6548149219628)
		--(axis cs:297,13.6528564527394)
		--(axis cs:296,13.8217290427984)
		--(axis cs:295,14.0156911905275)
		--(axis cs:294,14.1529389486901)
		--(axis cs:293,14.0581694016754)
		--(axis cs:292,14.1786339217128)
		--(axis cs:291,14.1087393691335)
		--(axis cs:290,14.4537326014793)
		--(axis cs:289,14.3631726043081)
		--(axis cs:288,14.2337635978652)
		--(axis cs:287,14.1588276986805)
		--(axis cs:286,14.395824922517)
		--(axis cs:285,14.5653856002836)
		--(axis cs:284,14.3535544335651)
		--(axis cs:283,14.1201921938534)
		--(axis cs:282,14.3267820426961)
		--(axis cs:281,14.6547116970711)
		--(axis cs:280,14.2716065228571)
		--(axis cs:279,14.1513013824987)
		--(axis cs:278,14.1596696990463)
		--(axis cs:277,14.4892898148912)
		--(axis cs:276,14.6719735842308)
		--(axis cs:275,14.5275363238189)
		--(axis cs:274,14.721337130132)
		--(axis cs:273,14.7136810008004)
		--(axis cs:272,14.4473091970679)
		--(axis cs:271,14.465836679082)
		--(axis cs:270,14.7107305176602)
		--(axis cs:269,15.0128452945158)
		--(axis cs:268,14.9753964778586)
		--(axis cs:267,14.8684398820044)
		--(axis cs:266,14.5748954175849)
		--(axis cs:265,14.8854746997311)
		--(axis cs:264,14.998762786709)
		--(axis cs:263,15.1212695535116)
		--(axis cs:262,15.1827458349307)
		--(axis cs:261,14.7426571147504)
		--(axis cs:260,14.9248134941024)
		--(axis cs:259,14.8028492092664)
		--(axis cs:258,14.8459323147566)
		--(axis cs:257,15.1306122386753)
		--(axis cs:256,15.0818535110448)
		--(axis cs:255,15.5089637040335)
		--(axis cs:254,15.1833624191357)
		--(axis cs:253,15.0858792599721)
		--(axis cs:252,15.1247965957905)
		--(axis cs:251,15.10650753077)
		--(axis cs:250,14.9402336761548)
		--(axis cs:249,14.8640652894136)
		--(axis cs:248,14.8849243307116)
		--(axis cs:247,14.8722347854343)
		--(axis cs:246,14.9056553720381)
		--(axis cs:245,14.8199970045386)
		--(axis cs:244,14.8029536214031)
		--(axis cs:243,15.3470520213464)
		--(axis cs:242,15.5481864373197)
		--(axis cs:241,15.5932796740103)
		--(axis cs:240,15.4312358051605)
		--(axis cs:239,15.4542709691299)
		--(axis cs:238,15.4781663997379)
		--(axis cs:237,15.8113954816482)
		--(axis cs:236,15.9546429789633)
		--(axis cs:235,16.0027859193978)
		--(axis cs:234,15.8309458750125)
		--(axis cs:233,15.710540165373)
		--(axis cs:232,15.6080991119559)
		--(axis cs:231,15.8133005071849)
		--(axis cs:230,15.6332607260416)
		--(axis cs:229,15.6586607338784)
		--(axis cs:228,15.7303490482522)
		--(axis cs:227,15.5881704534749)
		--(axis cs:226,15.6527647428142)
		--(axis cs:225,15.9827589233703)
		--(axis cs:224,15.8741871839945)
		--(axis cs:223,15.7855243743329)
		--(axis cs:222,15.6039090416821)
		--(axis cs:221,15.6486883140091)
		--(axis cs:220,16.1018787758135)
		--(axis cs:219,16.435449048622)
		--(axis cs:218,16.7686682579501)
		--(axis cs:217,16.7351742519641)
		--(axis cs:216,16.8843188458158)
		--(axis cs:215,16.9298181899291)
		--(axis cs:214,16.6509751065667)
		--(axis cs:213,16.4776333775654)
		--(axis cs:212,16.5266813566905)
		--(axis cs:211,16.4671684383947)
		--(axis cs:210,16.5226992013859)
		--(axis cs:209,16.6251706396958)
		--(axis cs:208,16.7101756490579)
		--(axis cs:207,16.7803627289325)
		--(axis cs:206,16.7514831276488)
		--(axis cs:205,16.5506553046066)
		--(axis cs:204,16.8393086848228)
		--(axis cs:203,16.3787274914659)
		--(axis cs:202,16.5152313755137)
		--(axis cs:201,16.5553063129425)
		--(axis cs:200,16.4201882036462)
		--(axis cs:199,16.583514485635)
		--(axis cs:198,16.6420378311492)
		--(axis cs:197,16.7187820238203)
		--(axis cs:196,16.2432341135667)
		--(axis cs:195,16.1506890374043)
		--(axis cs:194,16.0915819269068)
		--(axis cs:193,16.0555221624407)
		--(axis cs:192,16.094168702044)
		--(axis cs:191,16.2017326791801)
		--(axis cs:190,16.44171154272)
		--(axis cs:189,16.5630864059842)
		--(axis cs:188,16.4243316023369)
		--(axis cs:187,16.742647569431)
		--(axis cs:186,16.7896723232648)
		--(axis cs:185,16.9432538168958)
		--(axis cs:184,17.231518903524)
		--(axis cs:183,17.235429335424)
		--(axis cs:182,17.5047183147591)
		--(axis cs:181,17.5751931619634)
		--(axis cs:180,17.1761629552074)
		--(axis cs:179,16.8664444759845)
		--(axis cs:178,17.2287075415405)
		--(axis cs:177,17.3596294309631)
		--(axis cs:176,17.5368970696127)
		--(axis cs:175,17.4740369541191)
		--(axis cs:174,17.5980337903228)
		--(axis cs:173,17.5910243407721)
		--(axis cs:172,17.4752131920816)
		--(axis cs:171,17.4511213242814)
		--(axis cs:170,17.2873084421113)
		--(axis cs:169,17.1331923746619)
		--(axis cs:168,17.000994025427)
		--(axis cs:167,17.2034011529802)
		--(axis cs:166,17.0889964475655)
		--(axis cs:165,17.202763098129)
		--(axis cs:164,17.3602391862335)
		--(axis cs:163,17.0547641477339)
		--(axis cs:162,17.1034288506672)
		--(axis cs:161,17.0666578508841)
		--(axis cs:160,17.0377724338793)
		--(axis cs:159,17.1928060357652)
		--(axis cs:158,17.3128718209245)
		--(axis cs:157,17.5375006631143)
		--(axis cs:156,17.6547079350755)
		--(axis cs:155,17.3757051392211)
		--(axis cs:154,17.5989002961275)
		--(axis cs:153,17.6569891564982)
		--(axis cs:152,17.8155169733106)
		--(axis cs:151,17.6467061722593)
		--(axis cs:150,17.6653714660045)
		--(axis cs:149,18.1734793543122)
		--(axis cs:148,17.7519933511618)
		--(axis cs:147,17.6512868415312)
		--(axis cs:146,17.7883932413256)
		--(axis cs:145,17.5342485249015)
		--(axis cs:144,17.776186285428)
		--(axis cs:143,17.8064489597534)
		--(axis cs:142,17.7972702764297)
		--(axis cs:141,17.9265479687253)
		--(axis cs:140,17.8202546134304)
		--(axis cs:139,17.8536664902193)
		--(axis cs:138,17.9165966388701)
		--(axis cs:137,17.8259978670881)
		--(axis cs:136,17.8685959588524)
		--(axis cs:135,18.0064003214559)
		--(axis cs:134,18.0955254830389)
		--(axis cs:133,17.7898661448657)
		--(axis cs:132,17.8754414107011)
		--(axis cs:131,17.959382912879)
		--(axis cs:130,17.85793904194)
		--(axis cs:129,17.8188876187311)
		--(axis cs:128,17.6149830422486)
		--(axis cs:127,17.7012345102381)
		--(axis cs:126,17.6799279108331)
		--(axis cs:125,17.7138590963316)
		--(axis cs:124,17.9622359689746)
		--(axis cs:123,17.901196754421)
		--(axis cs:122,18.0913813942999)
		--(axis cs:121,18.0674656067936)
		--(axis cs:120,18.3118915968746)
		--(axis cs:119,18.3086556222975)
		--(axis cs:118,18.0975836352586)
		--(axis cs:117,17.908652006381)
		--(axis cs:116,18.2034739941484)
		--(axis cs:115,18.2478170549966)
		--(axis cs:114,17.9795806495734)
		--(axis cs:113,18.0905810335959)
		--(axis cs:112,17.9839492020078)
		--(axis cs:111,18.0027207746529)
		--(axis cs:110,17.9833443257062)
		--(axis cs:109,17.8574604113519)
		--(axis cs:108,17.9697547567335)
		--(axis cs:107,17.8458084229838)
		--(axis cs:106,17.783421759743)
		--(axis cs:105,17.8567763354507)
		--(axis cs:104,17.6426692184325)
		--(axis cs:103,17.6765317099746)
		--(axis cs:102,17.8930202496276)
		--(axis cs:101,17.9317554062495)
		--(axis cs:100,17.8129475466485)
		--(axis cs:99,17.7639243941781)
		--(axis cs:98,17.6410478238496)
		--(axis cs:97,17.7109735643258)
		--(axis cs:96,17.6082136994344)
		--(axis cs:95,17.6149330564529)
		--(axis cs:94,17.8934456582034)
		--(axis cs:93,17.8145876063908)
		--(axis cs:92,17.61309846607)
		--(axis cs:91,17.723098024909)
		--(axis cs:90,17.8576042682771)
		--(axis cs:89,17.8741207443812)
		--(axis cs:88,18.1045797945738)
		--(axis cs:87,17.6084511604165)
		--(axis cs:86,17.4565979861317)
		--(axis cs:85,17.235298630198)
		--(axis cs:84,17.2025947883041)
		--(axis cs:83,17.1794856465147)
		--(axis cs:82,17.0977701667627)
		--(axis cs:81,17.3889557043592)
		--(axis cs:80,17.3604486357008)
		--(axis cs:79,17.0398811160517)
		--(axis cs:78,16.9951286664744)
		--(axis cs:77,17.1371322328031)
		--(axis cs:76,17.0708197416531)
		--(axis cs:75,16.7957276723884)
		--(axis cs:74,16.5945533902982)
		--(axis cs:73,16.6432308138022)
		--(axis cs:72,16.6729747266912)
		--(axis cs:71,16.6384655428525)
		--(axis cs:70,16.34410903625)
		--(axis cs:69,16.5582708036258)
		--(axis cs:68,16.7540165965367)
		--(axis cs:67,16.7262755453555)
		--(axis cs:66,16.951834079049)
		--(axis cs:65,16.6389647290712)
		--(axis cs:64,16.0746505773536)
		--(axis cs:63,16.0812001103545)
		--(axis cs:62,15.9992404450739)
		--(axis cs:61,16.1809040959306)
		--(axis cs:60,16.2392038204549)
		--(axis cs:59,16.3383308541578)
		--(axis cs:58,16.1994505264131)
		--(axis cs:57,15.9651054260202)
		--(axis cs:56,15.9927420643034)
		--(axis cs:55,15.8507783967841)
		--(axis cs:54,15.5482149442063)
		--(axis cs:53,15.6472482066694)
		--(axis cs:52,15.6266169536727)
		--(axis cs:51,15.4040577556855)
		--(axis cs:50,15.2810674787902)
		--(axis cs:49,15.0229469461049)
		--(axis cs:48,15.0726584635072)
		--(axis cs:47,15.0418354706045)
		--(axis cs:46,14.5110256774199)
		--(axis cs:45,14.4664389804257)
		--(axis cs:44,14.6697111306137)
		--(axis cs:43,14.5091286913544)
		--(axis cs:42,14.2433714747881)
		--(axis cs:41,14.0333199601026)
		--(axis cs:40,14.210129105127)
		--(axis cs:39,13.9081175247093)
		--(axis cs:38,13.7712706318648)
		--(axis cs:37,13.4412532974176)
		--(axis cs:36,13.2366717895059)
		--(axis cs:35,13.315248977201)
		--(axis cs:34,13.4155624125012)
		--(axis cs:33,13.3147214236584)
		--(axis cs:32,13.211072982297)
		--(axis cs:31,13.0648426943781)
		--(axis cs:30,12.7943619993547)
		--(axis cs:29,12.6651367534795)
		--(axis cs:28,12.8027777848982)
		--(axis cs:27,12.6003428909461)
		--(axis cs:26,12.5105979370906)
		--(axis cs:25,12.5654065786836)
		--(axis cs:24,12.3527914055334)
		--(axis cs:23,12.1913931322862)
		--(axis cs:22,12.0315862572885)
		--(axis cs:21,11.8391904268671)
		--(axis cs:20,11.7702688713357)
		--(axis cs:19,11.7925817999538)
		--(axis cs:18,11.7632461749913)
		--(axis cs:17,11.7031946993909)
		--(axis cs:16,11.8717075080542)
		--(axis cs:15,11.7362834516797)
		--(axis cs:14,11.6764632080624)
		--(axis cs:13,11.6603329592069)
		--(axis cs:12,11.6568219792011)
		--(axis cs:11,11.5638129350757)
		--(axis cs:10,11.5881837240451)
		--(axis cs:9,11.5481909724576)
		--(axis cs:8,11.6058288098197)
		--(axis cs:7,11.7302635475724)
		--(axis cs:6,11.7552299535251)
		--(axis cs:5,11.7175391157492)
		--(axis cs:4,11.7542241878685)
		--(axis cs:3,12.0922507058776)
		--(axis cs:2,12.4109888116056)
		--(axis cs:1,13.6955066995377)
		--(axis cs:0,42.2380102243949)
		--cycle;
		\addplot [semithick, steelblue31119180]
		table {%
			0 46.7341598359943
			1 17.5522918407375
			2 14.5898860616152
			3 13.8225154974034
			4 13.3665185084908
			5 13.235639310949
			6 13.2336754103643
			7 13.1767983175636
			8 13.0183281464283
			9 12.9074287055373
			10 12.9054013878032
			11 12.8551604034725
			12 12.9476475464465
			13 12.9684010912311
			14 12.8996701726215
			15 12.9655780657174
			16 13.0740492656099
			17 12.8993503200914
			18 12.9183015524129
			19 12.9460195723899
			20 12.9701083027275
			21 13.0310436765422
			22 13.2075422053478
			23 13.3178928002648
			24 13.4476540284196
			25 13.6500442423869
			26 13.6041888986051
			27 13.7014322724438
			28 13.8945658815885
			29 13.8040256389109
			30 13.9452611273192
			31 14.1614873536187
			32 14.3408141637825
			33 14.4051472009556
			34 14.4982956519725
			35 14.3957178650569
			36 14.2614650490694
			37 14.4507297159831
			38 14.7781828465069
			39 14.920469500387
			40 15.1555246977704
			41 15.0265271432847
			42 15.2373699909776
			43 15.486095466618
			44 15.6272597729237
			45 15.4197382579996
			46 15.5292988663221
			47 16.0143518049543
			48 15.9981656009861
			49 15.9120559785391
			50 16.2013752667733
			51 16.3183496894854
			52 16.4937190948855
			53 16.5633992539781
			54 16.518659850713
			55 16.7242479009737
			56 16.8484483080664
			57 16.82550902828
			58 17.0708110182907
			59 17.2056417706954
			60 17.142594179898
			61 17.0574534766478
			62 16.8821743140504
			63 16.9742288575195
			64 16.9149398443739
			65 17.4224902707549
			66 17.7358373619267
			67 17.5749288284635
			68 17.5584219656267
			69 17.4088219685806
			70 17.1442363902751
			71 17.435383934456
			72 17.4739530112101
			73 17.488763144442
			74 17.4430136643026
			75 17.5937516175139
			76 17.8826592631997
			77 17.886893877784
			78 17.8165281059545
			79 17.8336329930139
			80 18.1585978438206
			81 18.1512131423075
			82 17.8587575053909
			83 17.9314096809461
			84 17.9628605167804
			85 18.0294088522336
			86 18.2013972422382
			87 18.3390396015975
			88 18.8582133628995
			89 18.6774125878824
			90 18.680832771983
			91 18.6480618668989
			92 18.484117615614
			93 18.6328476794456
			94 18.6749591058083
			95 18.3821514877106
			96 18.3364307647355
			97 18.4433256250454
			98 18.3295279147489
			99 18.5119315493284
			100 18.4940903115933
			101 18.6139380920139
			102 18.6137313047369
			103 18.358160641531
			104 18.3216235416329
			105 18.5400869899795
			106 18.5025179627162
			107 18.5747469718946
			108 18.6204236113379
			109 18.5477965475282
			110 18.5975420363386
			111 18.6382938751827
			112 18.6251473395101
			113 18.7473987818616
			114 18.6670659706736
			115 18.9422232367735
			116 18.9449986170504
			117 18.6129958908451
			118 18.7753967366103
			119 18.9578860056184
			120 19.0306047809639
			121 18.8573830293977
			122 18.8185354134632
			123 18.5833380603897
			124 18.6089004546093
			125 18.3913040651116
			126 18.3961178313519
			127 18.4139210261322
			128 18.3311141071229
			129 18.5030597413896
			130 18.5149074450366
			131 18.578409239637
			132 18.5869000335538
			133 18.4411822056723
			134 18.6941040735626
			135 18.6338129985451
			136 18.4608523238847
			137 18.4133792217409
			138 18.4955500285466
			139 18.4531745836694
			140 18.4765848658543
			141 18.5396053474009
			142 18.4347396153757
			143 18.464099138036
			144 18.3938815515709
			145 18.1564006670543
			146 18.3482799217574
			147 18.2502908078769
			148 18.4056902487212
			149 18.7328088806398
			150 18.2878970549496
			151 18.2299887990345
			152 18.4124859966756
			153 18.2565343979902
			154 18.2812843129135
			155 18.1132199135958
			156 18.3136613477752
			157 18.2303671500087
			158 17.9604687504749
			159 17.7902775486375
			160 17.6279440467101
			161 17.6909644862661
			162 17.7275994838023
			163 17.6387264711106
			164 17.9270826343953
			165 17.7872643749614
			166 17.7172201789377
			167 17.7723520863488
			168 17.6567549970381
			169 17.7474524409135
			170 17.894936653086
			171 18.0143716144661
			172 18.0830891067812
			173 18.1472094140486
			174 18.1291530172345
			175 17.9954578131477
			176 18.0939063370914
			177 17.8773495856298
			178 17.7782962502678
			179 17.538398907456
			180 17.7156911916913
			181 18.1168289282832
			182 18.0976582994608
			183 17.8008746671333
			184 17.819921430966
			185 17.5328075779236
			186 17.3792050009231
			187 17.3146706460284
			188 17.0577702499154
			189 17.1076663924581
			190 17.0027212587315
			191 16.7512640440411
			192 16.6472501367491
			193 16.6528167009707
			194 16.6882136558445
			195 16.6971960747025
			196 16.8071299404838
			197 17.2341486624757
			198 17.1549385493013
			199 17.1415138545903
			200 16.9973576047564
			201 17.072532229618
			202 17.1004112143811
			203 16.9453052013002
			204 17.3394389108932
			205 17.0943515301346
			206 17.2533565680332
			207 17.2908643325631
			208 17.2076025172859
			209 17.133131368292
			210 17.0447123642089
			211 16.9769389225515
			212 17.0599213791023
			213 17.0056710970692
			214 17.231895132886
			215 17.5764318462401
			216 17.5561344519298
			217 17.4118376267036
			218 17.3666067906706
			219 16.9673166307022
			220 16.6412720161073
			221 16.2191596088398
			222 16.1517320495339
			223 16.4333620675162
			224 16.4497138761816
			225 16.4733798446805
			226 16.2216741626362
			227 16.1290434503348
			228 16.27109406862
			229 16.1973407539549
			230 16.200742063788
			231 16.3125956170301
			232 16.1209705774928
			233 16.2369744145609
			234 16.2782867783806
			235 16.4996945599191
			236 16.4058265742325
			237 16.2945373125642
			238 15.9447076250794
			239 15.9102444537525
			240 15.896869008286
			241 16.144019359518
			242 16.0306810828105
			243 15.8471304965002
			244 15.3359575673297
			245 15.3315414424086
			246 15.3988591972673
			247 15.3817163242181
			248 15.3344351610124
			249 15.3683122106299
			250 15.426357694101
			251 15.6142109518119
			252 15.5863491196613
			253 15.5323026723134
			254 15.6894992529441
			255 15.9516134278968
			256 15.5818805231217
			257 15.557082125347
			258 15.3338595468075
			259 15.2980855445106
			260 15.3674890814277
			261 15.2025975446918
			262 15.6282146871302
			263 15.5787833260203
			264 15.4304095569419
			265 15.3091607984177
			266 15.023101832425
			267 15.2697066852354
			268 15.4116299108067
			269 15.4542761879064
			270 15.1518925705689
			271 14.9326527413763
			272 14.8774262072521
			273 15.1426905529318
			274 15.1913077125742
			275 15.0077982025947
			276 15.046739351902
			277 14.8723758092957
			278 14.5656182299032
			279 14.5608692553742
			280 14.661582639144
			281 15.0163166077705
			282 14.7440431543333
			283 14.6078368946169
			284 14.8240358130077
			285 14.9842830417523
			286 14.863688697893
			287 14.6869542027095
			288 14.7454723983427
			289 14.7758591752592
			290 14.9095828297959
			291 14.5197131336264
			292 14.6846715790453
			293 14.5051389176791
			294 14.6346184009688
			295 14.5316516523947
			296 14.4055298899046
			297 14.1059717737871
			298 14.0942114094081
			299 14.2091369712398
			300 14.3955136598965
		};
		
		\hspace{2mm}
		
		\nextgroupplot[
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-15, xmax=315,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0.0152084232042105, ymax=0.923220363610645,
		ytick style={color=black},
		ylabel=Local accuracy,
		grid=major,
		xlabel=Iterations,
		]
		\path [draw=gray, fill=gainsboro229, opacity=.6]
		(axis cs:0,0.141627476646145)
		--(axis cs:1,0.143728938635183)
		--(axis cs:2,0.15268822776037)
		--(axis cs:3,0.170510616667245)
		--(axis cs:4,0.180308482437356)
		--(axis cs:5,0.19458402561539)
		--(axis cs:6,0.216183351336625)
		--(axis cs:7,0.23381606793742)
		--(axis cs:8,0.24115831405125)
		--(axis cs:9,0.262294814836892)
		--(axis cs:10,0.278761278914069)
		--(axis cs:11,0.296253918977989)
		--(axis cs:12,0.316676401581383)
		--(axis cs:13,0.331523453676522)
		--(axis cs:14,0.341997666369994)
		--(axis cs:15,0.359266137611688)
		--(axis cs:16,0.376016526094411)
		--(axis cs:17,0.384190835122371)
		--(axis cs:18,0.403997695057366)
		--(axis cs:19,0.413258698786416)
		--(axis cs:20,0.417881050314911)
		--(axis cs:21,0.436346565370327)
		--(axis cs:22,0.443853048570928)
		--(axis cs:23,0.464631609271656)
		--(axis cs:24,0.494598185664618)
		--(axis cs:25,0.508276095061506)
		--(axis cs:26,0.511487093658237)
		--(axis cs:27,0.531990906402745)
		--(axis cs:28,0.539869126415619)
		--(axis cs:29,0.53206437802756)
		--(axis cs:30,0.536687648281727)
		--(axis cs:31,0.540954511875564)
		--(axis cs:32,0.559498681021348)
		--(axis cs:33,0.575847773911596)
		--(axis cs:34,0.593727086894482)
		--(axis cs:35,0.595005187024128)
		--(axis cs:36,0.611041939228009)
		--(axis cs:37,0.602626602972564)
		--(axis cs:38,0.622122605902271)
		--(axis cs:39,0.627703426107441)
		--(axis cs:40,0.633630499725596)
		--(axis cs:41,0.638911741962412)
		--(axis cs:42,0.649314263012229)
		--(axis cs:43,0.6541209447657)
		--(axis cs:44,0.655460480598589)
		--(axis cs:45,0.664777633401308)
		--(axis cs:46,0.67216594666255)
		--(axis cs:47,0.676904899571303)
		--(axis cs:48,0.674887294703251)
		--(axis cs:49,0.697619233686315)
		--(axis cs:50,0.699492047915427)
		--(axis cs:51,0.709404219310547)
		--(axis cs:52,0.696030212296347)
		--(axis cs:53,0.700559410784281)
		--(axis cs:54,0.716207627893699)
		--(axis cs:55,0.727465495365561)
		--(axis cs:56,0.719206804186206)
		--(axis cs:57,0.715610332218818)
		--(axis cs:58,0.723580246615073)
		--(axis cs:59,0.720045616977855)
		--(axis cs:60,0.720953790155312)
		--(axis cs:61,0.738953389244017)
		--(axis cs:62,0.738510752610094)
		--(axis cs:63,0.736566105595555)
		--(axis cs:64,0.735000222289176)
		--(axis cs:65,0.732875367306608)
		--(axis cs:66,0.73089416511538)
		--(axis cs:67,0.730170203861449)
		--(axis cs:68,0.742720299760951)
		--(axis cs:69,0.751444614018064)
		--(axis cs:70,0.752052345144812)
		--(axis cs:71,0.75250424611043)
		--(axis cs:72,0.758440967182196)
		--(axis cs:73,0.7606914339258)
		--(axis cs:74,0.767073121359195)
		--(axis cs:75,0.771624693211993)
		--(axis cs:76,0.767719296370054)
		--(axis cs:77,0.76228004618885)
		--(axis cs:78,0.772569970605655)
		--(axis cs:79,0.775323881132903)
		--(axis cs:80,0.773133701217015)
		--(axis cs:81,0.774524492427644)
		--(axis cs:82,0.775991783504551)
		--(axis cs:83,0.777048392123612)
		--(axis cs:84,0.784381495126778)
		--(axis cs:85,0.792690200628094)
		--(axis cs:86,0.793673414877066)
		--(axis cs:87,0.797107043590595)
		--(axis cs:88,0.793681632155349)
		--(axis cs:89,0.777059666967611)
		--(axis cs:90,0.783870390083694)
		--(axis cs:91,0.785536824153359)
		--(axis cs:92,0.791554867790766)
		--(axis cs:93,0.798785308763209)
		--(axis cs:94,0.790140474574352)
		--(axis cs:95,0.785649508518967)
		--(axis cs:96,0.789992792897862)
		--(axis cs:97,0.795896104497207)
		--(axis cs:98,0.798897224986514)
		--(axis cs:99,0.810376984329737)
		--(axis cs:100,0.81410635633773)
		--(axis cs:101,0.808122010292061)
		--(axis cs:102,0.811161707423612)
		--(axis cs:103,0.807187544872177)
		--(axis cs:104,0.815012433897448)
		--(axis cs:105,0.812440442573398)
		--(axis cs:106,0.8164170528631)
		--(axis cs:107,0.816498613213778)
		--(axis cs:108,0.819617942441338)
		--(axis cs:109,0.818041713878506)
		--(axis cs:110,0.819570463270183)
		--(axis cs:111,0.81146119117638)
		--(axis cs:112,0.809132599120885)
		--(axis cs:113,0.815473523407307)
		--(axis cs:114,0.816533179760842)
		--(axis cs:115,0.818292222194041)
		--(axis cs:116,0.813300760258112)
		--(axis cs:117,0.822549033435046)
		--(axis cs:118,0.831456018765664)
		--(axis cs:119,0.817347070020723)
		--(axis cs:120,0.819581456258773)
		--(axis cs:121,0.818721093940161)
		--(axis cs:122,0.814826640298223)
		--(axis cs:123,0.814312704851724)
		--(axis cs:124,0.821920432920669)
		--(axis cs:125,0.826471892582262)
		--(axis cs:126,0.824569474443296)
		--(axis cs:127,0.832586305386789)
		--(axis cs:128,0.830359759330506)
		--(axis cs:129,0.834753652654975)
		--(axis cs:130,0.822050526062681)
		--(axis cs:131,0.830482870278399)
		--(axis cs:132,0.826836797301914)
		--(axis cs:133,0.829116670850178)
		--(axis cs:134,0.836499461061166)
		--(axis cs:135,0.834759704224536)
		--(axis cs:136,0.835129302478805)
		--(axis cs:137,0.840640726164839)
		--(axis cs:138,0.833504904322618)
		--(axis cs:139,0.830090418625776)
		--(axis cs:140,0.828514566823149)
		--(axis cs:141,0.829744149772076)
		--(axis cs:142,0.826677399093152)
		--(axis cs:143,0.830477077715309)
		--(axis cs:144,0.831404401372004)
		--(axis cs:145,0.836259402201313)
		--(axis cs:146,0.837731508050413)
		--(axis cs:147,0.842318430449561)
		--(axis cs:148,0.841191342728688)
		--(axis cs:149,0.838878543211665)
		--(axis cs:150,0.838836469269135)
		--(axis cs:151,0.837793527597895)
		--(axis cs:152,0.838645194297794)
		--(axis cs:153,0.834129130351549)
		--(axis cs:154,0.837531714068793)
		--(axis cs:155,0.839403755025578)
		--(axis cs:156,0.836860786346024)
		--(axis cs:157,0.846665653977639)
		--(axis cs:158,0.84149340419501)
		--(axis cs:159,0.849479518614737)
		--(axis cs:160,0.854011360303375)
		--(axis cs:161,0.846336283582045)
		--(axis cs:162,0.849375249616619)
		--(axis cs:163,0.850525939405999)
		--(axis cs:164,0.845871242855691)
		--(axis cs:165,0.843497928283774)
		--(axis cs:166,0.841107951273023)
		--(axis cs:167,0.83810968755421)
		--(axis cs:168,0.846494670205338)
		--(axis cs:169,0.849354943800178)
		--(axis cs:170,0.847693663012153)
		--(axis cs:171,0.839441593191443)
		--(axis cs:172,0.839945634250702)
		--(axis cs:173,0.839072993145708)
		--(axis cs:174,0.840704144178834)
		--(axis cs:175,0.837976926295858)
		--(axis cs:176,0.837685450966031)
		--(axis cs:177,0.849025104252765)
		--(axis cs:178,0.850813608487635)
		--(axis cs:179,0.860052866773556)
		--(axis cs:180,0.85103977527649)
		--(axis cs:181,0.842553905917656)
		--(axis cs:182,0.845982854665561)
		--(axis cs:183,0.853905042464318)
		--(axis cs:184,0.85317569234174)
		--(axis cs:185,0.854158926062187)
		--(axis cs:186,0.84849472148121)
		--(axis cs:187,0.848938279513415)
		--(axis cs:188,0.851823762161334)
		--(axis cs:189,0.852532307479067)
		--(axis cs:190,0.855813469737668)
		--(axis cs:191,0.859856631216158)
		--(axis cs:192,0.86197099241488)
		--(axis cs:193,0.859225236844885)
		--(axis cs:194,0.864403554130328)
		--(axis cs:195,0.863017327730177)
		--(axis cs:196,0.858667779714848)
		--(axis cs:197,0.859512071975636)
		--(axis cs:198,0.860375760355431)
		--(axis cs:199,0.857646414985214)
		--(axis cs:200,0.855227837063704)
		--(axis cs:201,0.857600140978327)
		--(axis cs:202,0.850710988929713)
		--(axis cs:203,0.863699085412426)
		--(axis cs:204,0.855340438968103)
		--(axis cs:205,0.863281381919106)
		--(axis cs:206,0.860172948199143)
		--(axis cs:207,0.857648207510431)
		--(axis cs:208,0.860936198310795)
		--(axis cs:209,0.857946783507303)
		--(axis cs:210,0.861337940217731)
		--(axis cs:211,0.858720057733294)
		--(axis cs:212,0.853395489598348)
		--(axis cs:213,0.849283262174477)
		--(axis cs:214,0.837467533667804)
		--(axis cs:215,0.830083324767849)
		--(axis cs:216,0.835621479752608)
		--(axis cs:217,0.851362433022798)
		--(axis cs:218,0.842700030492212)
		--(axis cs:219,0.840461384647208)
		--(axis cs:220,0.844331575553212)
		--(axis cs:221,0.852292949191284)
		--(axis cs:222,0.862712068507668)
		--(axis cs:223,0.862447407625584)
		--(axis cs:224,0.863791872231361)
		--(axis cs:225,0.859234913390955)
		--(axis cs:226,0.852724155866013)
		--(axis cs:227,0.859078722655306)
		--(axis cs:228,0.850396401889515)
		--(axis cs:229,0.849615610841405)
		--(axis cs:230,0.848066068656222)
		--(axis cs:231,0.855581363367988)
		--(axis cs:232,0.863304028061903)
		--(axis cs:233,0.862585726597501)
		--(axis cs:234,0.860635523483665)
		--(axis cs:235,0.855030836740079)
		--(axis cs:236,0.859463619584965)
		--(axis cs:237,0.85929552429209)
		--(axis cs:238,0.859651493801397)
		--(axis cs:239,0.85405701011556)
		--(axis cs:240,0.862656966393552)
		--(axis cs:241,0.865262590834713)
		--(axis cs:242,0.862901865929126)
		--(axis cs:243,0.866392149894733)
		--(axis cs:244,0.870873361233951)
		--(axis cs:245,0.869250748999606)
		--(axis cs:246,0.873361604101717)
		--(axis cs:247,0.865045180191569)
		--(axis cs:248,0.863844162874429)
		--(axis cs:249,0.858376741722177)
		--(axis cs:250,0.856190228562804)
		--(axis cs:251,0.850107663408009)
		--(axis cs:252,0.850592059310818)
		--(axis cs:253,0.846360507985987)
		--(axis cs:254,0.84970820195948)
		--(axis cs:255,0.841327918229503)
		--(axis cs:256,0.847545621463531)
		--(axis cs:257,0.845530359116618)
		--(axis cs:258,0.857747555315358)
		--(axis cs:259,0.863997039679695)
		--(axis cs:260,0.856257316343449)
		--(axis cs:261,0.863780459309799)
		--(axis cs:262,0.855868243792171)
		--(axis cs:263,0.86108978994146)
		--(axis cs:264,0.868238404556156)
		--(axis cs:265,0.862949835054181)
		--(axis cs:266,0.87422345952324)
		--(axis cs:267,0.871339304883416)
		--(axis cs:268,0.86490188369954)
		--(axis cs:269,0.855857605123173)
		--(axis cs:270,0.859618166672141)
		--(axis cs:271,0.868579545353216)
		--(axis cs:272,0.870329749687018)
		--(axis cs:273,0.863543041417331)
		--(axis cs:274,0.864549475786064)
		--(axis cs:275,0.871799419301874)
		--(axis cs:276,0.876259879215048)
		--(axis cs:277,0.875255669505585)
		--(axis cs:278,0.87446364101833)
		--(axis cs:279,0.8727016208632)
		--(axis cs:280,0.872615974217582)
		--(axis cs:281,0.868438693348337)
		--(axis cs:282,0.873702142425137)
		--(axis cs:283,0.874649281618811)
		--(axis cs:284,0.861566450288008)
		--(axis cs:285,0.858059248234534)
		--(axis cs:286,0.862733126416282)
		--(axis cs:287,0.867728242714394)
		--(axis cs:288,0.869328835815902)
		--(axis cs:289,0.862808512554256)
		--(axis cs:290,0.861276594292469)
		--(axis cs:291,0.866522992558197)
		--(axis cs:292,0.854847944199298)
		--(axis cs:293,0.86229906604749)
		--(axis cs:294,0.86752667749104)
		--(axis cs:295,0.86834309396345)
		--(axis cs:296,0.86623164610425)
		--(axis cs:297,0.881947093592171)
		--(axis cs:298,0.881909496477417)
		--(axis cs:299,0.876565005478654)
		--(axis cs:300,0.873007713588879)
		--(axis cs:300,0.780254546140792)
		--(axis cs:299,0.780581537651258)
		--(axis cs:298,0.787038812131792)
		--(axis cs:297,0.789945576808038)
		--(axis cs:296,0.781533975118309)
		--(axis cs:295,0.77483828343296)
		--(axis cs:294,0.782197928996472)
		--(axis cs:293,0.773774418824039)
		--(axis cs:292,0.759679615929677)
		--(axis cs:291,0.772300634186536)
		--(axis cs:290,0.771966403447149)
		--(axis cs:289,0.770808128956691)
		--(axis cs:288,0.777724671521907)
		--(axis cs:287,0.772612933056056)
		--(axis cs:286,0.768499805231765)
		--(axis cs:285,0.767440109397196)
		--(axis cs:284,0.772585547682693)
		--(axis cs:283,0.785184637040393)
		--(axis cs:282,0.785236412275146)
		--(axis cs:281,0.781580134011838)
		--(axis cs:280,0.781849084776018)
		--(axis cs:279,0.788662937708215)
		--(axis cs:278,0.789010727140843)
		--(axis cs:277,0.787938713504434)
		--(axis cs:276,0.792032092595735)
		--(axis cs:275,0.788423329418084)
		--(axis cs:274,0.774861952222422)
		--(axis cs:273,0.775317037689003)
		--(axis cs:272,0.779131631709957)
		--(axis cs:271,0.781823952021316)
		--(axis cs:270,0.771472381889408)
		--(axis cs:269,0.763090940596167)
		--(axis cs:268,0.776443001383489)
		--(axis cs:267,0.77725280157443)
		--(axis cs:266,0.781501689043849)
		--(axis cs:265,0.768471730311411)
		--(axis cs:264,0.774986742855301)
		--(axis cs:263,0.76631534118101)
		--(axis cs:262,0.775387581722705)
		--(axis cs:261,0.778012685160511)
		--(axis cs:260,0.780481640770878)
		--(axis cs:259,0.780510924034848)
		--(axis cs:258,0.770089277706155)
		--(axis cs:257,0.760506251614739)
		--(axis cs:256,0.764651830863536)
		--(axis cs:255,0.747071385255823)
		--(axis cs:254,0.764539503025903)
		--(axis cs:253,0.755184610820932)
		--(axis cs:252,0.759114824287716)
		--(axis cs:251,0.755652746480199)
		--(axis cs:250,0.776927046571094)
		--(axis cs:249,0.769263455793836)
		--(axis cs:248,0.765365291624813)
		--(axis cs:247,0.767376149751987)
		--(axis cs:246,0.779717942037623)
		--(axis cs:245,0.783722469812512)
		--(axis cs:244,0.778710270503551)
		--(axis cs:243,0.776514565856647)
		--(axis cs:242,0.778194259587496)
		--(axis cs:241,0.780420054082923)
		--(axis cs:240,0.772165576399093)
		--(axis cs:239,0.770554375726417)
		--(axis cs:238,0.777832881136799)
		--(axis cs:237,0.775822398537799)
		--(axis cs:236,0.777097501498641)
		--(axis cs:235,0.776790605479152)
		--(axis cs:234,0.779196947325238)
		--(axis cs:233,0.78524487808086)
		--(axis cs:232,0.782479857803897)
		--(axis cs:231,0.760708541535282)
		--(axis cs:230,0.754331194142425)
		--(axis cs:229,0.767655037101717)
		--(axis cs:228,0.772031134035332)
		--(axis cs:227,0.77155099281354)
		--(axis cs:226,0.762269775241847)
		--(axis cs:225,0.768607777886699)
		--(axis cs:224,0.78189169647116)
		--(axis cs:223,0.7759937583864)
		--(axis cs:222,0.783439854450118)
		--(axis cs:221,0.773420703622207)
		--(axis cs:220,0.767516648747733)
		--(axis cs:219,0.757058446365568)
		--(axis cs:218,0.751386436415572)
		--(axis cs:217,0.759354864558048)
		--(axis cs:216,0.748009989109831)
		--(axis cs:215,0.738643097419978)
		--(axis cs:214,0.747817604492197)
		--(axis cs:213,0.76099908564287)
		--(axis cs:212,0.770875358840305)
		--(axis cs:211,0.772454600291937)
		--(axis cs:210,0.775015645830496)
		--(axis cs:209,0.77493791546864)
		--(axis cs:208,0.77602736362124)
		--(axis cs:207,0.769184553263943)
		--(axis cs:206,0.776418832230682)
		--(axis cs:205,0.772477530229379)
		--(axis cs:204,0.766403757241395)
		--(axis cs:203,0.774788396176849)
		--(axis cs:202,0.764659097716448)
		--(axis cs:201,0.771629614314674)
		--(axis cs:200,0.770474217876398)
		--(axis cs:199,0.767662962071821)
		--(axis cs:198,0.770711642917296)
		--(axis cs:197,0.77293959074795)
		--(axis cs:196,0.77191559986141)
		--(axis cs:195,0.773687851187513)
		--(axis cs:194,0.7755764403938)
		--(axis cs:193,0.772591494281565)
		--(axis cs:192,0.776771605855311)
		--(axis cs:191,0.774723119323973)
		--(axis cs:190,0.766520416580791)
		--(axis cs:189,0.769977021618547)
		--(axis cs:188,0.768474518116355)
		--(axis cs:187,0.766538436389904)
		--(axis cs:186,0.760524035105205)
		--(axis cs:185,0.756465850465757)
		--(axis cs:184,0.757978277036777)
		--(axis cs:183,0.768431357685136)
		--(axis cs:182,0.759218589497525)
		--(axis cs:181,0.758397568907615)
		--(axis cs:180,0.765614290790444)
		--(axis cs:179,0.773912539502023)
		--(axis cs:178,0.772677166108139)
		--(axis cs:177,0.769333623227719)
		--(axis cs:176,0.753831444036584)
		--(axis cs:175,0.756699113374432)
		--(axis cs:174,0.752765284308103)
		--(axis cs:173,0.754484700246947)
		--(axis cs:172,0.753404923509684)
		--(axis cs:171,0.756060419414223)
		--(axis cs:170,0.752501530021961)
		--(axis cs:169,0.752542967306336)
		--(axis cs:168,0.759674276615313)
		--(axis cs:167,0.744075548152692)
		--(axis cs:166,0.748391799859953)
		--(axis cs:165,0.759418845974135)
		--(axis cs:164,0.748884828797521)
		--(axis cs:163,0.757332860992148)
		--(axis cs:162,0.756647973270676)
		--(axis cs:161,0.762449358748041)
		--(axis cs:160,0.764579220940897)
		--(axis cs:159,0.761773152639843)
		--(axis cs:158,0.757006782235748)
		--(axis cs:157,0.762074335925938)
		--(axis cs:156,0.752353465821788)
		--(axis cs:155,0.750196017043044)
		--(axis cs:154,0.744880857018763)
		--(axis cs:153,0.750306230125037)
		--(axis cs:152,0.751819601377624)
		--(axis cs:151,0.751742234649264)
		--(axis cs:150,0.751693382752519)
		--(axis cs:149,0.746947981455819)
		--(axis cs:148,0.750996635803236)
		--(axis cs:147,0.753872324617213)
		--(axis cs:146,0.743707844416619)
		--(axis cs:145,0.74849666803863)
		--(axis cs:144,0.736086250071575)
		--(axis cs:143,0.737861676762176)
		--(axis cs:142,0.729333410395092)
		--(axis cs:141,0.737629536641247)
		--(axis cs:140,0.735698434854876)
		--(axis cs:139,0.737520350563076)
		--(axis cs:138,0.746608441532545)
		--(axis cs:137,0.752115263524431)
		--(axis cs:136,0.749234105778357)
		--(axis cs:135,0.745638300304491)
		--(axis cs:134,0.749151930352138)
		--(axis cs:133,0.744942836416202)
		--(axis cs:132,0.733807773821241)
		--(axis cs:131,0.735568396004205)
		--(axis cs:130,0.732048672632836)
		--(axis cs:129,0.728856819975754)
		--(axis cs:128,0.737286504129996)
		--(axis cs:127,0.738616625344785)
		--(axis cs:126,0.732641601503723)
		--(axis cs:125,0.73634329262712)
		--(axis cs:124,0.726820342704373)
		--(axis cs:123,0.727538159816187)
		--(axis cs:122,0.715508682800414)
		--(axis cs:121,0.710306534793243)
		--(axis cs:120,0.717275319566385)
		--(axis cs:119,0.713458662698042)
		--(axis cs:118,0.733836719186296)
		--(axis cs:117,0.729163441802763)
		--(axis cs:116,0.71016405359534)
		--(axis cs:115,0.720141065706966)
		--(axis cs:114,0.724571222227908)
		--(axis cs:113,0.723751752006873)
		--(axis cs:112,0.720079199928422)
		--(axis cs:111,0.721401209374375)
		--(axis cs:110,0.729980693084614)
		--(axis cs:109,0.722596979448883)
		--(axis cs:108,0.719618287488652)
		--(axis cs:107,0.717215969284376)
		--(axis cs:106,0.714249762174779)
		--(axis cs:105,0.715069780063452)
		--(axis cs:104,0.715150050813713)
		--(axis cs:103,0.715092215610359)
		--(axis cs:102,0.713634424830602)
		--(axis cs:101,0.71871132778832)
		--(axis cs:100,0.715458536821278)
		--(axis cs:99,0.713849244879233)
		--(axis cs:98,0.709000518654354)
		--(axis cs:97,0.704986670172262)
		--(axis cs:96,0.700866192759281)
		--(axis cs:95,0.689044514241778)
		--(axis cs:94,0.695806163292066)
		--(axis cs:93,0.697512263058462)
		--(axis cs:92,0.692837866735103)
		--(axis cs:91,0.693669120555705)
		--(axis cs:90,0.694640768184468)
		--(axis cs:89,0.682394244732404)
		--(axis cs:88,0.688137994840409)
		--(axis cs:87,0.696976100100111)
		--(axis cs:86,0.693129141581462)
		--(axis cs:85,0.693918806109298)
		--(axis cs:84,0.688020508939467)
		--(axis cs:83,0.677640350671104)
		--(axis cs:82,0.678796002966712)
		--(axis cs:81,0.682151709652683)
		--(axis cs:80,0.679987758247244)
		--(axis cs:79,0.674495850375248)
		--(axis cs:78,0.66645979360072)
		--(axis cs:77,0.650401542910415)
		--(axis cs:76,0.651806336158072)
		--(axis cs:75,0.657141624931073)
		--(axis cs:74,0.655980838198146)
		--(axis cs:73,0.65063540929263)
		--(axis cs:72,0.643831393169253)
		--(axis cs:71,0.651821693356691)
		--(axis cs:70,0.655954353949422)
		--(axis cs:69,0.642592632105951)
		--(axis cs:68,0.633848097896019)
		--(axis cs:67,0.629771932640413)
		--(axis cs:66,0.623243687654908)
		--(axis cs:65,0.631727200915209)
		--(axis cs:64,0.634445985748918)
		--(axis cs:63,0.63579694859638)
		--(axis cs:62,0.637402036833336)
		--(axis cs:61,0.625155547066049)
		--(axis cs:60,0.617297906557975)
		--(axis cs:59,0.611339630111514)
		--(axis cs:58,0.610285819559354)
		--(axis cs:57,0.606421970043311)
		--(axis cs:56,0.602608233019271)
		--(axis cs:55,0.609501960242491)
		--(axis cs:54,0.608829313210752)
		--(axis cs:53,0.594532843236455)
		--(axis cs:52,0.582222396924272)
		--(axis cs:51,0.584085700501613)
		--(axis cs:50,0.575820610526072)
		--(axis cs:49,0.577999096100319)
		--(axis cs:48,0.559867895426077)
		--(axis cs:47,0.559351812642729)
		--(axis cs:46,0.557684579080593)
		--(axis cs:45,0.550587418532011)
		--(axis cs:44,0.536772701445363)
		--(axis cs:43,0.529745292714778)
		--(axis cs:42,0.523883506562048)
		--(axis cs:41,0.517697665701316)
		--(axis cs:40,0.508535398069698)
		--(axis cs:39,0.495619880299723)
		--(axis cs:38,0.498575226934777)
		--(axis cs:37,0.485764361071071)
		--(axis cs:36,0.482818966652636)
		--(axis cs:35,0.467240063554335)
		--(axis cs:34,0.468160529658351)
		--(axis cs:33,0.443129727087945)
		--(axis cs:32,0.423477418211992)
		--(axis cs:31,0.41839743600699)
		--(axis cs:30,0.405284393002532)
		--(axis cs:29,0.401245539018778)
		--(axis cs:28,0.400434536387118)
		--(axis cs:27,0.394058044481895)
		--(axis cs:26,0.374935320327361)
		--(axis cs:25,0.369577557020679)
		--(axis cs:24,0.360977984099547)
		--(axis cs:23,0.327454677147645)
		--(axis cs:22,0.31105975429083)
		--(axis cs:21,0.295924875346021)
		--(axis cs:20,0.289255223468115)
		--(axis cs:19,0.276118776571862)
		--(axis cs:18,0.271849813824677)
		--(axis cs:17,0.253495545103409)
		--(axis cs:16,0.252462887021008)
		--(axis cs:15,0.229957744507791)
		--(axis cs:14,0.220699672482472)
		--(axis cs:13,0.209677485476164)
		--(axis cs:12,0.202798083418525)
		--(axis cs:11,0.183176684267633)
		--(axis cs:10,0.159491480981649)
		--(axis cs:9,0.153052969262621)
		--(axis cs:8,0.139625900852602)
		--(axis cs:7,0.128737090481395)
		--(axis cs:6,0.117809112029045)
		--(axis cs:5,0.101970917274331)
		--(axis cs:4,0.0923906941969333)
		--(axis cs:3,0.0833898049404991)
		--(axis cs:2,0.0737393302264839)
		--(axis cs:1,0.0658622282729069)
		--(axis cs:0,0.0564816932226849)
		--cycle;
		\addplot [semithick, steelblue31119180]
		table {%
			0 0.0990545849344147
			1 0.104795583454045
			2 0.113213778993427
			3 0.126950210803872
			4 0.136349588317145
			5 0.14827747144486
			6 0.166996231682835
			7 0.181276579209407
			8 0.190392107451926
			9 0.207673892049757
			10 0.219126379947859
			11 0.239715301622811
			12 0.259737242499954
			13 0.270600469576343
			14 0.281348669426233
			15 0.29461194105974
			16 0.31423970655771
			17 0.31884319011289
			18 0.337923754441022
			19 0.344688737679139
			20 0.353568136891513
			21 0.366135720358174
			22 0.377456401430879
			23 0.396043143209651
			24 0.427788084882083
			25 0.438926826041092
			26 0.443211206992799
			27 0.46302447544232
			28 0.470151831401368
			29 0.46665495852317
			30 0.47098602064213
			31 0.479675973941277
			32 0.49148804961667
			33 0.50948875049977
			34 0.530943808276417
			35 0.531122625289231
			36 0.546930452940322
			37 0.544195482021817
			38 0.560348916418524
			39 0.561661653203582
			40 0.571082948897647
			41 0.578304703831864
			42 0.586598884787138
			43 0.591933118740239
			44 0.596116591021976
			45 0.60768252596666
			46 0.614925262871572
			47 0.618128356107016
			48 0.617377595064664
			49 0.637809164893317
			50 0.637656329220749
			51 0.64674495990608
			52 0.63912630461031
			53 0.647546127010368
			54 0.662518470552226
			55 0.668483727804025
			56 0.660907518602738
			57 0.661016151131065
			58 0.666933033087213
			59 0.665692623544685
			60 0.669125848356643
			61 0.682054468155033
			62 0.687956394721715
			63 0.686181527095967
			64 0.684723104019047
			65 0.682301284110909
			66 0.677068926385144
			67 0.679971068250931
			68 0.688284198828485
			69 0.697018623062008
			70 0.704003349547117
			71 0.702162969733561
			72 0.701136180175724
			73 0.705663421609215
			74 0.71152697977867
			75 0.714383159071533
			76 0.709762816264063
			77 0.706340794549632
			78 0.719514882103187
			79 0.724909865754075
			80 0.726560729732129
			81 0.728338101040163
			82 0.727393893235632
			83 0.727344371397358
			84 0.736201002033122
			85 0.743304503368696
			86 0.743401278229264
			87 0.747041571845353
			88 0.740909813497879
			89 0.729726955850007
			90 0.739255579134081
			91 0.739602972354532
			92 0.742196367262935
			93 0.748148785910836
			94 0.742973318933209
			95 0.737347011380373
			96 0.745429492828572
			97 0.750441387334734
			98 0.753948871820433
			99 0.762113114604485
			100 0.764782446579504
			101 0.76341666904019
			102 0.762398066127107
			103 0.761139880241268
			104 0.765081242355581
			105 0.763755111318425
			106 0.76533340751894
			107 0.766857291249077
			108 0.769618114964995
			109 0.770319346663694
			110 0.774775578177399
			111 0.766431200275378
			112 0.764605899524654
			113 0.76961263770709
			114 0.770552200994375
			115 0.769216643950504
			116 0.761732406926726
			117 0.775856237618904
			118 0.78264636897598
			119 0.765402866359383
			120 0.768428387912579
			121 0.764513814366702
			122 0.765167661549318
			123 0.770925432333955
			124 0.774370387812521
			125 0.781407592604691
			126 0.77860553797351
			127 0.785601465365787
			128 0.783823131730251
			129 0.781805236315365
			130 0.777049599347758
			131 0.783025633141302
			132 0.780322285561577
			133 0.78702975363319
			134 0.792825695706652
			135 0.790199002264513
			136 0.792181704128581
			137 0.796377994844635
			138 0.790056672927581
			139 0.783805384594426
			140 0.782106500839013
			141 0.783686843206661
			142 0.778005404744122
			143 0.784169377238743
			144 0.78374532572179
			145 0.792378035119971
			146 0.790719676233516
			147 0.798095377533387
			148 0.796093989265961
			149 0.792913262333742
			150 0.795264926010828
			151 0.79476788112358
			152 0.795232397837709
			153 0.792217680238293
			154 0.791206285543778
			155 0.794799886034311
			156 0.794607126083906
			157 0.804369994951789
			158 0.799250093215379
			159 0.80562633562729
			160 0.809295290622136
			161 0.804392821165043
			162 0.803011611443648
			163 0.803929400199073
			164 0.797378035826606
			165 0.801458387128954
			166 0.794749875566488
			167 0.791092617853451
			168 0.803084473410326
			169 0.800948955553258
			170 0.800097596517057
			171 0.797751006302833
			172 0.796675278880193
			173 0.796778846696328
			174 0.796734714243469
			175 0.797338019835145
			176 0.795758447501308
			177 0.809179363740242
			178 0.811745387297887
			179 0.816982703137789
			180 0.808327033033467
			181 0.800475737412636
			182 0.802600722081543
			183 0.811168200074727
			184 0.805576984689259
			185 0.805312388263972
			186 0.804509378293207
			187 0.80773835795166
			188 0.810149140138844
			189 0.811254664548806
			190 0.81116694315923
			191 0.817289875270065
			192 0.819371299135095
			193 0.815908365563225
			194 0.819989997262064
			195 0.818352589458845
			196 0.815291689788129
			197 0.816225831361793
			198 0.815543701636363
			199 0.812654688528517
			200 0.812851027470051
			201 0.8146148776465
			202 0.80768504332308
			203 0.819243740794637
			204 0.810872098104748
			205 0.817879456074242
			206 0.818295890214912
			207 0.813416380387187
			208 0.818481780966017
			209 0.816442349487972
			210 0.818176793024114
			211 0.815587329012616
			212 0.812135424219327
			213 0.805141173908674
			214 0.79264256908
			215 0.784363211093913
			216 0.79181573443122
			217 0.805358648790423
			218 0.797043233453892
			219 0.798759915506388
			220 0.805924112150473
			221 0.812856826406746
			222 0.823075961478893
			223 0.819220583005992
			224 0.822841784351261
			225 0.813921345638827
			226 0.80749696555393
			227 0.815314857734423
			228 0.811213767962424
			229 0.808635323971561
			230 0.801198631399324
			231 0.808144952451635
			232 0.8228919429329
			233 0.823915302339181
			234 0.819916235404452
			235 0.815910721109615
			236 0.818280560541803
			237 0.817558961414945
			238 0.818742187469098
			239 0.812305692920989
			240 0.817411271396323
			241 0.822841322458818
			242 0.820548062758311
			243 0.821453357875691
			244 0.824791815868751
			245 0.82648660940606
			246 0.82653977306967
			247 0.816210664971777
			248 0.814604727249621
			249 0.813820098758007
			250 0.816558637566949
			251 0.802880204944104
			252 0.804853441799267
			253 0.800772559403459
			254 0.807123852492691
			255 0.794199651742663
			256 0.806098726163533
			257 0.803018305365678
			258 0.813918416510756
			259 0.822253981857271
			260 0.818369478557163
			261 0.820896572235155
			262 0.815627912757438
			263 0.813702565561235
			264 0.821612573705729
			265 0.815710782682795
			266 0.827862574283544
			267 0.824296053228923
			268 0.820672442541514
			269 0.80947427285967
			270 0.815545274280775
			271 0.825201748687266
			272 0.824730690698487
			273 0.819430039553167
			274 0.819705714004243
			275 0.83011137435998
			276 0.834145985905392
			277 0.83159719150501
			278 0.831737184079587
			279 0.830682279285707
			280 0.8272325294968
			281 0.825009413680088
			282 0.829469277350142
			283 0.829916959329602
			284 0.817075998985351
			285 0.812749678815865
			286 0.815616465824024
			287 0.820170587885225
			288 0.823526753668904
			289 0.816808320755474
			290 0.816621498869809
			291 0.819411813372366
			292 0.807263780064487
			293 0.818036742435764
			294 0.824862303243756
			295 0.821590688698205
			296 0.823882810611279
			297 0.835946335200105
			298 0.834474154304604
			299 0.828573271564956
			300 0.826631129864836
		};
	
	\hspace{2mm}
	
	\end{groupplot}
	
\end{tikzpicture}

==> figures/mnist/random_graph/mal_tx-noise/het_5/plot_acc_N100_mal10_it1000_bzNone_noise3_earlystop.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{indianred1967882}{RGB}{196,78,82}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
	\definecolor{peru22113282}{RGB}{221,132,82}
	\definecolor{steelblue76114176}{RGB}{76,114,176}
	
	\begin{axis}[
		scale=.8,
		legend cell align={left},
		legend style={fill opacity=0.8, 
			draw opacity=1, 
			text opacity=1, 
			draw=lightgray204},
		legend pos=north west,
		tick align=inside,
		tick pos=left,
		unbounded coords=jump,
		x grid style={darkgray176},
		xmin=-0.5, xmax=2.5,
		xtick style={color=black},
		xtick={0,1,2},
		xticklabels={DGD,Local GD,FJ-DGD-2},
		xtick style={color=white},
		y grid style={darkgray176},
		ytick={.3,.4,.5,.6,.7},
		ylabel={Accuracy},
		ymajorgrids,
		ymin=0.245267468690872, ymax=0.743550103902817,
		ytick style={color=black}
		]
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0 0.267916679382324
			0 0.367409914731979
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.267916679382324
			-0.1 0.267916679382324
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.367409914731979
			-0.1 0.367409914731979
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1 0.398930184543133
			1 0.482128366827965
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1.1 0.398930184543133
			0.9 0.398930184543133
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1.1 0.482128366827965
			0.9 0.482128366827965
		};
		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=triangle*, only marks, mark size=3]
		table{%
			0 0.323246240615845
			1 0.437324345111847
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.95 0.571798801422119
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.95 0.414369378238916
			1.95 0.720900893211365
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.85 0.414369378238916
			2.05 0.414369378238916
		};
		\addplot [line width=1.08pt, peru22113282, forget plot]
		table {%
			1.85 0.720900893211365
			2.05 0.720900893211365
		};
		\addplot [draw=peru22113282, fill=peru22113282, mark=*, only marks, mark size=2.5]
		table{%
			1.95 0.571798801422119
		};
		\addlegendentry{$\lambda=0.25$}
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			2.05 0.456847846508026
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			2.05 0.381159897893667
			2.05 0.51460587978363
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			1.95 0.381159897893667
			2.15 0.381159897893667
		};
		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
		table {%
			1.95 0.51460587978363
			2.15 0.51460587978363
		};
		\addplot [draw=mediumseagreen85168104, fill=mediumseagreen85168104, mark=diamond*, only marks, mark size=3]
		table{%
			2.05 0.456847846508026
		};
		\addlegendentry{$\lambda=0.5$}
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.15 0.435244292020798
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.15 0.382060810923576
			2.15 0.483096841722727
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.05 0.382060810923576
			2.25 0.382060810923576
		};
		\addplot [line width=1.08pt, indianred1967882, forget plot]
		table {%
			2.05 0.483096841722727
			2.25 0.483096841722727
		};
		\addplot [draw=indianred1967882, fill=indianred1967882, mark=square*, only marks, mark size=2]
		table{%
			2.15 0.435244292020798
		};
		\addlegendentry{$\lambda=0.75$}
	\end{axis}
	
\end{tikzpicture}


==> figures/mnist/random_graph/mal_tx-noise/hom/plot_acc_N100_mal10_it300_bzNone_noise5.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

%\begin{tikzpicture}
%	
%	\definecolor{darkgray176}{RGB}{176,176,176}
%	\definecolor{indianred1967882}{RGB}{196,78,82}
%	\definecolor{lightgray204}{RGB}{204,204,204}
%	\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
%	\definecolor{peru22113282}{RGB}{221,132,82}
%	\definecolor{steelblue76114176}{RGB}{76,114,176}
%	
%	\begin{axis}[
%		scale=.8,
%		legend cell align={left},
%		legend style={
%			fill opacity=0.8,
%			draw opacity=1,
%			text opacity=1,
%			draw=lightgray204
%		},
%		legend pos=south east,
%		tick align=inside,
%		tick pos=left,
%		unbounded coords=jump,
%		x grid style={darkgray176},
%		xmin=-0.5, xmax=2.5,
%		xtick style={color=black},
%		xtick={0,1,2},
%		xtick style={color=white},
%		xticklabels={DGD,Local GD,FJ-DGD-2},
%		y grid style={darkgray176},
%		ylabel={Accuracy},
%		ymajorgrids,
%		ytick={0.4,0.5,0.6,0.7,0.8},
%		ymin=0.339280968531966, ymax=0.859514089301229,
%		ytick style={color=black}
%		]
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			0 0.362927928566933
%			0 0.378704946488142
%		};
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			0.1 0.362927928566933
%			-0.1 0.362927928566933
%		};
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			0.1 0.378704946488142
%			-0.1 0.378704946488142
%		};
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			1 0.660743251442909
%			1 0.688198186457157
%		};
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			0.9 0.660743251442909
%			1.1 0.660743251442909
%		};
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			0.9 0.688198186457157
%			1.1 0.688198186457157
%		};
%		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=triangle*, only marks, mark size=3]
%		table{%
%			0 0.37104806303978
%			1 0.673615574836731
%		};
%		\addplot [line width=1.08pt, peru22113282, forget plot]
%		table {%
%			1.95 0.767553627490997
%		};
%		\addplot [line width=1.08pt, peru22113282, forget plot]
%		table {%
%			1.95 0.684707187116146
%			1.95 0.835867129266262
%		};
%		\addplot [line width=1.08pt, peru22113282, forget plot]
%		table {%
%			1.9 0.684707187116146
%			2 0.684707187116146
%		};
%		\addplot [line width=1.08pt, peru22113282, forget plot]
%		table {%
%			1.9 0.835867129266262
%			2 0.835867129266262
%		};
%		\addplot [draw=peru22113282, fill=peru22113282, mark=*, only marks, mark size=2.5]
%		table{%
%			1.95 0.767553627490997
%		};
%		\addlegendentry{$\lambda = 0.25$}
%		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
%		table {%
%			2.05 0.770182132720947
%		};
%		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
%		table {%
%			2.05 0.728975214064121
%			2.05 0.799448199570179
%		};
%		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
%		table {%
%			2 0.728975214064121
%			2.1 0.728975214064121
%		};
%		\addplot [line width=1.08pt, mediumseagreen85168104, forget plot]
%		table {%
%			2 0.799448199570179
%			2.1 0.799448199570179
%		};
%		\addplot [draw=mediumseagreen85168104, fill=mediumseagreen85168104, mark=diamond*, only marks, mark size=3]
%		table{%
%			2.05 0.770182132720947
%		};
%		\addlegendentry{$\lambda = 0.5$}
%		\addplot [line width=1.08pt, indianred1967882, forget plot]
%		table {%
%			2.15 0.733269274234772
%		};
%		\addplot [line width=1.08pt, indianred1967882, forget plot]
%		table {%
%			2.15 0.718885160982609
%			2.15 0.754414439201355
%		};
%		\addplot [line width=1.08pt, indianred1967882, forget plot]
%		table {%
%			2.1 0.718885160982609
%			2.2 0.718885160982609
%		};
%		\addplot [line width=1.08pt, indianred1967882, forget plot]
%		table {%
%			2.1 0.754414439201355
%			2.2 0.754414439201355
%		};
%		\addplot [draw=indianred1967882, fill=indianred1967882, mark=square*, only marks, mark size=2]
%		table{%
%			2.15 0.733269274234772
%		};
%		\addlegendentry{$\lambda = 0.75$}
%	\end{axis}
%	
%\end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{steelblue76114176}{RGB}{76,114,176}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		width=\linewidth,
		height=.55\linewidth,
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		xtick={0.005, 0.01, 0.02, 0.05, 0.1, 0.15, 0.25, 0.5, 1},
		xticklabels={\shortstack{0\\(DGD)}, 0.01, 0.02, 0.05, 0.1, 0.15, 0.25, 0.5, \shortstack{1\\(L.~GD)}},
		xticklabel style={font=\footnotesize},
		xmode=log,
		xmin=0.0045,
		xmax=1.2,
		log ticks with fixed point,
		xlabel={$\lambda$},
		y grid style={darkgray176},
		ymajorgrids,
		ytick={0.4,0.5,0.6,0.7,0.8},
		yticklabel style={font=\footnotesize},
		ylabel={Accuracy},
		ytick style={color=black}
		]
		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=*, only marks, mark size=2.5]
		table{%
			0.005 0.37104806303978
			0.01 0.667085111141205
			0.02 0.709553599357605
			0.05 0.812166273593903
			0.1 0.84497606754303
			0.15 0.835470497608185
			0.25 0.767553627490997
			0.5 0.770182132720947
%			0.75 0.733269274234772
			1 0.673615574836731
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.005 0.362927928566933
			0.005 0.378704946488142
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.01 0.638108126819134
			0.01 0.689797289669514
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.02 0.672297284007072
			0.02 0.739831060171127
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.05 0.762657657265663
			0.05 0.839448213577271
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.1 0.822590090334415
			0.1 0.858907647430897
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.15 0.816722996532917
			0.15 0.853727482259274
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.25 0.684707187116146
			0.25 0.835867129266262
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0.5 0.728975214064121
			0.5 0.799448199570179
		};
%		\addplot [line width=1.08pt, steelblue76114176, forget plot]
%		table {%
%			0.75 0.718885160982609
%			0.75 0.754414439201355
%		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			1 0.660743251442909
			1 0.688198186457157
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/mnist/random_graph/no_mal/het_2/plot_acc_N100_mal0_it1000_bzNone_noise3.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue76114176}{RGB}{76,114,176}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	
	\begin{axis}[
		width=.33\linewidth,
		height=.5\linewidth,
		unbounded coords=jump,
		x grid style={darkgray176},
		xmin=-0.5, xmax=2.5,
		xmajorticks=false,
		y grid style={darkgray176},
		yticklabel style={font=\tiny},
		ymajorgrids,
		ymin=0.653558563068509, ymax=0.922117110714316,
		ytick style={color=black}
		]
		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=triangle*, only marks]
		table{%
			0 0.908458530902863
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0 0.907117128372192
			0 0.909909904003143
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			-0.2 0.907117128372192
			0.2 0.907117128372192
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			-0.2 0.909909904003143
			0.2 0.909909904003143
		};
		\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks]
		table{%
			1 0.690239667892456
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			1 0.665765769779682
			1 0.725258998572826
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.8 0.665765769779682
			1.2 0.665765769779682
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.8 0.725258998572826
			1.2 0.725258998572826
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			2 0.800943195819855
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			2 0.769752264022827
			2 0.831238746643066
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.8 0.769752264022827
			2.2 0.769752264022827
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.8 0.831238746643066
			2.2 0.831238746643066
		};
		\addplot [draw=color2, fill=color2, mark=square*, only marks]
		table{%
			2 0.800943195819855
		};
	\end{axis}
	
\end{tikzpicture}


==> figures/mnist/random_graph/no_mal/het_5/plot_acc_N100_mal0_it1000_bzNone_noise3.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue76114176}{RGB}{76,114,176}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	
	\begin{axis}[
		width=.33\linewidth,
		height=.49\linewidth,
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.05,.43)},
			anchor=south west,
			draw=white!80!black,
			font=\tiny,
		},
		unbounded coords=jump,
		x grid style={darkgray176},
		xmin=-0.5, xmax=2.5,
		xmajorticks=false,
		y grid style={darkgray176},
		yticklabel style={font=\tiny},
		ymajorgrids,
            ytick={0.4,0.5,0.6,0.7,0.8,0.9},
		ymin=0.386274207755923, ymax=0.933016318455339,
		ytick style={color=black}
		]
		\addplot [draw=steelblue76114176, fill=steelblue76114176, mark=triangle*, only marks]
		table{%
			x  y
			0 0.905354917049408
		};
		\addlegendentry{DGD}
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0 0.902916669845581
			0 0.908164404332638
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			-0.2 0.902916669845581
			0.2 0.902916669845581
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			-0.2 0.908164404332638
			0.2 0.908164404332638
		};
		\addplot [draw=color1, fill=color1, mark=*, only marks]
		table{%
			1 0.445003598928452
		};
		\addlegendentry{Local GD}
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			1 0.411126121878624
			1 0.479099094867706
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.8 0.411126121878624
			1.2 0.411126121878624
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.8 0.479099094867706
			1.2 0.479099094867706
		};
		\addplot [draw=color2, fill=color2, mark=square*, only marks]
		table{%
			2 0.548558592796326
		};
		\addlegendentry{\shortstack{FJ-DGD-2 \\ ($\lambda$ = 0.5)}}
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			2 0.491846852004528
			2 0.602567560970783
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.8 0.491846852004528
			2.2 0.491846852004528
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.8 0.602567560970783
			2.2 0.602567560970783
		};
	\end{axis}
	
\end{tikzpicture}

==> figures/mnist/random_graph/no_mal/hom/plot_acc_N100_mal0_it1000_bzNone_noise3.tex <==
%!TEX root = ../../../../../distributed_learning_fj.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue76114176}{RGB}{76,114,176}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	
	\begin{axis}[
		width=.33\linewidth,
		height=.48\linewidth,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=inside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-0.5, xmax=2.5,
		xtick style={color=black},
		xtick={0,1,2},
		xticklabels={DGD,Local GD,FJ-DGD-1},
		xmajorticks=false,
		y grid style={darkgray176},
		yticklabel style={font=\tiny},
		ylabel={Accuracy},
		ylabel style={font=\tiny},
		ymajorgrids,
		ymin=0.83467119038105, ymax=0.914247760176659,
		ytick style={color=black}
		]
		\addplot [draw=steelblue76114176, fill=steelblue76114176, forget plot, mark=triangle*, only marks]
		table{%
			0 0.909965753555298
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			0 0.909369349479675
			0 0.910630643367767
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			-0.2 0.909369349479675
			0.2 0.909369349479675
		};
		\addplot [line width=1.08pt, steelblue76114176, forget plot]
		table {%
			-0.2 0.910630643367767
			0.2 0.910630643367767
		};
		\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks]
		table{%
			1 0.846627950668335
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			1 0.838288307189941
			1 0.854909904301167
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.8 0.838288307189941
			1.2 0.838288307189941
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.8 0.854909904301167
			1.2 0.854909904301167
		};
		\addplot [draw=color2, fill=color2, forget plot, mark=square*, only marks]
		table{%
			2 0.879817068576813
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			2 0.87529281526804
			2 0.88496620208025
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.8 0.87529281526804
			2.2 0.87529281526804
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.8 0.88496620208025
			2.2 0.88496620208025
		};
	\end{axis}
	
\end{tikzpicture}
